Electrothermal Feedback in Kinetic Inductance Detectors

In Kinetic Inductance Detectors (KIDs) and other similar applications of superconducting microresonators, both the large and small-signal behaviour of the device may be affected by electrothermal feedback. Microwave power applied to read out the device is absorbed by and heats the superconductor quasiparticles, changing the superconductor conductivity and hence the readout power absorbed in a positive or negative feedback loop. In this work, we explore numerically the implications of an extensible theoretical model of a generic superconducting microresonator device for a typical KID, incorporating recent work on the power flow between superconductor quasiparticles and phonons. This model calculates the large-signal (changes in operating point) and small-signal behaviour of a device, allowing us to determine the effect of electrothermal feedback on device responsivity and noise characteristics under various operating conditions. We also investigate how thermally isolating the device from the bath, for example by designing the device on a membrane only connected to the bulk substrate by thin legs, affects device performance. We find that at a typical device operating point, positive electrothermal feedback reduces the effective thermal conductance from the superconductor quasiparticles to the bath, and so increases responsivity to signal (pair-breaking) power, increases noise from temperature fluctuations, and decreases the Noise Equivalent Power (NEP). Similarly, increasing the thermal isolation of the device while keeping the quasiparticle temperature constant decreases the NEP, but also decreases the device response bandwidth.

==> figures/el_figure_14_nep_feedback.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000000,
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (Hz)},
ymode=log,
ymin=1.02493278839406e-21,
ymax=1.66341038196236e-16,
ylabel style={font=\color{white!15!black}},
ylabel={NEP contribution (\si{W.Hz^{-1/2}})},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
0.001	1.93646782721083e-19\\
0.00123284673944207	1.93646782093522e-19\\
0.00151991108295293	1.93646782226832e-19\\
0.00187381742286038	1.93646782774768e-19\\
0.00231012970008316	1.93646782775324e-19\\
0.0028480358684358	1.93646783102792e-19\\
0.00351119173421513	1.93646782805918e-19\\
0.00432876128108306	1.93646783297355e-19\\
0.00533669923120631	1.93646783471955e-19\\
0.00657933224657568	1.93646784101899e-19\\
0.00811130830789687	1.93646785217028e-19\\
0.01	1.93646786876143e-19\\
0.0123284673944207	1.93646789507321e-19\\
0.0151991108295293	1.93646791973886e-19\\
0.0187381742286038	1.9364679732337e-19\\
0.0231012970008316	1.93646805372862e-19\\
0.028480358684358	1.93646817280031e-19\\
0.0351119173421513	1.93646835869483e-19\\
0.0432876128108306	1.93646863571607e-19\\
0.0533669923120631	1.93646905311244e-19\\
0.0657933224657568	1.93646969635136e-19\\
0.0811130830789687	1.93647066756896e-19\\
0.1	1.93647214362566e-19\\
0.123284673944207	1.93647438775999e-19\\
0.151991108295293	1.93647780135903e-19\\
0.187381742286038	1.93648299622379e-19\\
0.231012970008316	1.93649087749294e-19\\
0.28480358684358	1.93650286175211e-19\\
0.351119173421513	1.93652108379851e-19\\
0.432876128108306	1.93654876807491e-19\\
0.533669923120631	1.93659084970377e-19\\
0.657933224657568	1.93665480730813e-19\\
0.811130830789687	1.9367520119542e-19\\
1	1.9368997465818e-19\\
1.23284673944207	1.93712426022113e-19\\
1.51991108295293	1.93746543097648e-19\\
1.87381742286038	1.93798383336952e-19\\
2.31012970008316	1.9387714231307e-19\\
2.8480358684358	1.93996774076535e-19\\
3.51119173421513	1.94178438872676e-19\\
4.32876128108306	1.94454188193421e-19\\
5.33669923120631	1.94872504542374e-19\\
6.57933224657568	1.95506551311488e-19\\
8.11130830789687	1.96466351977826e-19\\
10	1.97916478845062e-19\\
12.3284673944207	2.00101147108102e-19\\
15.1991108295293	2.03378578165797e-19\\
18.7381742286038	2.08265632680509e-19\\
23.1012970008316	2.15491360031385e-19\\
28.480358684358	2.26054060251689e-19\\
35.1119173421513	2.41272498209271e-19\\
43.2876128108306	2.62823105810662e-19\\
53.3669923120631	2.92768307198846e-19\\
65.7933224657568	3.33607478940229e-19\\
81.1130830789687	3.88411688090797e-19\\
100	4.61128690857404e-19\\
123.284673944207	5.57187446051041e-19\\
151.991108295293	6.84659375629311e-19\\
187.381742286038	8.56597499347674e-19\\
231.012970008316	1.09621435181475e-18\\
284.80358684358	1.44994042380513e-18\\
351.119173421513	2.02701835583808e-18\\
432.876128108306	3.16031104890336e-18\\
533.669923120631	6.57036843982649e-18\\
657.933224657568	1.66341038196236e-16\\
811.130830789687	6.06514138632773e-18\\
1000	3.01886188787651e-18\\
1232.84673944207	1.95151909002319e-18\\
1519.91108295293	1.39583689403629e-18\\
1873.81742286038	1.05000776471345e-18\\
2310.12970008316	8.12348461017848e-19\\
2848.0358684358	6.38928510445215e-19\\
3511.19173421513	5.07515210653558e-19\\
4328.76128108306	4.05502127027422e-19\\
5336.69923120631	3.25092372447967e-19\\
6579.33224657568	2.61123144506228e-19\\
8111.30830789687	2.09979773110676e-19\\
10000	1.6900423336698e-19\\
12328.4673944207	1.36154574843598e-19\\
15199.1108295293	1.09810268427507e-19\\
18738.1742286038	8.86660412862254e-20\\
23101.2970008316	7.16716219144234e-20\\
28480.358684358	5.79886709922795e-20\\
35111.9173421513	4.69525975170637e-20\\
43287.6128108306	3.80377728815421e-20\\
53366.9923120631	3.08277383658913e-20\\
65793.3224657568	2.49912173063736e-20\\
81113.0830789687	2.02635055720509e-20\\
100000	1.64322366741767e-20\\
123284.673944207	1.3326482356811e-20\\
151991.108295293	1.08083355654697e-20\\
187381.742286039	8.76633995881559e-21\\
231012.970008316	7.11030952466469e-21\\
284803.58684358	5.76721009053428e-21\\
351119.173421513	4.67786513977872e-21\\
432876.128108306	3.79430896919947e-21\\
533669.92312063	3.07765340094168e-21\\
657933.224657568	2.49636483471709e-21\\
811130.830789686	2.02487062462479e-21\\
1000000	1.64243079907896e-21\\
};
\addlegendentry{A with feedback}

\addplot [color=black!15!blue]
  table[row sep=crcr]{%
0.001	2.47813671590928e-19\\
0.00123284673944207	2.47813671601736e-19\\
0.00151991108295293	2.47813671618164e-19\\
0.00187381742286038	2.47813671643132e-19\\
0.00231012970008316	2.47813671681081e-19\\
0.0028480358684358	2.47813671738761e-19\\
0.00351119173421513	2.4781367182643e-19\\
0.00432876128108306	2.47813671959678e-19\\
0.00533669923120631	2.47813672162204e-19\\
0.00657933224657568	2.47813672470025e-19\\
0.00811130830789687	2.47813672937884e-19\\
0.01	2.47813673648991e-19\\
0.0123284673944207	2.47813674729808e-19\\
0.0151991108295293	2.47813676372554e-19\\
0.0187381742286038	2.47813678869383e-19\\
0.0231012970008316	2.47813682664339e-19\\
0.028480358684358	2.47813688432344e-19\\
0.0351119173421513	2.47813697199195e-19\\
0.0432876128108306	2.4781371052401e-19\\
0.0533669923120631	2.47813730776551e-19\\
0.0657933224657568	2.47813761558618e-19\\
0.0811130830789687	2.47813808344591e-19\\
0.1	2.47813879455091e-19\\
0.123284673944207	2.47813987536573e-19\\
0.151991108295293	2.47814151810636e-19\\
0.187381742286038	2.47814401492081e-19\\
0.231012970008316	2.4781478098452e-19\\
0.28480358684358	2.47815357776378e-19\\
0.351119173421513	2.47816234442393e-19\\
0.432876128108306	2.4781756688211e-19\\
0.533669923120631	2.478195920377e-19\\
0.657933224657568	2.47822670016198e-19\\
0.811130830789687	2.47827348090782e-19\\
1	2.47834457939754e-19\\
1.23284673944207	2.47845263351637e-19\\
1.51991108295293	2.47861684532317e-19\\
1.87381742286038	2.47886638639766e-19\\
2.31012970008316	2.47924556556066e-19\\
2.8480358684358	2.47982166802796e-19\\
3.51119173421513	2.48069684154793e-19\\
4.32876128108306	2.48202610776399e-19\\
5.33669923120631	2.48404462418224e-19\\
6.57933224657568	2.487108853163e-19\\
8.11130830789687	2.49175848205943e-19\\
10	2.4988089822867e-19\\
12.3284673944207	2.50948874640165e-19\\
15.1991108295293	2.52563965493021e-19\\
18.7381742286038	2.55000475132893e-19\\
23.1012970008316	2.58662890323734e-19\\
28.480358684358	2.64139279658369e-19\\
35.1119173421513	2.72267980001403e-19\\
43.2876128108306	2.84213399837668e-19\\
53.3669923120631	3.01541833312497e-19\\
65.7933224657568	3.26287697248497e-19\\
81.1130830789687	3.61013963763065e-19\\
100	4.08904522128154e-19\\
123.284673944207	4.73976070903038e-19\\
151.991108295293	5.61557189511717e-19\\
187.381742286038	6.79286789233764e-19\\
231.012970008316	8.39166975826557e-19\\
284.80358684358	1.06204601200304e-18\\
351.119173421513	1.38861393709402e-18\\
432.876128108306	1.91143883243431e-18\\
533.669923120631	2.89687885968996e-18\\
657.933224657568	5.54864684947341e-18\\
811.130830789687	4.54821053341091e-17\\
1000	7.35698636687781e-18\\
1232.84673944207	3.33156087397054e-18\\
1519.91108295293	2.09301694119995e-18\\
1873.81742286038	1.47817602062356e-18\\
2310.12970008316	1.10491888316584e-18\\
2848.0358684358	8.52218394800603e-19\\
3511.19173421513	6.69616901332982e-19\\
4328.76128108306	5.32181525594378e-19\\
5336.69923120631	4.2600946664395e-19\\
6579.33224657568	3.42593990890546e-19\\
8111.30830789687	2.7633347487557e-19\\
10000	2.23320343747802e-19\\
12328.4673944207	1.80705853006282e-19\\
15199.1108295293	1.4634424539201e-19\\
18738.1742286038	1.18580924275457e-19\\
23101.2970008316	9.61188989949176e-20\\
28480.358684358	7.79299560355082e-20\\
35111.9173421513	6.31927006687011e-20\\
43287.6128108306	5.12475787355335e-20\\
53366.9923120631	4.15631726364926e-20\\
65793.3224657568	3.37103330387439e-20\\
81113.0830789687	2.73419762520666e-20\\
100000	2.21771119082052e-20\\
123284.673944207	1.79881080246333e-20\\
151991.108295293	1.45904789062433e-20\\
187381.742286039	1.18346644834781e-20\\
231012.970008316	9.59939570395186e-21\\
284803.58684358	7.78633084115768e-21\\
351119.173421513	6.31571434120896e-21\\
432876.128108306	5.1228606607199e-21\\
533669.92312063	4.15530490857231e-21\\
657933.224657568	3.3704930860303e-21\\
811130.830789686	2.73390934330492e-21\\
1000000	2.21755734903173e-21\\
};
\addlegendentry{A without feedback}

\addplot [color=white!35!red, dashed]
  table[row sep=crcr]{%
0.001	1.02570774846824e-21\\
0.00123284673944207	1.02534024426938e-21\\
0.00151991108295293	1.025376219149e-21\\
0.00187381742286038	1.02536027734643e-21\\
0.00231012970008316	1.02501226232814e-21\\
0.0028480358684358	1.02493278839406e-21\\
0.00351119173421513	1.02527658745361e-21\\
0.00432876128108306	1.02516418102851e-21\\
0.00533669923120631	1.02514128837133e-21\\
0.00657933224657568	1.02516738491633e-21\\
0.00811130830789687	1.02513989088587e-21\\
0.01	1.02515027830573e-21\\
0.0123284673944207	1.02513930782216e-21\\
0.0151991108295293	1.02513174215458e-21\\
0.0187381742286038	1.02512895223472e-21\\
0.0231012970008316	1.02511964016219e-21\\
0.028480358684358	1.02515046582483e-21\\
0.0351119173421513	1.02516220033513e-21\\
0.0432876128108306	1.02514314803082e-21\\
0.0533669923120631	1.02514194072057e-21\\
0.0657933224657568	1.02514954967602e-21\\
0.0811130830789687	1.02514903460222e-21\\
0.1	1.02515566698358e-21\\
0.123284673944207	1.02515032211581e-21\\
0.151991108295293	1.02515334154219e-21\\
0.187381742286038	1.02515683882025e-21\\
0.231012970008316	1.02516404829797e-21\\
0.28480358684358	1.02516796732878e-21\\
0.351119173421513	1.02517810483311e-21\\
0.432876128108306	1.02519466891059e-21\\
0.533669923120631	1.02521532160232e-21\\
0.657933224657568	1.02524966187954e-21\\
0.811130830789687	1.02530165026144e-21\\
1	1.02538095521778e-21\\
1.23284673944207	1.02550177509122e-21\\
1.51991108295293	1.0256834996276e-21\\
1.87381742286038	1.02596064013951e-21\\
2.31012970008316	1.02638094939091e-21\\
2.8480358684358	1.02701760336147e-21\\
3.51119173421513	1.02798238183882e-21\\
4.32876128108306	1.02944307557015e-21\\
5.33669923120631	1.03165270557578e-21\\
6.57933224657568	1.03499286199518e-21\\
8.11130830789687	1.04003776233709e-21\\
10	1.04764696328108e-21\\
12.3284673944207	1.05909585380635e-21\\
15.1991108295293	1.07625386562663e-21\\
18.7381742286038	1.10181289690347e-21\\
23.1012970008316	1.13955719405817e-21\\
28.480358684358	1.19463951112268e-21\\
35.1119173421513	1.27380376458756e-21\\
43.2876128108306	1.38548923979152e-21\\
53.3669923120631	1.53980408952082e-21\\
65.7933224657568	1.74845785982144e-21\\
81.1130830789687	2.0248264171243e-21\\
100	2.38430266786546e-21\\
123.284673944207	2.84497746715048e-21\\
151.991108295293	3.42860005818611e-21\\
187.381742286038	4.16175009785848e-21\\
231.012970008316	5.07719837510228e-21\\
284.80358684358	6.2154866862435e-21\\
351.119173421513	7.62679517495459e-21\\
432.876128108306	9.37318690095623e-21\\
533.669923120631	1.1531331979001e-20\\
657.933224657568	1.41958255933962e-20\\
811.130830789687	1.74832231911803e-20\\
1000	2.15369241637068e-20\\
1232.84673944207	2.65330327595187e-20\\
1519.91108295293	3.26873088793916e-20\\
1873.81742286038	4.02632888803818e-20\\
2310.12970008316	4.95816284900172e-20\\
2848.0358684358	6.10307860996901e-20\\
3511.19173421513	7.50795497602356e-20\\
4328.76128108306	9.22930009652762e-20\\
5336.69923120631	1.13355584965603e-19\\
6579.33224657568	1.39107236242908e-19\\
8111.30830789687	1.70598039112468e-19\\
10000	2.09160384876172e-19\\
12328.4673944207	2.56488193574089e-19\\
15199.1108295293	3.14712235820226e-19\\
18738.1742286038	3.86474235765311e-19\\
23101.2970008316	4.75016905215435e-19\\
28480.358684358	5.84308004793703e-19\\
35111.9173421513	7.19208053361734e-19\\
43287.6128108306	8.85685488944653e-19\\
53366.9923120631	1.09108371765648e-18\\
65793.3224657568	1.3444486726866e-18\\
81113.0830789687	1.65693014371185e-18\\
100000	2.04227443756517e-18\\
123284.673944207	2.51743032455155e-18\\
151991.108295293	3.10329524589927e-18\\
187381.742286039	3.82563477307713e-18\\
231012.970008316	4.71621601546655e-18\\
284803.58684358	5.81420475597902e-18\\
351119.173421513	7.16788796991028e-18\\
432876.128108306	8.83679742413601e-18\\
533669.92312063	1.08943277164682e-17\\
657933.224657568	1.34309640503628e-17\\
811130.830789686	1.65582615553131e-17\\
1000000	2.04137511767864e-17\\
};
\addlegendentry{B with feedback}

\addplot [color=black!15!blue, dashed]
  table[row sep=crcr]{%
0.001	2.14127672618906e-21\\
0.00123284673944207	2.14051252146265e-21\\
0.00151991108295293	2.14058733083871e-21\\
0.00187381742286038	2.14055417273421e-21\\
0.00231012970008316	2.13983048718203e-21\\
0.0028480358684358	2.13966521549344e-21\\
0.00351119173421513	2.14038014388426e-21\\
0.00432876128108306	2.14014639298175e-21\\
0.00533669923120631	2.14009878462923e-21\\
0.00657933224657568	2.14015304994485e-21\\
0.00811130830789687	2.14009586666127e-21\\
0.01	2.14011745658905e-21\\
0.0123284673944207	2.14009462172373e-21\\
0.0151991108295293	2.14007888252498e-21\\
0.0187381742286038	2.14007304293843e-21\\
0.0231012970008316	2.14005362162867e-21\\
0.028480358684358	2.14011764406361e-21\\
0.0351119173421513	2.14014191522995e-21\\
0.0432876128108306	2.140102103891e-21\\
0.0533669923120631	2.1400993108249e-21\\
0.0657933224657568	2.14011469353476e-21\\
0.0811130830789687	2.14011296228706e-21\\
0.1	2.14012574427557e-21\\
0.123284673944207	2.14011310156278e-21\\
0.151991108295293	2.1401170490738e-21\\
0.187381742286038	2.14012077368307e-21\\
0.231012970008316	2.14013038929151e-21\\
0.28480358684358	2.14013036374841e-21\\
0.351119173421513	2.14013900356943e-21\\
0.432876128108306	2.14015456030969e-21\\
0.533669923120631	2.14016879051161e-21\\
0.657933224657568	2.1401965553384e-21\\
0.811130830789687	2.14023833571067e-21\\
1	2.14030243891841e-21\\
1.23284673944207	2.14040049876493e-21\\
1.51991108295293	2.14054564108933e-21\\
1.87381742286038	2.14076835283565e-21\\
2.31012970008316	2.14110529913217e-21\\
2.8480358684358	2.14161370641576e-21\\
3.51119173421513	2.14238218511285e-21\\
4.32876128108306	2.14354217748515e-21\\
5.33669923120631	2.14529155202719e-21\\
6.57933224657568	2.14792995517355e-21\\
8.11130830789687	2.15191216228209e-21\\
10	2.1579273867329e-21\\
12.3284673944207	2.16701519979068e-21\\
15.1991108295293	2.18073554474915e-21\\
18.7381742286038	2.20140947163645e-21\\
23.1012970008316	2.23245345788484e-21\\
28.480358684358	2.27881925100134e-21\\
35.1119173421513	2.34753230204934e-21\\
43.2876128108306	2.44827583845235e-21\\
53.3669923120631	2.59391247026251e-21\\
65.7933224657568	2.8008008987893e-21\\
81.1130830789687	3.08882796811915e-21\\
100	3.4812627250541e-21\\
123.284673944207	4.00475001017466e-21\\
151.991108295293	4.68980789922983e-21\\
187.381742286038	5.57201096615022e-21\\
231.012970008316	6.69380853351673e-21\\
284.80358684358	8.10683006936193e-21\\
351.119173421513	9.87459049842832e-21\\
432.876128108306	1.20756247961751e-20\\
533.669923120631	1.48071755021093e-20\\
657.933224657568	1.81896165467998e-20\\
811.130830789687	2.23718344186354e-20\\
1000	2.75378260976116e-20\\
1232.84673944207	3.39148188151253e-20\\
1519.91108295293	4.17832784032221e-20\\
1873.81742286038	5.14892519711378e-20\\
2310.12970008316	6.34595907539581e-20\\
2848.0358684358	7.82207244334793e-20\\
3511.19173421513	9.64218134920379e-20\\
4328.76128108306	1.18863298572766e-19\\
5336.69923120631	1.4653210214466e-19\\
6579.33224657568	1.80645031242188e-19\\
8111.30830789687	2.22702289697965e-19\\
10000	2.74553453682707e-19\\
12328.4673944207	3.38478811414202e-19\\
15199.1108295293	4.17289644789778e-19\\
18738.1742286038	5.14451862844572e-19\\
23101.2970008316	6.34238423797725e-19\\
28480.358684358	7.81917249578995e-19\\
35111.9173421513	9.63982896106713e-19\\
43287.6128108306	1.18844216814937e-18\\
53366.9923120631	1.46516623913503e-18\\
65793.3224657568	1.80632476125859e-18\\
81113.0830789687	2.22692105748243e-18\\
100000	2.74545193088571e-18\\
123284.673944207	3.38472110943154e-18\\
151991.108295293	4.17284209838436e-18\\
187381.742286039	5.14447454337548e-18\\
231012.970008316	6.34234847932714e-18\\
284803.58684358	7.81914349088845e-18\\
351119.173421513	9.63980543418077e-18\\
432876.128108306	1.18844025983847e-17\\
533669.92312063	1.46516469121642e-17\\
657933.224657568	1.80632350575665e-17\\
811130.830789686	2.22692003905829e-17\\
1000000	2.74545110486563e-17\\
};
\addlegendentry{B without feedback}

\end{axis}
\end{tikzpicture}%

==> figures/el_figure_15_responsivity_isolation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (Hz)},
ymin=1.17175276218582e-05,
ymax=0.701458635348074,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta{}{A,B}/\Delta{}P_S$ (1/fW)},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
0.001	0.701458635348074\\
0.001176811952435	0.693502694458294\\
0.00138488637139387	0.683042557679869\\
0.00162975083462064	0.669533064540961\\
0.00191791026167249	0.652480647478645\\
0.00225701971963392	0.631568458677792\\
0.00265608778294669	0.606811990047692\\
0.00312571584968824	0.578699528336568\\
0.00367837977182863	0.548246330110834\\
0.00432876128108306	0.516896763346129\\
0.00509413801481638	0.486273025723778\\
0.00599484250318941	0.457852799845567\\
0.00705480231071865	0.432704804461968\\
0.00830217568131974	0.411373405570149\\
0.00977009957299226	0.393918692675272\\
0.0114975699539774	0.380051673598856\\
0.0135304777457981	0.369291071421489\\
0.0159228279334109	0.361092355080953\\
0.0187381742286038	0.354932115186192\\
0.0220513073990305	0.35035169782861\\
0.0259502421139974	0.346972153898793\\
0.0305385550883342	0.344492503420178\\
0.0359381366380463	0.342680106732829\\
0.042292428743895	0.341358507614865\\
0.0497702356433211	0.340395573529674\\
0.0585702081805667	0.339693177257342\\
0.068926121043497	0.339178750344855\\
0.0811130830789687	0.338798613966976\\
0.0954548456661834	0.338512813821298\\
0.112332403297803	0.33829114902339\\
0.132194114846603	0.338110108306857\\
0.155567614393047	0.337950438390745\\
0.183073828029537	0.337795135257215\\
0.215443469003188	0.337627655912369\\
0.253536449397011	0.33743018216735\\
0.298364724028334	0.337181752599895\\
0.351119173421513	0.336856098107799\\
0.413201240011534	0.33641895435271\\
0.486260158006535	0.335824652117321\\
0.572236765935022	0.33501169738149\\
0.673415065775082	0.333897075528047\\
0.792482898353917	0.332369037751784\\
0.93260334688322	0.330278239137401\\
1.09749876549306	0.327427475363506\\
1.29154966501488	0.323560956062231\\
1.51991108295293	0.318355380873781\\
1.78864952905744	0.311417215099399\\
2.10490414451202	0.302293459320482\\
2.47707635599171	0.290506143044488\\
2.91505306282518	0.275621375277788\\
3.43046928631492	0.257357918791301\\
4.03701725859655	0.235723228572289\\
4.7508101621028	0.211137520382604\\
5.59081018251222	0.184482716763816\\
6.57933224657568	0.157019482425193\\
7.74263682681127	0.130168655517825\\
9.1116275611549	0.105229122131609\\
10.7226722201032	0.0831443967135586\\
12.6185688306602	0.0643991240520466\\
14.8496826225447	0.0490522152797666\\
17.4752840000768	0.0368544927783971\\
20.5651230834865	0.0273861156405131\\
24.2012826479438	0.0201702851651242\\
28.480358684358	0.0147478084539174\\
33.5160265093884	0.0107158360363463\\
39.4420605943766	0.00774130387652909\\
46.4158883361278	0.00555960405759386\\
54.6227721768434	0.00396622926159063\\
64.2807311728432	0.00280615357749757\\
75.6463327554629	0.00196346391632508\\
89.0215085445039	0.00135233752239745\\
104.761575278966	0.000909675613594441\\
123.284673944207	0.000589320185508869\\
145.082877849594	0.000357628329964447\\
170.735264747069	0.000190143422703808\\
200.923300256505	6.91208784459659e-05\\
236.448941264541	1.82955377210006e-05\\
278.255940220713	8.14099585866842e-05\\
327.454916287773	0.000126949294080871\\
385.352859371053	0.000159772167474585\\
453.487850812858	0.000183383103184098\\
533.669923120631	0.00020030456883927\\
628.029144183425	0.000212345424712847\\
739.072203352578	0.000220793884714072\\
869.749002617783	0.000226555404656453\\
1023.53102189903	0.000230250269314681\\
1204.50354025878	0.000232281598432351\\
1417.4741629268	0.000232881690012868\\
1668.10053720006	0.000232142830974043\\
1963.04065004027	0.000230037909352598\\
2310.12970008316	0.000226436319986394\\
2718.58824273294	0.000221121755509643\\
3199.26713779738	0.00021382011987626\\
3764.93580679247	0.000204246765817781\\
4430.62145758388	0.000192179937478868\\
5214.00828799968	0.000177558123294269\\
6135.90727341318	0.000160581306090398\\
7220.80901838547	0.000141775728846698\\
8497.53435908644	0.000121975466775963\\
10000	0.000102199551970513\\
};
\addlegendentry{$A$, $g_{su} = \num{2e-05}$}

\addplot [color=black!15!blue]
  table[row sep=crcr]{%
0.001	0.414597193849611\\
0.001176811952435	0.414597187838501\\
0.00138488637139387	0.414597178847729\\
0.00162975083462064	0.414597166023984\\
0.00191791026167249	0.414597150206519\\
0.00225701971963392	0.414597126456013\\
0.00265608778294669	0.414597093714631\\
0.00312571584968824	0.414597049243877\\
0.00367837977182863	0.414596986689987\\
0.00432876128108306	0.414596901034364\\
0.00509413801481638	0.414596782585989\\
0.00599484250318941	0.414596617693594\\
0.00705480231071865	0.414596389699177\\
0.00830217568131974	0.414596073642539\\
0.00977009957299226	0.414595636641314\\
0.0114975699539774	0.414595031703709\\
0.0135304777457981	0.414594192493971\\
0.0159228279334109	0.414593031050718\\
0.0187381742286038	0.414591421820339\\
0.0220513073990305	0.414589193809623\\
0.0259502421139974	0.414586109039589\\
0.0305385550883342	0.414581837623554\\
0.0359381366380463	0.414575920822658\\
0.042292428743895	0.414567726281296\\
0.0497702356433211	0.414556379716179\\
0.0585702081805667	0.414540667954659\\
0.068926121043497	0.414518909623228\\
0.0811130830789687	0.414488780013791\\
0.0954548456661834	0.414447061924868\\
0.112332403297803	0.414389299680455\\
0.132194114846603	0.414309333633228\\
0.155567614393047	0.414198640071154\\
0.183073828029537	0.414045441128143\\
0.215443469003188	0.413833462365952\\
0.253536449397011	0.413540256309318\\
0.298364724028334	0.413134882983439\\
0.351119173421513	0.412574797317117\\
0.413201240011534	0.411801643689378\\
0.486260158006535	0.410735683525415\\
0.572236765935022	0.409268525355223\\
0.673415065775082	0.407253893382336\\
0.792482898353917	0.40449637054388\\
0.93260334688322	0.400738574318655\\
1.09749876549306	0.395648225634834\\
1.29154966501488	0.388808416178437\\
1.51991108295293	0.379717242559673\\
1.78864952905744	0.367806659006633\\
2.10490414451202	0.352493703774605\\
2.47707635599171	0.333276625514284\\
2.91505306282518	0.30987846027416\\
3.43046928631492	0.282416169416848\\
4.03701725859655	0.251538647521879\\
4.7508101621028	0.218453372463485\\
5.59081018251222	0.184782341720566\\
6.57933224657568	0.152264503151803\\
7.74263682681127	0.122411327574979\\
9.1116275611549	0.0962521478359122\\
10.7226722201032	0.0742494619655561\\
12.6185688306602	0.0563713215128103\\
14.8496826225447	0.0422479787258582\\
17.4752840000768	0.0313370550007101\\
20.5651230834865	0.0230522999379772\\
24.2012826479438	0.0168437997483\\
28.480358684358	0.0122369210233334\\
33.5160265093884	0.00884346877517663\\
39.4420605943766	0.00635731362660959\\
46.4158883361278	0.00454308165066939\\
54.6227721768434	0.00322300220375858\\
64.2807311728432	0.00226450282293052\\
75.6463327554629	0.00156960941114356\\
89.0215085445039	0.00106638568471973\\
104.761575278966	0.000702259366316445\\
123.284673944207	0.000438938732735056\\
145.082877849594	0.000248601201004113\\
170.735264747069	0.000111066724753451\\
200.923300256505	1.17175276218582e-05\\
236.448941264541	6.00244832967778e-05\\
278.255940220713	0.00011180779226035\\
327.454916287773	0.000149158215118139\\
385.352859371053	0.000176064151826805\\
453.487850812858	0.000195400194119402\\
533.669923120631	0.000209233096958306\\
628.029144183425	0.000219042162679082\\
739.072203352578	0.000225877310255971\\
869.749002617783	0.000230471664976024\\
1023.53102189903	0.000233320814451198\\
1204.50354025878	0.000234737543801758\\
1417.4741629268	0.00023488856967665\\
1668.10053720006	0.000233818398713961\\
1963.04065004027	0.000231464924333637\\
2310.12970008316	0.000227671741087887\\
2718.58824273294	0.000222203419325878\\
3199.26713779738	0.000214771737864916\\
3764.93580679247	0.000205081908814197\\
4430.62145758388	0.000192905513206809\\
5214.00828799968	0.000178177633837887\\
6135.90727341318	0.00016109785977661\\
7220.80901838547	0.000142194446337275\\
8497.53435908644	0.000122304768397601\\
10000	0.000102451037521227\\
};
\addlegendentry{$A$, $g_{su} = \num{0.02}$}

\addplot [color=white!35!red, dashed]
  table[row sep=crcr]{%
0.001	0.0903728734204971\\
0.001176811952435	0.104025878048309\\
0.00138488637139387	0.118820085209605\\
0.00162975083462064	0.134359108159545\\
0.00191791026167249	0.149990371522003\\
0.00225701971963392	0.164784642348135\\
0.00265608778294669	0.177584737141607\\
0.00312571584968824	0.187153583023915\\
0.00367837977182863	0.192415486784072\\
0.00432876128108306	0.192723259423056\\
0.00509413801481638	0.188043148888457\\
0.00599484250318941	0.178964770937455\\
0.00705480231071865	0.166532474206798\\
0.00830217568131974	0.151980961557614\\
0.00977009957299226	0.136487150977654\\
0.0114975699539774	0.121011202621162\\
0.0135304777457981	0.106238044768273\\
0.0159228279334109	0.0925925032416696\\
0.0187381742286038	0.0802909764800116\\
0.0220513073990305	0.0694012123678171\\
0.0259502421139974	0.0598954084857435\\
0.0305385550883342	0.0516906709167945\\
0.0359381366380463	0.0446774777114831\\
0.042292428743895	0.0387380447655854\\
0.0497702356433211	0.0337575346630413\\
0.0585702081805667	0.0296303890160999\\
0.068926121043497	0.0262635563182961\\
0.0811130830789687	0.0235778326315027\\
0.0954548456661834	0.021508144627396\\
0.112332403297803	0.0200033131838048\\
0.132194114846603	0.0190255946642905\\
0.155567614393047	0.0185502108539117\\
0.183073828029537	0.018564980334145\\
0.215443469003188	0.0190701065238165\\
0.253536449397011	0.0200781274865233\\
0.298364724028334	0.0216140512865748\\
0.351119173421513	0.0237155828973506\\
0.413201240011534	0.0264333971627292\\
0.486260158006535	0.0298312605644283\\
0.572236765935022	0.0339857534421792\\
0.673415065775082	0.0389851454073174\\
0.792482898353917	0.0449267529242412\\
0.93260334688322	0.051911734664797\\
1.09749876549306	0.060035851755973\\
1.29154966501488	0.0693741887608907\\
1.51991108295293	0.079957478182613\\
1.78864952905744	0.0917378915856991\\
2.10490414451202	0.104543830659504\\
2.47707635599171	0.118027654698487\\
2.91505306282518	0.131618447512945\\
3.43046928631492	0.14450313786056\\
4.03701725859655	0.155667924153644\\
4.7508101621028	0.164026405708726\\
5.59081018251222	0.168629558960479\\
6.57933224657568	0.168900556406495\\
7.74263682681127	0.164798243334513\\
9.1116275611549	0.156829034755763\\
10.7226722201032	0.145901043503531\\
12.6185688306602	0.133093035787498\\
14.8496826225447	0.119436216597568\\
17.4752840000768	0.105773177641791\\
20.5651230834865	0.0927054103300205\\
24.2012826479438	0.0806056493913225\\
28.480358684358	0.0696626968757239\\
33.5160265093884	0.0599338434486228\\
39.4420605943766	0.0513913170753468\\
46.4158883361278	0.0439579219296995\\
54.6227721768434	0.0375319044298105\\
64.2807311728432	0.0320030569295633\\
75.6463327554629	0.0272624347401425\\
89.0215085445039	0.023207741299057\\
104.761575278966	0.019745931837411\\
123.284673944207	0.016794116980712\\
145.082877849594	0.0142794818774269\\
170.735264747069	0.0121386758827972\\
200.923300256505	0.0103169521656518\\
236.448941264541	0.00876722258178736\\
278.255940220713	0.00744912128301165\\
327.454916287773	0.00632812633540625\\
385.352859371053	0.00537476214692593\\
453.487850812858	0.00456389012643405\\
533.669923120631	0.00387408644920676\\
628.029144183425	0.00328710139209775\\
739.072203352578	0.00278739274948615\\
869.749002617783	0.0023617253229208\\
1023.53102189903	0.00199882878574956\\
1204.50354025878	0.00168910699733791\\
1417.4741629268	0.00142439286686695\\
1668.10053720006	0.00119774400790171\\
1963.04065004027	0.00100327551176835\\
2310.12970008316	0.000836026932222175\\
2718.58824273294	0.00069186049352538\\
3199.26713779738	0.000567385788607542\\
3764.93580679247	0.000459901888016392\\
4430.62145758388	0.000367340675020689\\
5214.00828799968	0.000288187802074761\\
6135.90727341318	0.000221356802133732\\
7220.80901838547	0.000166007089289071\\
8497.53435908644	0.00012133058411308\\
10000	8.63680633244931e-05\\
};
\addlegendentry{$B$, $g_{su} = \num{2e-05}$}

\addplot [color=black!15!blue, dashed]
  table[row sep=crcr]{%
0.001	8.26954770650257e-05\\
0.001176811952435	9.73170157853862e-05\\
0.00138488637139387	0.000114523802885318\\
0.00162975083462064	0.000134772998520618\\
0.00191791026167249	0.000158602465425897\\
0.00225701971963392	0.000186645279336569\\
0.00265608778294669	0.000219646352138679\\
0.00312571584968824	0.000258482455205277\\
0.00367837977182863	0.000304185170074889\\
0.00432876128108306	0.000357968678420341\\
0.00509413801481638	0.000421261723799757\\
0.00599484250318941	0.000495745598817179\\
0.00705480231071865	0.000583399015475422\\
0.00830217568131974	0.000686550397204469\\
0.00977009957299226	0.000807939902775059\\
0.0114975699539774	0.000950791939330222\\
0.0135304777457981	0.00111890107190351\\
0.0159228279334109	0.00131673243890894\\
0.0187381742286038	0.00154954045690914\\
0.0220513073990305	0.00182350793675889\\
0.0259502421139974	0.00214591001416655\\
0.0305385550883342	0.00252530654230724\\
0.0359381366380463	0.00297176854288259\\
0.042292428743895	0.00349714364069198\\
0.0497702356433211	0.00411536785509588\\
0.0585702081805667	0.00484283063606687\\
0.068926121043497	0.00569880201277448\\
0.0811130830789687	0.0067059311510067\\
0.0954548456661834	0.00789082612551923\\
0.112332403297803	0.00928472499819371\\
0.132194114846603	0.0109242680952344\\
0.155567614393047	0.0128523764267966\\
0.183073828029537	0.015119239295907\\
0.215443469003188	0.0177833974942322\\
0.253536449397011	0.0209128957676052\\
0.298364724028334	0.0245864351104716\\
0.351119173421513	0.028894408172668\\
0.413201240011534	0.0339396005763874\\
0.486260158006535	0.0398372003525089\\
0.572236765935022	0.0467135310681444\\
0.673415065775082	0.0547025937899306\\
0.792482898353917	0.0639390399738509\\
0.93260334688322	0.0745456158619172\\
1.09749876549306	0.0866125021778409\\
1.29154966501488	0.100165625997297\\
1.51991108295293	0.115121607654199\\
1.78864952905744	0.131229678201892\\
2.10490414451202	0.148007330515589\\
2.47707635599171	0.164687590307824\\
2.91505306282518	0.180209715159252\\
3.43046928631492	0.193293113114974\\
4.03701725859655	0.202620962630034\\
4.7508101621028	0.207113808794603\\
5.59081018251222	0.206208315082646\\
6.57933224657568	0.200020334962693\\
7.74263682681127	0.189310430785257\\
9.1116275611549	0.175269738162528\\
10.7226722201032	0.159230062297373\\
12.6185688306602	0.142413887576661\\
14.8496826225447	0.125787886961167\\
17.4752840000768	0.110020796276052\\
20.5651230834865	0.095511391265488\\
24.2012826479438	0.0824479072356114\\
28.480358684358	0.0708716492131802\\
33.5160265093884	0.060731092663409\\
39.4420605943766	0.0519223545195524\\
46.4158883361278	0.0443169082504674\\
54.6227721768434	0.0377792414428854\\
64.2807311728432	0.0321773228334357\\
75.6463327554629	0.0273882596471407\\
89.0215085445039	0.0233009025970892\\
104.761575278966	0.0198166071420609\\
123.284673944207	0.0168489427043019\\
145.082877849594	0.0143228490142719\\
170.735264747069	0.0121735435564597\\
200.923300256505	0.0103453583164983\\
236.448941264541	0.00879060521693423\\
278.255940220713	0.00746852146214639\\
327.454916287773	0.00634431733282625\\
385.352859371053	0.0053883324541052\\
453.487850812858	0.00457529749184977\\
533.669923120631	0.00388369364429188\\
628.029144183425	0.0032952003570628\\
739.072203352578	0.00279422127246445\\
869.749002617783	0.00236747885823521\\
1023.53102189903	0.00200366905990374\\
1204.50354025878	0.00169316845734838\\
1417.4741629268	0.00142778766021441\\
1668.10053720006	0.00120056595770446\\
1963.04065004027	0.00100560341114141\\
2310.12970008316	0.000837927393534264\\
2718.58824273294	0.00069339052033332\\
3199.26713779738	0.000568595168214111\\
3764.93580679247	0.00046083540374784\\
4430.62145758388	0.000368040004848463\\
5214.00828799968	0.00028869283168104\\
6135.90727341318	0.000221706029960964\\
7220.80901838547	0.000166236961415015\\
8497.53435908644	0.000121473994149984\\
10000	8.64526853355188e-05\\
};
\addlegendentry{$B$, $g_{su} = \num{0.02}$}

\end{axis}
\end{tikzpicture}%

==> figures/el_figure_17_responsivity_detuning_feedback.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-52.3114525680542,
xmax=50.8829405050278,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\nu$ (\si{kHz})},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta{}A/\Delta{}P_S$ (1/pW)},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
-52.3114525680542	3.39145229438558\\
-51.3469808359146	3.39709554614451\\
-50.3807222776413	3.40221666362413\\
-49.4162190666199	3.4179342785781\\
-48.4535711669922	3.42218438721145\\
-47.4928868103027	3.42603478801905\\
-46.5342916097641	3.440453663477\\
-45.5779147033691	3.44345944546373\\
-44.6238974866867	3.45704972750217\\
-43.6723876218796	3.47025122289855\\
-42.7235590524673	3.47208125168246\\
-41.777586022377	3.48453122662518\\
-40.8346609649658	3.49666243071246\\
-39.894994099617	3.50846648359943\\
-38.9588148746491	3.53104359227838\\
-38.0263783121109	3.54236817877037\\
-37.0979399347305	3.55352025521839\\
-36.1738061542511	3.57565299217569\\
-35.2595088214874	3.59801297024392\\
-34.3459388046265	3.62033546471078\\
-33.4379286251068	3.64288172208081\\
-32.5359467763901	3.6657972349658\\
-31.6405044517517	3.68922451483897\\
-30.752189332962	3.72488252589116\\
-29.8716252622604	3.74998184671996\\
-28.9942606210709	3.78779455509347\\
-28.1297122573853	3.83941546971535\\
-27.2746973762512	3.88122229158201\\
-26.4299482326508	3.92545625571545\\
-25.6025496921539	3.9853983765276\\
-24.7838314266205	4.0491030702339\\
-23.9731747093201	4.13053438136678\\
-23.1803024358749	4.20406642547085\\
-22.411022187233	4.29771218877797\\
-21.65129641819	4.3980697825531\\
-20.9060832567215	4.52102223353472\\
-20.1895220499039	4.63509582762313\\
-19.4874004745483	4.78659967508462\\
-18.7997560386658	4.92408954044822\\
-18.1398224277496	5.05204741660881\\
-17.4657120494843	5.19326959313531\\
-16.5895724411011	5.26272000346216\\
-15.7650143117905	5.18775028754118\\
-15.4828045911789	5.10890473973269\\
-14.8937410945892	4.87140111598952\\
-14.1720927343369	4.48478097442084\\
-13.3692919721603	3.99328801664671\\
-12.4544202337265	3.49978100853046\\
-11.399892580986	3.03485541845676\\
-10.1734951105118	2.65433297445424\\
-8.78393710231781	2.36215478710805\\
-7.24736009311676	2.15578260332394\\
-5.59389046287537	2.0295324956822\\
-3.87399905014038	1.9605067381016\\
-2.12698771286011	1.94254870001991\\
-0.38716445350647	1.95624214494287\\
1.32060879135132	1.99660920239235\\
2.98084754943848	2.05209405376316\\
4.58578451824188	2.11889443894772\\
6.13324117469788	2.19185618703012\\
7.62464794826508	2.26702845351881\\
9.05974321842194	2.34505946199415\\
10.4517645683289	2.42099806819418\\
11.8001243066788	2.49125174752043\\
13.1096071243286	2.55939327497291\\
14.3847393512726	2.61998085103377\\
15.6247146606445	2.67906427486398\\
16.8446795415878	2.73255025610403\\
18.0408227424622	2.78564313636415\\
19.2160905199051	2.82692170134349\\
20.3730422906876	2.86847519480208\\
21.5139253702164	2.90460310800693\\
22.6406734962463	2.94230697077192\\
23.7500669727325	2.97511270747354\\
24.8589732570648	2.99702863461754\\
25.9519212436676	3.02469905721309\\
27.0369163560867	3.04942396821789\\
28.1142680978775	3.06632968976414\\
29.1848167228699	3.0875993099897\\
30.2493008918762	3.10582321201205\\
31.3083624591827	3.12117588953553\\
32.3625698251724	3.13380671972867\\
33.4124269924164	3.1438598139861\\
34.4583815326691	3.15147420420926\\
35.5008159513473	3.16546550466906\\
36.5400888996124	3.17750798353997\\
37.5764953927994	3.1787417607994\\
38.6103191766739	3.18702628126309\\
39.6418048448563	3.19360986612934\\
40.6711712236404	3.19861135370785\\
41.6986152877808	3.21137993476942\\
42.7243046731949	3.21345130766622\\
43.7484074697495	3.21411967144975\\
44.7710630598068	3.22302516641766\\
45.7923964252472	3.22114463294601\\
46.812525229454	3.22776094213673\\
47.8315566196442	3.23333451131624\\
48.8495794706345	3.22806346419471\\
49.8666808643341	3.23160911468905\\
50.8829405050278	3.23423642426783\\
};
\addlegendentry{with feedback}

\addplot [color=black!15!blue, dashed]
  table[row sep=crcr]{%
-52.3114525680542	1.80270390288014\\
-51.3469808359146	1.80416522865272\\
-50.3807222776413	1.80523786041159\\
-49.4162190666199	1.81160563491122\\
-48.4535711669922	1.81191955512785\\
-47.4928868103027	1.81186337069609\\
-46.5342916097641	1.81701790255024\\
-45.5779147033691	1.81615419326686\\
-44.6238974866867	1.8204288026702\\
-43.6723876218796	1.82423738662684\\
-42.7235590524673	1.82205439112564\\
-41.777586022377	1.8249039222353\\
-40.8346609649658	1.827243035325\\
-39.894994099617	1.82905616485854\\
-38.9588148746491	1.83572368034055\\
-38.0263783121109	1.83640080333613\\
-37.0979399347305	1.83650486280008\\
-36.1738061542511	1.84132362927461\\
-35.2595088214874	1.84560505378463\\
-34.3459388046265	1.84908616530444\\
-33.4379286251068	1.85186070306575\\
-32.5359467763901	1.85389976845481\\
-31.6405044517517	1.85518842380088\\
-30.752189332962	1.86083162175532\\
-29.8716252622604	1.86051428574734\\
-28.9942606210709	1.86428088992806\\
-28.1297122573853	1.87227715729375\\
-27.2746973762512	1.87424167420117\\
-26.4299482326508	1.87522426848908\\
-25.6025496921539	1.8803466763206\\
-24.7838314266205	1.88424441780873\\
-23.9731747093201	1.8916729721446\\
-23.1803024358749	1.89318258199247\\
-22.411022187233	1.89866766927136\\
-21.65129641819	1.90262360352201\\
-20.9060832567215	1.90989821292733\\
-20.1895220499039	1.91174670821827\\
-19.4874004745483	1.92094774286992\\
-18.7997560386658	1.92520496330609\\
-18.1398224277496	1.92855213366195\\
-17.4657120494843	1.93842930981969\\
-16.5895724411011	1.94396438036219\\
-15.7650143117905	1.95338768092727\\
-15.4828045911789	1.95544182981508\\
-14.8937410945892	1.9604876611142\\
-14.1720927343369	1.96870956804135\\
-13.3692919721603	1.97314247347937\\
-12.4544202337265	1.98384899342007\\
-11.399892580986	1.98876707387529\\
-10.1734951105118	1.99584100974012\\
-8.78393710231781	1.99584243960271\\
-7.24736009311676	1.98873264004074\\
-5.59389046287537	1.98386261665597\\
-3.87399905014038	1.97316727833396\\
-2.12698771286011	1.96874198003075\\
-0.38716445350647	1.96058863315997\\
1.32060879135132	1.95567694704956\\
2.98084754943848	1.94828638098303\\
4.58578451824188	1.94172838883026\\
6.13324117469788	1.93526990095276\\
7.62464794826508	1.92840550266145\\
9.05974321842194	1.92524118914988\\
10.4517645683289	1.9212958851939\\
11.8001243066788	1.91478254117657\\
13.1096071243286	1.91002601385814\\
14.3847393512726	1.90254343366064\\
15.6247146606445	1.89841709966943\\
16.8446795415878	1.89325225085764\\
18.0408227424622	1.8917138324401\\
19.2160905199051	1.88414043748638\\
20.3730422906876	1.88029443508783\\
21.5139253702164	1.87535755697411\\
22.6406734962463	1.87434426368279\\
23.7500669727325	1.8722334290749\\
24.8589732570648	1.86436268805817\\
25.9519212436676	1.86268425965754\\
27.0369163560867	1.86079383243413\\
28.1142680978775	1.85516163698373\\
29.1848167228699	1.85388829205715\\
30.2493008918762	1.85185717110431\\
31.3083624591827	1.84909298379961\\
32.3625698251724	1.84561952026575\\
33.4124269924164	1.84144992725305\\
34.4583815326691	1.83660822189914\\
35.5008159513473	1.83649463955791\\
36.5400888996124	1.83580521211301\\
37.5764953927994	1.82913105736232\\
38.6103191766739	1.82731480463325\\
39.6418048448563	1.82497168512644\\
40.6711712236404	1.82211890020771\\
41.6986152877808	1.82429681258397\\
42.7243046731949	1.82048596150787\\
43.7484074697495	1.81620649716782\\
44.7710630598068	1.81706694485393\\
45.7923964252472	1.81192255189488\\
46.812525229454	1.81197602236349\\
47.8315566196442	1.81165750199507\\
48.8495794706345	1.80529188530993\\
49.8666808643341	1.80422357769155\\
50.8829405050278	1.80281471759121\\
};
\addlegendentry{without feedback}

\end{axis}
\end{tikzpicture}%

==> figures/el_figure_18_noise_detuning_feedback.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-52.3114525680542,
xmax=50.8829405050278,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\nu$ (\si{kHz})},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle \Delta{}\{I,Q\} \Delta{}\{I,Q\}^\dagger \rangle$ (\num{e-12}/Hz)},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
-52.3114525680542	0.0594042535245232\\
-51.3469808359146	0.0638160472900874\\
-50.3807222776413	0.068630905278665\\
-49.4162190666199	0.0743507045387216\\
-48.4535711669922	0.0801139651945589\\
-47.4928868103027	0.0864144936859945\\
-46.5342916097641	0.0938991215280699\\
-45.5779147033691	0.101505543229435\\
-44.6238974866867	0.110544928190016\\
-43.6723876218796	0.120532917386541\\
-42.7235590524673	0.13077694894082\\
-41.777586022377	0.142961738452943\\
-40.8346609649658	0.156498749985726\\
-39.894994099617	0.171564334320975\\
-38.9588148746491	0.189516892607295\\
-38.0263783121109	0.208409815274025\\
-37.0979399347305	0.229576686962709\\
-36.1738061542511	0.254871589093604\\
-35.2595088214874	0.283354628244842\\
-34.3459388046265	0.315747589496294\\
-33.4379286251068	0.352567178404598\\
-32.5359467763901	0.394542480880114\\
-31.6405044517517	0.44253930676274\\
-30.752189332962	0.500523665720407\\
-29.8716252622604	0.564253420011787\\
-28.9942606210709	0.641957467748699\\
-28.1297122573853	0.736498578852258\\
-27.2746973762512	0.842705727731468\\
-26.4299482326508	0.967500745493606\\
-25.6025496921539	1.12035285093658\\
-24.7838314266205	1.30281827482899\\
-23.9731747093201	1.53105875841286\\
-23.1803024358749	1.7954820155683\\
-22.411022187233	2.12430525508753\\
-21.65129641819	2.52709668442592\\
-20.9060832567215	3.03887468044754\\
-20.1895220499039	3.64008906873198\\
-19.4874004745483	4.42858658883393\\
-18.7997560386658	5.37565221155078\\
-18.1398224277496	6.50518679445207\\
-17.4657120494843	7.98560084111825\\
-16.5895724411011	10.1907676656212\\
-15.7650143117905	12.4352022240794\\
-15.4828045911789	13.1173050951808\\
-14.8937410945892	14.3015033128891\\
-14.1720927343369	15.1806855222967\\
-13.3692919721603	15.2799659375076\\
-12.4544202337265	14.8287584751343\\
-11.399892580986	13.7892747334457\\
-10.1734951105118	12.533117795187\\
-8.78393710231781	11.1534560409821\\
-7.24736009311676	9.79704641293946\\
-5.59389046287537	8.59889735944906\\
-3.87399905014038	7.50111858287625\\
-2.12698771286011	6.57476350523461\\
-0.38716445350647	5.74107440124983\\
1.32060879135132	5.02464104267433\\
2.98084754943848	4.38661136417456\\
4.58578451824188	3.83115771845485\\
6.13324117469788	3.34578321819503\\
7.62464794826508	2.9209401964299\\
9.05974321842194	2.5599427805969\\
10.4517645683289	2.2422595088418\\
11.8001243066788	1.96084345155329\\
13.1096071243286	1.71964387470822\\
14.3847393512726	1.50602981404351\\
15.6247146606445	1.32563935080484\\
16.8446795415878	1.16683831752543\\
18.0408227424622	1.03249798985331\\
19.2160905199051	0.910055408918502\\
20.3730422906876	0.806621873282264\\
21.5139253702164	0.715620162951472\\
22.6406734962463	0.638680689213051\\
23.7500669727325	0.570873174722032\\
24.8589732570648	0.507848000326833\\
25.9519212436676	0.455856170803851\\
27.0369163560867	0.409883649697065\\
28.1142680978775	0.367908436881829\\
29.1848167228699	0.332377963565828\\
30.2493008918762	0.300639164848977\\
31.3083624591827	0.272252186827862\\
32.3625698251724	0.246828863238875\\
33.4124269924164	0.224029750397347\\
34.4583815326691	0.203557225520618\\
35.5008159513473	0.186202929252722\\
36.5400888996124	0.17051956055198\\
37.5764953927994	0.155425833362007\\
38.6103191766739	0.142630421475837\\
39.6418048448563	0.13101972144403\\
40.6711712236404	0.120473648953573\\
41.6986152877808	0.111540228641355\\
42.7243046731949	0.102755762520609\\
43.7484074697495	0.0947463007337753\\
44.7710630598068	0.0879668338837916\\
45.7923964252472	0.0812488016074707\\
46.812525229454	0.075565191722011\\
47.8315566196442	0.0703376046519175\\
48.8495794706345	0.0651207442462399\\
49.8666808643341	0.060710105952107\\
50.8829405050278	0.0566410819176088\\
};
\addlegendentry{with feedback}

\addplot [color=black!15!blue, dashed]
  table[row sep=crcr]{%
-52.3114525680542	0.0315760024393508\\
-51.3469808359146	0.0338920231618799\\
-50.3807222776413	0.0364160470519806\\
-49.4162190666199	0.0394080725646002\\
-48.4535711669922	0.0424173648987285\\
-47.4928868103027	0.0457003092679297\\
-46.5342916097641	0.0495912213290277\\
-45.5779147033691	0.0535362398534303\\
-44.6238974866867	0.0582113249164369\\
-43.6723876218796	0.063361683315703\\
-42.7235590524673	0.0686281501039951\\
-41.777586022377	0.0748712944226362\\
-40.8346609649658	0.08178096261266\\
-39.894994099617	0.0894410557056456\\
-38.9588148746491	0.0985262661336136\\
-38.0263783121109	0.10804176917155\\
-37.0979399347305	0.118648192574385\\
-36.1738061542511	0.131249117463491\\
-35.2595088214874	0.145347163784976\\
-34.3459388046265	0.16126768501269\\
-33.4379286251068	0.17922776972034\\
-32.5359467763901	0.19953164579909\\
-31.6405044517517	0.222538692410698\\
-30.752189332962	0.250045381633998\\
-29.8716252622604	0.279948294632518\\
-28.9942606210709	0.315959539941241\\
-28.1297122573853	0.359150970030198\\
-27.2746973762512	0.406942959446237\\
-26.4299482326508	0.462183323374933\\
-25.6025496921539	0.528592567471257\\
-24.7838314266205	0.606263495115385\\
-23.9731747093201	0.701183404777762\\
-23.1803024358749	0.808543910544715\\
-22.411022187233	0.938488335529938\\
-21.65129641819	1.09323356952726\\
-20.9060832567215	1.28376591426746\\
-20.1895220499039	1.50135452894745\\
-19.4874004745483	1.7772557398936\\
-18.7997560386658	2.10175708310683\\
-18.1398224277496	2.48326523854677\\
-17.4657120494843	2.98068740481928\\
-16.5895724411011	3.76430915205815\\
-15.7650143117905	4.68233687783543\\
-15.4828045911789	5.02066869138907\\
-14.8937410945892	5.75561891532989\\
-14.1720927343369	6.66395560177213\\
-13.3692919721603	7.55005941957242\\
-12.4544202337265	8.40567235152291\\
-11.399892580986	9.03623461634545\\
-10.1734951105118	9.42388293392166\\
-8.78393710231781	9.42382900647664\\
-7.24736009311676	9.03788144864579\\
-5.59389046287537	8.40539663865455\\
-3.87399905014038	7.54956216056872\\
-2.12698771286011	6.66341318226222\\
-0.38716445350647	5.75382808911568\\
1.32060879135132	4.92163019105003\\
2.98084754943848	4.16470851645\\
4.58578451824188	3.51082337991234\\
6.13324117469788	2.95411345684103\\
7.62464794826508	2.48464168086297\\
9.05974321842194	2.10165589758053\\
10.4517645683289	1.77944942992477\\
11.8001243066788	1.50718779133881\\
13.1096071243286	1.2833360685358\\
14.3847393512726	1.09362865923426\\
15.6247146606445	0.939363722546866\\
16.8446795415878	0.808445844831223\\
18.0408227424622	0.701163022673093\\
19.2160905199051	0.606551703876987\\
20.3730422906876	0.528742284716082\\
21.5139253702164	0.462040476430122\\
22.6406734962463	0.406860454071702\\
23.7500669727325	0.35924920571645\\
24.8589732570648	0.315917321670547\\
25.9519212436676	0.280720488056551\\
27.0369163560867	0.250115921049508\\
28.1142680978775	0.222588337948261\\
29.1848167228699	0.199569622590114\\
30.2493008918762	0.179257150999045\\
31.3083624591827	0.161291852656912\\
32.3625698251724	0.145367508059527\\
33.4124269924164	0.131220898661859\\
34.4583815326691	0.118628210829913\\
35.5008159513473	0.108028635428502\\
36.5400888996124	0.0985175526552143\\
37.5764953927994	0.0894359935692648\\
38.6103191766739	0.0817786081188355\\
39.6418048448563	0.0748707267688316\\
40.6711712236404	0.0686288261810808\\
41.6986152877808	0.0633629598377435\\
42.7243046731949	0.0582131919645849\\
43.7484074697495	0.0535383019463803\\
44.7710630598068	0.0495934068367174\\
45.7923964252472	0.0457031979948363\\
46.812525229454	0.0424201752585827\\
47.8315566196442	0.039410674912154\\
48.8495794706345	0.0364186970291365\\
49.8666808643341	0.0338947624931906\\
50.8829405050278	0.0315727638904337\\
};
\addlegendentry{without feedback}

\end{axis}
\end{tikzpicture}%

==> figures/el_figure_1_time_constants.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.002,
xmax=6.32455532033676,
xlabel style={font=\color{white!15!black}},
xlabel={$g_{su}$},
ymode=log,
ymin=1e-10,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$ (s)},
extra description/.code = {\node[coordinate,pin={above:{$\tau_1 \!\sim\! \dfrac{C_{ph}}{G_P}$}}] at (axis cs:2,1.533e-10) {}; \node[coordinate,pin=above:{$\tau_3 \!\sim\! C_{qp} / G_I$}] at (axis cs:0.01,0.0003652) {}; \node[coordinate,pin=above:{$\tau_2 \!\sim\! \Sigma C / G_L$}] at (axis cs:0.1697,0.003151) {};}extra description/.code = {  }extra description/.code = {  }
]
\addplot [color=white!35!red, forget plot]
  table[row sep=crcr]{%
0.002	0.275563200246786\\
0.00235753726958717	0.232673233812025\\
0.00277899098874627	0.196602705744252\\
0.00327578741390813	0.166226421466908\\
0.0038613954577665	0.140616415069177\\
0.00455169185214958	0.119004152053059\\
0.00536539159055945	0.100750850619674\\
0.00632455532033676	0.0853239485254926\\
0.00745518744062988	0.072278282010925\\
0.00878794112152158	0.0612409162913561\\
0.0103589493584624	0.0518988353927068\\
0.0122108045931707	0.0439888926387841\\
0.014393713460023	0.0372895629247119\\
0.0169668579648814	0.0316141427589866\\
0.02	0.0268051210932657\\
0.0235753726958717	0.0227295033792294\\
0.0277899098874628	0.0192749154952551\\
0.0327578741390813	0.0163463491014953\\
0.038613954577665	0.0138634367262072\\
0.0455169185214958	0.0117581658934371\\
0.0536539159055945	0.00997295845582796\\
0.0632455532033676	0.00845905443924934\\
0.0745518744062988	0.00717515050795893\\
0.0878794112152158	0.00608625172571216\\
0.103589493584624	0.00516270235242872\\
0.122108045931707	0.00437936714319599\\
0.14393713460023	0.00371493933324667\\
0.169668579648814	0.0031513553869284\\
0.2	0.00267329981040182\\
0.235753726958718	0.00226778600405669\\
0.277899098874627	0.0019238013610542\\
0.327578741390813	0.00163200668536885\\
0.38613954577665	0.00138448156388198\\
0.455169185214958	0.00117450864464556\\
0.536539159055945	0.000996390894712144\\
0.632455532033676	0.000845296895048305\\
0.745518744062988	0.000717130202020758\\
0.878794112152158	0.000608420212611525\\
1.03589493584624	0.000516236473660327\\
1.22108045931707	0.00043816455573214\\
1.4393713460023	0.000374323614680307\\
1.69668579648814	0.000365840772227444\\
2	0.000365591510371301\\
2.35753726958718	0.000365513906664657\\
2.77899098874627	0.000365476494716939\\
3.27578741390813	0.000365454714661716\\
3.8613954577665	0.000365440621628377\\
4.55169185214958	0.000365430869716979\\
5.36539159055945	0.00036542380322716\\
6.32455532033676	0.000365418511164011\\
};
\addplot [color=black!15!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.002	0.00036532529471884\\
0.00235753726958717	0.000365325276847856\\
0.00277899098874627	0.000365325256084637\\
0.00327578741390813	0.000365325231580991\\
0.0038613954577665	0.000365325203368745\\
0.00455169185214958	0.000365325168944493\\
0.00536539159055945	0.000365325128944818\\
0.00632455532033676	0.000365325081936541\\
0.00745518744062988	0.000365325025987641\\
0.00878794112152158	0.000365324959675264\\
0.0103589493584624	0.000365324882450253\\
0.0122108045931707	0.000365324790020126\\
0.014393713460023	0.000365324681480604\\
0.0169668579648814	0.000365324552836573\\
0.02	0.000365324400103109\\
0.0235753726958717	0.000365324220297383\\
0.0277899098874628	0.000365324006525662\\
0.0327578741390813	0.000365323753482879\\
0.038613954577665	0.000365323452097187\\
0.0455169185214958	0.000365323094446047\\
0.0536539159055945	0.00036532266797576\\
0.0632455532033676	0.000365322158475164\\
0.0745518744062988	0.000365321549566024\\
0.0878794112152158	0.000365320818149907\\
0.103589493584624	0.000365319938587151\\
0.122108045931707	0.000365318874311764\\
0.14393713460023	0.000365317582285555\\
0.169668579648814	0.000365316002996548\\
0.2	0.000365314058622255\\
0.235753726958718	0.000365311642971505\\
0.277899098874627	0.000365308609057414\\
0.327578741390813	0.000365304743408918\\
0.38613954577665	0.000365299728979115\\
0.455169185214958	0.000365293070431701\\
0.536539159055945	0.000365283948399803\\
0.632455532033676	0.000365270903144293\\
0.745518744062988	0.000365251053311899\\
0.878794112152158	0.000365217810237276\\
1.03589493584624	0.000365152096329152\\
1.22108045931707	0.000364966353060949\\
1.4393713460023	0.000362419048360648\\
1.69668579648814	0.000314582675394642\\
2	0.000267054492680019\\
2.35753726958718	0.000226600845045112\\
2.77899098874627	0.000192254148777702\\
3.27578741390813	0.000163106624307231\\
3.8613954577665	0.000138375295601023\\
4.55169185214958	0.000117392553627606\\
5.36539159055945	9.95908645393552e-05\\
6.32455532033676	8.44882821025999e-05\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0.002	1.53987528081038e-10\\
0.00235753726958717	1.53987528081003e-10\\
0.00277899098874627	1.53987528080962e-10\\
0.00327578741390813	1.53987528080914e-10\\
0.0038613954577665	1.53987528080857e-10\\
0.00455169185214958	1.5398752808079e-10\\
0.00536539159055945	1.5398752808071e-10\\
0.00632455532033676	1.53987528080617e-10\\
0.00745518744062988	1.53987528080507e-10\\
0.00878794112152158	1.53987528080377e-10\\
0.0103589493584624	1.53987528080224e-10\\
0.0122108045931707	1.53987528080044e-10\\
0.014393713460023	1.53987528079831e-10\\
0.0169668579648814	1.5398752807958e-10\\
0.02	1.53987528079285e-10\\
0.0235753726958717	1.53987528078937e-10\\
0.0277899098874628	1.53987528078526e-10\\
0.0327578741390813	1.53987528078042e-10\\
0.038613954577665	1.53987528077472e-10\\
0.0455169185214958	1.53987528076799e-10\\
0.0536539159055945	1.53987528076007e-10\\
0.0632455532033676	1.53987528075072e-10\\
0.0745518744062988	1.53987528073971e-10\\
0.0878794112152158	1.53987528072672e-10\\
0.103589493584624	1.53987528071142e-10\\
0.122108045931707	1.53987528069338e-10\\
0.14393713460023	1.53987528067212e-10\\
0.169668579648814	1.53987528064705e-10\\
0.2	1.53987528061751e-10\\
0.235753726958718	1.53987528058268e-10\\
0.277899098874627	1.53987528054162e-10\\
0.327578741390813	1.53987528049323e-10\\
0.38613954577665	1.53987528043618e-10\\
0.455169185214958	1.53987528036894e-10\\
0.536539159055945	1.53987528028968e-10\\
0.632455532033676	1.53987528019624e-10\\
0.745518744062988	1.53987528008611e-10\\
0.878794112152158	1.53987527995628e-10\\
1.03589493584624	1.53987527980325e-10\\
1.22108045931707	1.53987527962285e-10\\
1.4393713460023	1.53987527941021e-10\\
1.69668579648814	1.53987527915956e-10\\
2	1.53987527886409e-10\\
2.35753726958718	1.53987527851581e-10\\
2.77899098874627	1.53987527810526e-10\\
3.27578741390813	1.53987527762132e-10\\
3.8613954577665	1.53987527705087e-10\\
4.55169185214958	1.53987527637843e-10\\
5.36539159055945	1.53987527558579e-10\\
6.32455532033676	1.53987527465145e-10\\
};
\end{axis}
\end{tikzpicture}%

==> figures/el_figure_20_nep_isolation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (Hz)},
ymode=log,
ymin=1.7823725087696e-26,
ymax=2.10986619674641e-17,
ylabel style={font=\color{white!15!black}},
ylabel={NEP (W/Hz$^{1/2}$)},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
0.001	1.93716753773819e-20\\
0.001176811952435	1.94824753433014e-20\\
0.00138488637139387	1.96310854033228e-20\\
0.00162975083462064	1.98281508563587e-20\\
0.00191791026167249	2.00855808288199e-20\\
0.00225701971963392	2.04154040884827e-20\\
0.00265608778294669	2.08276922383592e-20\\
0.00312571584968824	2.13275846943375e-20\\
0.00367837977182863	2.19119167766949e-20\\
0.00432876128108306	2.25666113854219e-20\\
0.00509413801481638	2.32663452193407e-20\\
0.00599484250318941	2.39775785576119e-20\\
0.00705480231071865	2.46645053545085e-20\\
0.00830217568131974	2.52959022408883e-20\\
0.00977009957299226	2.58502649974204e-20\\
0.0114975699539774	2.63176418241338e-20\\
0.0135304777457981	2.66983178845771e-20\\
0.0159228279334109	2.69997139009176e-20\\
0.0187381742286038	2.72330110989231e-20\\
0.0220513073990305	2.74104522087438e-20\\
0.0259502421139974	2.75436191907973e-20\\
0.0305385550883342	2.76425709944564e-20\\
0.0359381366380463	2.77155739847099e-20\\
0.042292428743895	2.77691739397721e-20\\
0.0497702356433211	2.78084241022504e-20\\
0.0585702081805667	2.78371597769445e-20\\
0.068926121043497	2.78582621862207e-20\\
0.0811130830789687	2.78738869839965e-20\\
0.0954548456661834	2.78856519774877e-20\\
0.112332403297803	2.78947874601233e-20\\
0.132194114846603	2.79022558578273e-20\\
0.155567614393047	2.79088483556252e-20\\
0.183073828029537	2.79152657307657e-20\\
0.215443469003188	2.79221919448827e-20\\
0.253536449397011	2.79303660640014e-20\\
0.298364724028334	2.79406601325926e-20\\
0.351119173421513	2.79541719428382e-20\\
0.413201240011534	2.79723407196657e-20\\
0.486260158006535	2.79970985340586e-20\\
0.572236765935022	2.80310720965373e-20\\
0.673415065775082	2.80778542697952e-20\\
0.792482898353917	2.8142370431335e-20\\
0.93260334688322	2.82313722796557e-20\\
1.09749876549306	2.83540964908859e-20\\
1.29154966501488	2.85231352787717e-20\\
1.51991108295293	2.87555654529922e-20\\
1.78864952905744	2.90743779009333e-20\\
2.10490414451202	2.95102255188059e-20\\
2.47707635599171	3.01034586250069e-20\\
2.91505306282518	3.09063353294748e-20\\
3.43046928631492	3.19851882887323e-20\\
4.03701725859655	3.34222350562039e-20\\
4.7508101621028	3.53167139010701e-20\\
5.59081018251222	3.77851893830449e-20\\
6.57933224657568	4.09612465482396e-20\\
7.74263682681127	4.49952497312318e-20\\
9.1116275611549	5.00551538571874e-20\\
10.7226722201032	5.63293247282232e-20\\
12.6185688306602	6.40320102780588e-20\\
14.8496826225447	7.34117817487402e-20\\
17.4752840000768	8.47632523294118e-20\\
20.5651230834865	9.84428181990292e-20\\
24.2012826479438	1.14890101454214e-19\\
28.480358684358	1.34658331347306e-19\\
33.5160265093884	1.58459459520351e-19\\
39.4420605943766	1.87234363342756e-19\\
46.4158883361278	2.22267113714048e-19\\
54.6227721768434	2.65379677023007e-19\\
64.2807311728432	3.19280898464912e-19\\
75.6463327554629	3.88230789078854e-19\\
89.0215085445039	4.79404206254708e-19\\
104.761575278966	6.05982346057661e-19\\
123.284673944207	7.95185551358159e-19\\
145.082877849594	1.11376594304152e-18\\
170.735264747069	1.78030892188971e-18\\
200.923300256505	4.16168469570571e-18\\
236.448941264541	1.33593961734388e-17\\
278.255940220713	2.55067845994471e-18\\
327.454916287773	1.38944724592312e-18\\
385.352859371053	9.37630706025482e-19\\
453.487850812858	6.9363502536402e-19\\
533.669923120631	5.39036343456013e-19\\
628.029144183425	4.31415324100264e-19\\
739.072203352578	3.51821288895236e-19\\
869.749002617783	2.90502515009109e-19\\
1023.53102189903	2.41908439915175e-19\\
1204.50354025878	2.02625131686111e-19\\
1417.4741629268	1.70417090973007e-19\\
1668.10053720006	1.43742289697339e-19\\
1963.04065004027	1.21489685639511e-19\\
2310.12970008316	1.02829250005328e-19\\
2718.58824273294	8.71222703947158e-20\\
3199.26713779738	7.38654849176365e-20\\
3764.93580679247	6.265495314544e-20\\
4430.62145758388	5.31618230581345e-20\\
5214.00828799968	4.51154785563211e-20\\
6135.90727341318	3.82913829055664e-20\\
7220.80901838547	3.25019960799285e-20\\
8497.53435908644	2.75897924488664e-20\\
10000	2.34218066989384e-20\\
};
\addlegendentry{$A$, $g_{su} = \num{2e-05}$}

\addplot [color=black!15!blue]
  table[row sep=crcr]{%
0.001	2.39038484337583e-20\\
0.001176811952435	2.3903848578225e-20\\
0.00138488637139387	2.39038487478314e-20\\
0.00162975083462064	2.3903849185172e-20\\
0.00191791026167249	2.39038496686065e-20\\
0.00225701971963392	2.39038503139461e-20\\
0.00265608778294669	2.39038512976078e-20\\
0.00312571584968824	2.39038525608155e-20\\
0.00367837977182863	2.39038542642731e-20\\
0.00432876128108306	2.39038567942332e-20\\
0.00509413801481638	2.39038601804012e-20\\
0.00599484250318941	2.39038649869045e-20\\
0.00705480231071865	2.39038715506015e-20\\
0.00830217568131974	2.39038805889389e-20\\
0.00977009957299226	2.39038933132116e-20\\
0.0114975699539774	2.39039107578654e-20\\
0.0135304777457981	2.39039349438704e-20\\
0.0159228279334109	2.3903968454083e-20\\
0.0187381742286038	2.39040147843752e-20\\
0.0220513073990305	2.39040791133655e-20\\
0.0259502421139974	2.39041680475818e-20\\
0.0305385550883342	2.39042913477054e-20\\
0.0359381366380463	2.39044620096825e-20\\
0.042292428743895	2.39046983744779e-20\\
0.0497702356433211	2.39050257394803e-20\\
0.0585702081805667	2.39054790221458e-20\\
0.068926121043497	2.39061068034781e-20\\
0.0811130830789687	2.39069761409222e-20\\
0.0954548456661834	2.39081801398314e-20\\
0.112332403297803	2.39098472593941e-20\\
0.132194114846603	2.39121560228675e-20\\
0.155567614393047	2.3915352894431e-20\\
0.183073828029537	2.39197795226531e-20\\
0.215443469003188	2.39259086305406e-20\\
0.253536449397011	2.39343941190363e-20\\
0.298364724028334	2.39461405985378e-20\\
0.351119173421513	2.39623987345333e-20\\
0.413201240011534	2.39848961480565e-20\\
0.486260158006535	2.40160180076673e-20\\
0.572236765935022	2.40590519719511e-20\\
0.673415065775082	2.411852303597e-20\\
0.792482898353917	2.42006434068638e-20\\
0.93260334688322	2.43139149417013e-20\\
1.09749876549306	2.44699214285069e-20\\
1.29154966501488	2.46843523162464e-20\\
1.51991108295293	2.49782898336689e-20\\
1.78864952905744	2.53797669033744e-20\\
2.10490414451202	2.59255549186894e-20\\
2.47707635599171	2.66630646815542e-20\\
2.91505306282518	2.76521510718591e-20\\
3.43046928631492	2.89665401603431e-20\\
4.03701725859655	3.06946223107519e-20\\
4.7508101621028	3.29395364083827e-20\\
5.59081018251222	3.5818816592282e-20\\
6.57933224657568	3.9464256225029e-20\\
7.74263682681127	4.40228398459193e-20\\
9.1116275611549	4.96594893389506e-20\\
10.7226722201032	5.65620536374375e-20\\
12.6185688306602	6.4948712142169e-20\\
14.8496826225447	7.50779828609012e-20\\
17.4752840000768	8.72619139632786e-20\\
20.5651230834865	1.01883792329602e-19\\
24.2012826479438	1.19422897203386e-19\\
28.480358684358	1.40490777549263e-19\\
33.5160265093884	1.65886927221592e-19\\
39.4420605943766	1.96688051893307e-19\\
46.4158883361278	2.34397644621031e-19\\
54.6227721768434	2.81208845438137e-19\\
64.2807311728432	3.40492814439649e-19\\
75.6463327554629	4.17770727280298e-19\\
89.0215085445039	5.22828256382944e-19\\
104.761575278966	6.74902522756318e-19\\
123.284673944207	9.17782257815735e-19\\
145.082877849594	1.37719976771484e-18\\
170.735264747069	2.61957721564268e-18\\
200.923300256505	2.10986619674641e-17\\
236.448941264541	3.49942846924374e-18\\
278.255940220713	1.5960290837974e-18\\
327.454916287773	1.01623568622416e-18\\
385.352859371053	7.31178421999882e-19\\
453.487850812858	5.59397334928395e-19\\
533.669923120631	4.43433192775079e-19\\
628.029144183425	3.5938125795438e-19\\
739.072203352578	2.95512624469479e-19\\
869.749002617783	2.45380695020523e-19\\
1023.53102189903	2.05127601053627e-19\\
1204.50354025878	1.72283132707227e-19\\
1417.4741629268	1.45174946459844e-19\\
1668.10053720006	1.2261681987704e-19\\
1963.04065004027	1.03733951100997e-19\\
2310.12970008316	8.78601939663045e-20\\
2718.58824273294	7.44750042504968e-20\\
3199.26713779738	6.31632322887211e-20\\
3764.93580679247	5.35885326828842e-20\\
4430.62145758388	4.54751401454091e-20\\
5214.00828799968	3.85949242405912e-20\\
6135.90727341318	3.2757859102744e-20\\
7220.80901838547	2.78047657716896e-20\\
8497.53435908644	2.36016374250943e-20\\
10000	2.00351498661856e-20\\
};
\addlegendentry{$A$, $g_{su} = \num{0.02}$}

\addplot [color=white!35!red, dashed]
  table[row sep=crcr]{%
0.001	1.7823725087696e-26\\
0.001176811952435	1.81056734382189e-26\\
0.00138488637139387	1.85155939477846e-26\\
0.00162975083462064	1.90792241345438e-26\\
0.00191791026167249	1.98540121619643e-26\\
0.00225701971963392	2.09257576339996e-26\\
0.00265608778294669	2.23963804200699e-26\\
0.00312571584968824	2.44247221692981e-26\\
0.00367837977182863	2.72076712438615e-26\\
0.00432876128108306	3.10409981072588e-26\\
0.00509413801481638	3.6314049362743e-26\\
0.00599484250318941	4.35679282918701e-26\\
0.00705480231071865	5.35604261996393e-26\\
0.00830217568131974	6.7344616468499e-26\\
0.00977009957299226	8.63628360230876e-26\\
0.0114975699539774	1.12589228208637e-25\\
0.0135304777457981	1.48773170303078e-25\\
0.0159228279334109	1.98629520398478e-25\\
0.0187381742286038	2.67252925289329e-25\\
0.0220513073990305	3.61500878478359e-25\\
0.0259502421139974	4.90565780020393e-25\\
0.0305385550883342	6.6653680253987e-25\\
0.0359381366380463	9.05132005837727e-25\\
0.042292428743895	1.22611030537877e-24\\
0.0497702356433211	1.65345237703871e-24\\
0.0585702081805667	2.21451717625896e-24\\
0.068926121043497	2.93793509817705e-24\\
0.0811130830789687	3.84906417498244e-24\\
0.0954548456661834	4.96343018893319e-24\\
0.112332403297803	6.2783628560441e-24\\
0.132194114846603	7.76609275950645e-24\\
0.155567614393047	9.37116949554349e-24\\
0.183073828029537	1.10168421541011e-23\\
0.215443469003188	1.26182142771924e-23\\
0.253536449397011	1.40996034413733e-23\\
0.298364724028334	1.54078352589447e-23\\
0.351119173421513	1.65173953542435e-23\\
0.413201240011534	1.74280234259897e-23\\
0.486260158006535	1.81573597101931e-23\\
0.572236765935022	1.87330517346138e-23\\
0.673415065775082	1.91862585855031e-23\\
0.792482898353917	1.95477294989181e-23\\
0.93260334688322	1.98460024460628e-23\\
1.09749876549306	2.01073261494276e-23\\
1.29154966501488	2.03561877767617e-23\\
1.51991108295293	2.06168831150983e-23\\
1.78864952905744	2.09150764058573e-23\\
2.10490414451202	2.12796787524788e-23\\
2.47707635599171	2.17448918652983e-23\\
2.91505306282518	2.2352188893358e-23\\
3.43046928631492	2.31522195029745e-23\\
4.03701725859655	2.42063448204768e-23\\
4.7508101621028	2.55876001102351e-23\\
5.59081018251222	2.73809302904875e-23\\
6.57933224657568	2.96829701362571e-23\\
7.74263682681127	3.26016289072559e-23\\
9.1116275611549	3.62563557075592e-23\\
10.7226722201032	4.07795164175885e-23\\
12.6185688306602	4.63192746951788e-23\\
14.8496826225447	5.30438976226872e-23\\
17.4752840000768	6.11472081836587e-23\\
20.5651230834865	7.08550186183025e-23\\
24.2012826479438	8.24323062707451e-23\\
28.480358684358	9.61912994478607e-23\\
33.5160265093884	1.1250051938257e-22\\
39.4420605943766	1.31795146659564e-22\\
46.4158883361278	1.54588964833777e-22\\
54.6227721768434	1.81488249328118e-22\\
64.2807311728432	2.13208059425693e-22\\
75.6463327554629	2.50591328328325e-22\\
89.0215085445039	2.94631319999361e-22\\
104.761575278966	3.46498064456083e-22\\
123.284673944207	4.07569440576219e-22\\
145.082877849594	4.79467816668873e-22\\
170.735264747069	5.64103107241503e-22\\
200.923300256505	6.63723516685116e-22\\
236.448941264541	7.80975219315505e-22\\
278.255940220713	9.18972568420311e-22\\
327.454916287773	1.0813807307936e-21\\
385.352859371053	1.27251287277479e-21\\
453.487850812858	1.49744441133271e-21\\
533.669923120631	1.76214735656981e-21\\
628.029144183425	2.07364817244154e-21\\
739.072203352578	2.44021312732638e-21\\
869.749002617783	2.87156583174974e-21\\
1023.53102189903	3.37914231538113e-21\\
1204.50354025878	3.97638966243705e-21\\
1417.4741629268	4.67911536952217e-21\\
1668.10053720006	5.50589532516973e-21\\
1963.04065004027	6.47854980049542e-21\\
2310.12970008316	7.62269866791175e-21\\
2718.58824273294	8.96841012834278e-21\\
3199.26713779738	1.05509623547643e-20\\
3764.93580679247	1.24117460614841e-20\\
4430.62145758388	1.45993473150162e-20\\
5214.00828799968	1.71708635570741e-20\\
6135.90727341318	2.0193511839434e-20\\
7220.80901838547	2.37465786416985e-20\\
8497.53435908644	2.79237321389115e-20\\
10000	3.28356867085495e-20\\
};
\addlegendentry{$B$, $g_{su} = \num{2e-05}$}

\addplot [color=black!15!blue, dashed]
  table[row sep=crcr]{%
0.001	1.42197700351577e-23\\
0.001176811952435	1.42175880153465e-23\\
0.00138488637139387	1.42129167321207e-23\\
0.00162975083462064	1.42170472723085e-23\\
0.00191791026167249	1.42163653206047e-23\\
0.00225701971963392	1.42180895455885e-23\\
0.00265608778294669	1.42152099921939e-23\\
0.00312571584968824	1.42180701163123e-23\\
0.00367837977182863	1.42159494025004e-23\\
0.00432876128108306	1.42165184213458e-23\\
0.00509413801481638	1.4217927207154e-23\\
0.00599484250318941	1.42161782180878e-23\\
0.00705480231071865	1.42157648898105e-23\\
0.00830217568131974	1.421528555105e-23\\
0.00977009957299226	1.42164954631135e-23\\
0.0114975699539774	1.42162459642047e-23\\
0.0135304777457981	1.42166579314425e-23\\
0.0159228279334109	1.42161254763931e-23\\
0.0187381742286038	1.4216120635496e-23\\
0.0220513073990305	1.4216179508909e-23\\
0.0259502421139974	1.4216627838253e-23\\
0.0305385550883342	1.42165674237942e-23\\
0.0359381366380463	1.42167549020192e-23\\
0.042292428743895	1.42168531709191e-23\\
0.0497702356433211	1.42170093865008e-23\\
0.0585702081805667	1.42172160708622e-23\\
0.068926121043497	1.42175717822622e-23\\
0.0811130830789687	1.42181393554267e-23\\
0.0954548456661834	1.42189220660244e-23\\
0.112332403297803	1.42198676731495e-23\\
0.132194114846603	1.42212920921649e-23\\
0.155567614393047	1.42231028471093e-23\\
0.183073828029537	1.42257879496533e-23\\
0.215443469003188	1.42294267833758e-23\\
0.253536449397011	1.42344519283254e-23\\
0.298364724028334	1.42414418956455e-23\\
0.351119173421513	1.42510913525462e-23\\
0.413201240011534	1.42644597907687e-23\\
0.486260158006535	1.42829598422709e-23\\
0.572236765935022	1.43085212931513e-23\\
0.673415065775082	1.43438380320747e-23\\
0.792482898353917	1.43926243476879e-23\\
0.93260334688322	1.44598962194019e-23\\
1.09749876549306	1.45525724238441e-23\\
1.29154966501488	1.46799402785065e-23\\
1.51991108295293	1.48545252471982e-23\\
1.78864952905744	1.50929775277967e-23\\
2.10490414451202	1.54171135353493e-23\\
2.47707635599171	1.58550629979055e-23\\
2.91505306282518	1.64423215243733e-23\\
3.43046928631492	1.72225667331017e-23\\
4.03701725859655	1.82481019707204e-23\\
4.7508101621028	1.95798523066114e-23\\
5.59081018251222	2.12870143102924e-23\\
6.57933224657568	2.34468649771648e-23\\
7.74263682681127	2.6144991546087e-23\\
9.1116275611549	2.94765198905199e-23\\
10.7226722201032	3.35483345159004e-23\\
12.6185688306602	3.84822995118174e-23\\
14.8496826225447	4.44192679055497e-23\\
17.4752840000768	5.15236802663881e-23\\
20.5651230834865	5.99887801112222e-23\\
24.2012826479438	7.00423850996908e-23\\
28.480358684358	8.19534816285787e-23\\
33.5160265093884	9.60396898192724e-23\\
39.4420605943766	1.12675980135758e-22\\
46.4158883361278	1.32304774014428e-22\\
54.6227721768434	1.55447805465304e-22\\
64.2807311728432	1.82720060826402e-22\\
75.6463327554629	2.14846139092138e-22\\
89.0215085445039	2.52679536922446e-22\\
104.761575278966	2.9722533522541e-22\\
123.284673944207	3.49666889726845e-22\\
145.082877849594	4.11397288246591e-22\\
170.735264747069	4.84056320182841e-22\\
200.923300256505	5.69574035222496e-22\\
236.448941264541	6.70221967473263e-22\\
278.255940220713	7.88673404633402e-22\\
327.454916287773	9.28074304377299e-22\\
385.352859371053	1.09212668717388e-21\\
453.487850812858	1.28518667701559e-21\\
533.669923120631	1.51237975876653e-21\\
628.029144183425	1.77973617159854e-21\\
739.072203352578	2.09434986084425e-21\\
869.749002617783	2.46456497968445e-21\\
1023.53102189903	2.90019443372946e-21\\
1204.50354025878	3.41277564819199e-21\\
1417.4741629268	4.0158695495198e-21\\
1668.10053720006	4.72540938517663e-21\\
1963.04065004027	5.56010733038727e-21\\
2310.12970008316	6.54192819685168e-21\\
2718.58824273294	7.69664260405873e-21\\
3199.26713779738	9.05447615757328e-21\\
3764.93580679247	1.06508794141281e-20\\
4430.62145758388	1.25274539927552e-20\\
5214.00828799968	1.47330820867445e-20\\
6135.90727341318	1.73253124544701e-20\\
7220.80901838547	2.03720462623191e-20\\
8497.53435908644	2.39535371346372e-20\\
10000	2.8164690314883e-20\\
};
\addlegendentry{$B$, $g_{su} = \num{0.02}$}

\end{axis}
\end{tikzpicture}%

==> figures/el_figure_3_resonance_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-60,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\nu$ (\si{kHz})},
ymin=0.0114955146147258,
ymax=0.990478861512055,
ylabel style={font=\color{white!15!black}},
ylabel={$|S_{21}|$}
]
\addplot [color=white!35!red, forget plot]
  table[row sep=crcr]{%
-83.3750000009537	0.995036307961865\\
-82.7046482419968	0.994956110141513\\
-82.0342964830399	0.994873957787562\\
-81.3639447240829	0.994789786995944\\
-80.693592965126	0.994703531263135\\
-80.0232412071228	0.994615121327047\\
-79.3528894481659	0.994524485059973\\
-78.682537689209	0.994431547281742\\
-78.0121859302521	0.994336229620088\\
-77.3418341712952	0.994238450348148\\
-76.6714824132919	0.994138124210082\\
-76.001130654335	0.994035162225636\\
-75.3307788944244	0.993929471508658\\
-74.6604271364212	0.993820955088542\\
-73.990075378418	0.993709511639512\\
-73.3197236185074	0.993595035267556\\
-72.6493718605041	0.993477415261624\\
-71.9790201005936	0.993356535806181\\
-71.3086683425903	0.993232275741846\\
-70.6383165836334	0.993104508270458\\
-69.9679648246765	0.992973100589029\\
-69.2976130657196	0.992837913571106\\
-68.6272613067627	0.992698801377999\\
-67.9569095487595	0.992555611108496\\
-67.2865577898026	0.992408182416734\\
-66.6162060308456	0.992256346992449\\
-65.9458542718887	0.992099928117682\\
-65.2755025138855	0.991938740081908\\
-64.6051507539749	0.991772587870628\\
-63.9347989959717	0.991601266360268\\
-63.2644472360611	0.991424559758011\\
-62.5940954780579	0.991242240856778\\
-61.9237437200546	0.991054070579632\\
-61.253391960144	0.990859796940325\\
-60.5830402021408	0.990659154231763\\
-59.9126884422302	0.990451862279147\\
-59.242336684227	0.990237625452311\\
-58.5719849252701	0.99001613146149\\
-57.9016331663132	0.989787050379627\\
-57.2312814073563	0.989550033547711\\
-56.560929649353	0.989304711947046\\
-55.8905778903961	0.989050695080737\\
-55.2202261314392	0.988787569445713\\
-54.5498743724823	0.988514896480906\\
-53.8795226135254	0.988232211481712\\
-53.2091708555222	0.987939020971186\\
-52.5388190956116	0.987634800982776\\
-51.8684673376083	0.98731899474527\\
-51.1981155776978	0.986991009901118\\
-50.5277638196945	0.986650216340368\\
-49.8574120616913	0.986295942515547\\
-49.1870603017807	0.985927473030479\\
-48.5167085437775	0.985544044327771\\
-47.8463567848206	0.985144841468508\\
-47.1760050258636	0.984728993586697\\
-46.5056532669067	0.984295569110675\\
-45.8353015079498	0.983843571377864\\
-45.1649497499466	0.983371937538828\\
-44.4945979909897	0.982879512155571\\
-43.8242462320328	0.982365070894524\\
-43.1538944730759	0.981827293008212\\
-42.483542714119	0.981264757825847\\
-41.813190955162	0.980675936580731\\
-41.1428391971588	0.980059181453045\\
-40.4724874372482	0.979412714753494\\
-39.802135679245	0.978734616585754\\
-39.1317839202881	0.978022811121156\\
-38.4614321613312	0.977275051329673\\
-37.7910804033279	0.976488901967649\\
-37.1207286434174	0.975661720574502\\
-36.4503768854141	0.97479063622749\\
-35.7800251264572	0.973872525752287\\
-35.1096733675003	0.972903987043413\\
-34.4393216085434	0.971881308628846\\
-33.7689698495865	0.970800436541496\\
-33.0986180915833	0.969656936702171\\
-32.4282663326263	0.968445949594578\\
-31.7579145736694	0.967162144990565\\
-31.0875628147125	0.965799663108795\\
-30.4172110567093	0.964352055745285\\
-29.7468592967987	0.962812210584941\\
-29.0765075387955	0.961172273438746\\
-28.4061557788849	0.959423553761278\\
-27.7358040208817	0.957556417576885\\
-27.0654522619247	0.955560165651333\\
-26.3951005029678	0.953422892928059\\
-25.7247487449646	0.95113132643855\\
-25.054396985054	0.948670635464222\\
-24.3840452270508	0.946024220603091\\
-23.7136934680939	0.943173456712289\\
-23.043341709137	0.940097402783067\\
-22.3729899501801	0.9367724594452\\
-21.7026381921768	0.933171977458055\\
-21.0322864332199	0.929265786464896\\
-20.361934674263	0.925019654367276\\
-19.6915829153061	0.920394649936776\\
-19.0212311563492	0.915346401636541\\
-18.3508793983459	0.90982417661354\\
-17.6805276384354	0.903769905190407\\
-17.0101758804321	0.897116932607569\\
-16.3398241205215	0.889788586174378\\
-15.6694723625183	0.88169651133814\\
-14.9991206035614	0.872738720994419\\
-14.3287688446045	0.86279732720166\\
-13.6584170866013	0.851735911285335\\
-12.9880653276443	0.839396615932983\\
-12.3177135686874	0.825596799818966\\
-11.6473618097305	0.810125477591788\\
-10.9770100507736	0.792739634912532\\
-10.3066582918167	0.773160651316112\\
-9.63630653381348	0.751071441168037\\
-8.96595477485657	0.726114943972684\\
-8.29560301589966	0.697895306225002\\
-7.62525125694275	0.665983243556088\\
-6.95489949798584	0.629928003694146\\
-6.2845477399826	0.589278897909707\\
-5.61419598007202	0.543618424508408\\
-4.94384422206879	0.492609151325071\\
-4.27349246311188	0.436054456406992\\
-3.60314070415497	0.373966561335301\\
-2.93278894519806	0.306632404747788\\
-2.26243718624115	0.234663982997193\\
-1.59208542823792	0.159025122151302\\
-0.921733669281006	0.0811218416366885\\
-0.251381910324097	0.0114955146232883\\
0.418969847679138	0.0790576206984647\\
1.08932160758972	0.155990934820677\\
1.75967336559296	0.230218205186953\\
2.43002512454987	0.300548465210851\\
3.10037688350678	0.366243540544759\\
3.77072864341736	0.426875911103844\\
4.44108040142059	0.482278045749401\\
5.1114321603775	0.532490145609109\\
5.78178391838074	0.577706930868851\\
6.45213567733765	0.618227789066735\\
7.12248743629456	0.654413586830035\\
7.79283919525146	0.68665390794152\\
8.46319095420837	0.715341647301391\\
9.13354271221161	0.740856644809859\\
9.80389447212219	0.763555037147674\\
10.4742462301254	0.7837634973442\\
11.1445979890823	0.801777031752478\\
11.8149497480392	0.817858963917667\\
12.4853015060425	0.832242323589184\\
13.1556532659531	0.845132086367084\\
13.8260050239563	0.856707793923875\\
14.4963567829132	0.867126288422888\\
15.1667085418701	0.876524345339237\\
15.837060300827	0.885021144113818\\
16.5074120597839	0.892720515776849\\
17.1777638187408	0.899712974766242\\
17.8481155767441	0.906077489710698\\
18.518467335701	0.911883041366112\\
19.1888190946579	0.91718995759076\\
19.8591708536148	0.922051114419298\\
20.5295226125717	0.926512910574189\\
21.1998743705749	0.930616154919751\\
21.8702261304855	0.934396805360686\\
22.5405778884888	0.937886608315289\\
23.2109296474457	0.941113649512072\\
23.8812814064026	0.9441028311142\\
24.5516331644058	0.94687626563387\\
25.2219849243164	0.949453644847366\\
25.8923366823196	0.951852524870384\\
26.5626884412765	0.954088599057081\\
27.2330402002335	0.956175919631474\\
27.9033919591904	0.958127091436254\\
28.5737437181473	0.95995344466574\\
29.2440954771042	0.961665182511725\\
29.9144472351074	0.963271508505151\\
30.5847989940643	0.964780739341249\\
31.2551507530212	0.966200403702078\\
31.9255025119781	0.96753732986247\\
32.5958542709351	0.968797716201967\\
33.2662060289383	0.969987204239791\\
33.9365577888489	0.971110931244851\\
34.6069095468521	0.972173586785207\\
35.277261305809	0.973179454797084\\
35.9476130647659	0.974132455707135\\
36.6179648227692	0.975036182318213\\
37.2883165826797	0.975893931381702\\
37.9586683416367	0.976708732103326\\
38.6290200996399	0.977483371056955\\
39.2993718585968	0.978220415253287\\
39.9697236175537	0.978922232211208\\
40.6400753765106	0.979591008167492\\
41.3104271354675	0.980228763978519\\
41.9807788934708	0.98083736994743\\
42.651130651474	0.981418558944368\\
43.3214824113846	0.981973938201547\\
43.9918341703415	0.982505000029701\\
44.6621859292984	0.983013131584575\\
45.3325376873016	0.983499622881237\\
46.0028894472122	0.983965675500262\\
46.6732412052155	0.984412408092848\\
47.3435929641724	0.984840868797739\\
48.0139447231293	0.985252031702123\\
48.6842964811325	0.985646808881235\\
49.3546482410431	0.98602605321016\\
50.025	0.986390563747411\\
};
\addplot [color=black!15!blue, forget plot]
  table[row sep=crcr]{%
-83.3750000009537	0.994895960157945\\
-82.7046482419968	0.994810969390142\\
-82.0342964830399	0.994723819135274\\
-81.3639447240829	0.994634435149248\\
-80.693592965126	0.994542739702894\\
-80.0232412071228	0.994448651134815\\
-79.3528894481659	0.994352085222349\\
-78.682537689209	0.994252953342975\\
-78.0121859302521	0.994151162208226\\
-77.3418341712952	0.994046615631026\\
-76.6714824132919	0.993939211876131\\
-76.001130654335	0.99382884458905\\
-75.3307788944244	0.99371562669574\\
-74.6604271364212	0.993599359814307\\
-73.990075378418	0.993479810633582\\
-73.3197236185074	0.993356853768375\\
-72.6493718605041	0.993230356774311\\
-71.9790201005936	0.993100181656768\\
-71.3086683425903	0.992966183691225\\
-70.6383165836334	0.9928282091907\\
-69.9679648246765	0.992686099176617\\
-69.2976130657196	0.992539684532903\\
-68.6272613067627	0.992388788202419\\
-67.9569095487595	0.992233224004032\\
-67.2865577898026	0.992072794922311\\
-66.6162060308456	0.991907294922441\\
-65.9458542718887	0.991736504940981\\
-65.2755025138855	0.991560195765346\\
-64.6051507539749	0.991378123957513\\
-63.9347989959717	0.991190033152024\\
-63.2644472360611	0.990995652947505\\
-62.5940954780579	0.99079469505513\\
-61.9237437200546	0.990586857934853\\
-61.253391960144	0.990371819510616\\
-60.5830402021408	0.990149238780158\\
-59.9126884422302	0.989918755986527\\
-59.242336684227	0.989679987966541\\
-58.5719849252701	0.989432525941895\\
-57.9016331663132	0.989175939123311\\
-57.2312814073563	0.988909767470867\\
-56.560929649353	0.988633521144465\\
-55.8905778903961	0.988346678209427\\
-55.2202261314392	0.988048681588738\\
-54.5498743724823	0.987738937163926\\
-53.8795226135254	0.987416810890384\\
-53.2091708555222	0.987081624015816\\
-52.5388190956116	0.986732650013812\\
-51.8684673376083	0.986369110423918\\
-51.1981155776978	0.985990170305164\\
-50.5277638196945	0.985594932451317\\
-49.8574120616913	0.985182432071335\\
-49.1870603017807	0.984751632969213\\
-48.5167085437775	0.98430141905078\\
-47.8463567848206	0.983830582357621\\
-47.1760050258636	0.983337819430443\\
-46.5056532669067	0.982821720452043\\
-45.8353015079498	0.982280763690801\\
-45.1649497499466	0.981713288602738\\
-44.4945979909897	0.981117500651012\\
-43.8242462320328	0.98049144221546\\
-43.1538944730759	0.979832983388337\\
-42.483542714119	0.97913979407014\\
-41.813190955162	0.978409337954117\\
-41.1428391971588	0.977638823008662\\
-40.4724874372482	0.97682519328207\\
-39.802135679245	0.975965092153541\\
-39.1317839202881	0.975054816880181\\
-38.4614321613312	0.974090279943366\\
-37.7910804033279	0.973066959212634\\
-37.1207286434174	0.971979840293309\\
-36.4503768854141	0.970823349697361\\
-35.7800251264572	0.969591276997959\\
-35.1096733675003	0.968276660659338\\
-34.4393216085434	0.966871735394466\\
-33.7689698495865	0.965367746689075\\
-33.0986180915833	0.963754828871878\\
-32.4282663326263	0.962021808372021\\
-31.7579145736694	0.960156026674517\\
-31.0875628147125	0.95814303313314\\
-30.4172110567093	0.955966297012586\\
-29.7468592967987	0.953606831030756\\
-29.0765075387955	0.951042732584173\\
-28.4061557788849	0.948248571127941\\
-27.7358040208817	0.945194743112017\\
-27.0654522619247	0.94184652875776\\
-26.3951005029678	0.938163062098503\\
-25.7247487449646	0.934095848032726\\
-25.054396985054	0.929587051225315\\
-24.3840452270508	0.92456707306117\\
-23.7136934680939	0.918951858029957\\
-23.043341709137	0.912638659129502\\
-22.3729899501801	0.905501216484813\\
-21.7026381921768	0.897383204172439\\
-21.0322864332199	0.888088826912586\\
-20.361934674263	0.877371952679453\\
-19.6915829153061	0.864919849014996\\
-19.0212311563492	0.850335287962663\\
-18.3508793983459	0.833112512671161\\
-17.6805276384354	0.812613227527017\\
-17.0101758804321	0.788054202390617\\
-16.3398241205215	0.758523083226968\\
-15.6694723625183	0.723078845304011\\
-14.9991206035614	0.680990348386684\\
-14.3287688446045	0.632144172654443\\
-13.6584170866013	0.577474964359827\\
-12.9880653276443	0.519094321281732\\
-12.3177135686874	0.459919048988481\\
-11.6473618097305	0.403081053481316\\
-10.9770100507736	0.351554998377534\\
-10.3066582918167	0.3081351081762\\
-9.63630653381348	0.275463105747017\\
-8.96595477485657	0.255702359190777\\
-8.29560301589966	0.249713475162841\\
-7.62525125694275	0.256374257334263\\
-6.95489949798584	0.27296899975528\\
-6.2845477399826	0.296361619182153\\
-5.61419598007202	0.32389567052593\\
-4.94384422206879	0.353650998508698\\
-4.27349246311188	0.384345139276502\\
-3.60314070415497	0.415151938018342\\
-2.93278894519806	0.445543081132925\\
-2.26243718624115	0.475187678962782\\
-1.59208542823792	0.503879267979905\\
-0.921733669281006	0.531492354562013\\
-0.251381910324097	0.557955448355801\\
0.418969847679138	0.5832342492378\\
1.08932160758972	0.60731712418278\\
1.75967336559296	0.630209652569458\\
2.43002512454987	0.651929200168013\\
3.10037688350678	0.672501024758226\\
3.77072864341736	0.691955971079704\\
4.44108040142059	0.710329334940857\\
5.1114321603775	0.7276587917119\\
5.78178391838074	0.743983380439055\\
6.45213567733765	0.759345085342512\\
7.12248743629456	0.773784438727239\\
7.79283919525146	0.787344294314388\\
8.46319095420837	0.800066140584398\\
9.13354271221161	0.811991793617172\\
9.80389447212219	0.823162936967693\\
10.4742462301254	0.833619700525754\\
11.1445979890823	0.843401897984394\\
11.8149497480392	0.852548524668863\\
12.4853015060425	0.861096753797699\\
13.1556532659531	0.86908294943236\\
13.8260050239563	0.876542163292099\\
14.4963567829132	0.883507573311967\\
15.1667085418701	0.890011399115723\\
15.837060300827	0.896083825096355\\
16.5074120597839	0.901753898888904\\
17.1777638187408	0.907048732761119\\
17.8481155767441	0.911994292841044\\
18.518467335701	0.916614650298669\\
19.1888190946579	0.920932568033691\\
19.8591708536148	0.92496938768723\\
20.5295226125717	0.928745025148832\\
21.1998743705749	0.932278004709411\\
21.8702261304855	0.935585630378625\\
22.5405778884888	0.93868398846006\\
23.2109296474457	0.941588018393673\\
23.8812814064026	0.944311598544915\\
24.5516331644058	0.946867583808472\\
25.2219849243164	0.949267850470198\\
25.8923366823196	0.951523412089526\\
26.5626884412765	0.953644521840863\\
27.2330402002335	0.955640539665581\\
27.9033919591904	0.957520238933274\\
28.5737437181473	0.959291634046883\\
29.2440954771042	0.960962215970616\\
29.9144472351074	0.96253885001843\\
30.5847989940643	0.96402790217846\\
31.2551507530212	0.965435264573171\\
31.9255025119781	0.966766387351006\\
32.5958542709351	0.968026308318712\\
33.2662060289383	0.969219683859366\\
33.9365577888489	0.97035083026742\\
34.6069095468521	0.97142374776274\\
35.277261305809	0.972442141198387\\
35.9476130647659	0.973409440308866\\
36.6179648227692	0.974328828741825\\
37.2883165826797	0.975203261024311\\
37.9586683416367	0.976035491013384\\
38.6290200996399	0.976828060543557\\
39.2993718585968	0.977583337554828\\
39.9697236175537	0.978303538189389\\
40.6400753765106	0.978990700398141\\
41.3104271354675	0.979646750599288\\
41.9807788934708	0.98027345710445\\
42.651130651474	0.980872489724087\\
43.3214824113846	0.981445395308696\\
43.9918341703415	0.981993619314781\\
44.6621859292984	0.982518519294033\\
45.3325376873016	0.983021357382713\\
46.0028894472122	0.983503314882314\\
46.6732412052155	0.983965500591249\\
47.3435929641724	0.984408951929181\\
48.0139447231293	0.984834642384665\\
48.6842964811325	0.985243483743349\\
49.3546482410431	0.9856363311252\\
50.025	0.986013988517885\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
-83.3750000009537	0.994542764894838\\
-82.7046482419968	0.994446474021741\\
-82.0342964830399	0.994347555365015\\
-81.3639447240829	0.994245912866745\\
-80.693592965126	0.994141442610437\\
-80.0232412071228	0.994034036583985\\
-79.3528894481659	0.993923582280188\\
-78.682537689209	0.993809959237542\\
-78.0121859302521	0.99369304465106\\
-77.3418341712952	0.993572704749805\\
-76.6714824132919	0.993448804353446\\
-76.001130654335	0.993321195498504\\
-75.3307788944244	0.993189728113053\\
-74.6604271364212	0.993054239149449\\
-73.990075378418	0.99291456059921\\
-73.3197236185074	0.992770513433611\\
-72.6493718605041	0.992621908020529\\
-71.9790201005936	0.992468547331289\\
-71.3086683425903	0.992310219055148\\
-70.6383165836334	0.992146701583891\\
-69.9679648246765	0.991977760819991\\
-69.2976130657196	0.991803146651905\\
-68.6272613067627	0.991622594495659\\
-67.9569095487595	0.991435826406537\\
-67.2865577898026	0.991242545579153\\
-66.6162060308456	0.991042436830919\\
-65.9458542718887	0.990835163440258\\
-65.2755025138855	0.990620370635875\\
-64.6051507539749	0.990397679511506\\
-63.9347989959717	0.990166685950692\\
-63.2644472360611	0.989926959574199\\
-62.5940954780579	0.989678039112611\\
-61.9237437200546	0.989419433497085\\
-61.253391960144	0.989150616865782\\
-60.5830402021408	0.9888710261647\\
-59.9126884422302	0.98858005786925\\
-59.242336684227	0.988277064365306\\
-58.5719849252701	0.987961349930976\\
-57.9016331663132	0.98763216199148\\
-57.2312814073563	0.987288696816096\\
-56.560929649353	0.986930086012064\\
-55.8905778903961	0.986555391266222\\
-55.2202261314392	0.98616358745071\\
-54.5498743724823	0.985753583794544\\
-53.8795226135254	0.985324183821461\\
-53.2091708555222	0.984874086676072\\
-52.5388190956116	0.984401887789421\\
-51.8684673376083	0.983906041359382\\
-51.1981155776978	0.983384871035638\\
-50.5277638196945	0.982836543516422\\
-49.8574120616913	0.982259028319384\\
-49.1870603017807	0.981650122242555\\
-48.5167085437775	0.98100738744131\\
-47.8463567848206	0.980328132346397\\
-47.1760050258636	0.979609380077231\\
-46.5056532669067	0.978847830068831\\
-45.8353015079498	0.978039813399649\\
-45.1649497499466	0.977181240545976\\
-44.4945979909897	0.976267540056312\\
-43.8242462320328	0.975293575238115\\
-43.1538944730759	0.974253552861744\\
-42.483542714119	0.973140981145365\\
-41.813190955162	0.971948404676623\\
-41.1428391971588	0.970667435986157\\
-40.4724874372482	0.969288425153092\\
-39.802135679245	0.96780028166033\\
-39.1317839202881	0.966190200583438\\
-38.4614321613312	0.964443319799567\\
-37.7910804033279	0.962542291971382\\
-37.1207286434174	0.960466725669864\\
-36.4503768854141	0.958192371122126\\
-35.7800251264572	0.955690442654208\\
-35.1096733675003	0.952926220850061\\
-34.4393216085434	0.949857547538772\\
-33.7689698495865	0.946432649916323\\
-33.0986180915833	0.942587302009163\\
-32.4282663326263	0.938240640788857\\
-31.7579145736694	0.933289488799706\\
-31.0875628147125	0.92760027754062\\
-30.4172110567093	0.920995867318332\\
-29.7468592967987	0.913237676264767\\
-29.0765075387955	0.903995538050667\\
-28.4061557788849	0.892798662902122\\
-27.7358040208817	0.878954106214999\\
-27.0654522619247	0.861394172236079\\
-26.3951005029678	0.838344012245835\\
-25.7247487449646	0.806198917295673\\
-25.054396985054	0.74179458402983\\
-24.3840452270508	0.611548269065986\\
-23.7136934680939	0.612373471936211\\
-23.043341709137	0.613224135102838\\
-22.3729899501801	0.614102647077214\\
-21.7026381921768	0.615011849765956\\
-21.0322864332199	0.615955041717268\\
-20.361934674263	0.61693609516166\\
-19.6915829153061	0.617959548557604\\
-19.0212311563492	0.619030896538283\\
-18.3508793983459	0.620156183248827\\
-17.6805276384354	0.621342968235346\\
-17.0101758804321	0.62259966360599\\
-16.3398241205215	0.62393638976311\\
-15.6694723625183	0.625365099700583\\
-14.9991206035614	0.626899551907455\\
-14.3287688446045	0.628556009575966\\
-13.6584170866013	0.630353497157257\\
-12.9880653276443	0.632314288741664\\
-12.3177135686874	0.634464296653171\\
-11.6473618097305	0.636833320303711\\
-10.9770100507736	0.639455782968182\\
-10.3066582918167	0.642370887994153\\
-9.63630653381348	0.645622097670735\\
-8.96595477485657	0.649257417070246\\
-8.29560301589966	0.653327611723376\\
-7.62525125694275	0.657884119708758\\
-6.95489949798584	0.662976760757394\\
-6.2845477399826	0.6686476337045\\
-5.61419598007202	0.674926947300524\\
-4.94384422206879	0.681827069161644\\
-4.27349246311188	0.689336193678508\\
-3.60314070415497	0.697416592478329\\
-2.93278894519806	0.706004779469375\\
-2.26243718624115	0.715014217470981\\
-1.59208542823792	0.724343977096923\\
-0.921733669281006	0.733886952473419\\
-0.251381910324097	0.74353906392984\\
0.418969847679138	0.75320400809634\\
1.08932160758972	0.762799313004135\\
1.75967336559296	0.772258298574012\\
2.43002512454987	0.78152703059615\\
3.10037688350678	0.79056701808819\\
3.77072864341736	0.799348864358452\\
4.44108040142059	0.807854470037344\\
5.1114321603775	0.816070909953418\\
5.78178391838074	0.823992808915699\\
6.45213567733765	0.831617079992965\\
7.12248743629456	0.838945495754803\\
7.79283919525146	0.845980595003198\\
8.46319095420837	0.852727808393232\\
9.13354271221161	0.859192887796311\\
9.80389447212219	0.865382919516907\\
10.4742462301254	0.87130553364419\\
11.1445979890823	0.876968401282981\\
11.8149497480392	0.882380223481393\\
12.4853015060425	0.887548957088163\\
13.1556532659531	0.892483248600543\\
13.8260050239563	0.897191664884663\\
14.4963567829132	0.901682457000257\\
15.1667085418701	0.905964307250968\\
15.837060300827	0.910045305715388\\
16.5074120597839	0.913933669980607\\
17.1777638187408	0.917637548992949\\
17.8481155767441	0.921164606878766\\
18.518467335701	0.924522776662726\\
19.1888190946579	0.927719327141153\\
19.8591708536148	0.930761701251024\\
20.5295226125717	0.933656868448095\\
21.1998743705749	0.936411764527354\\
21.8702261304855	0.939032936801048\\
22.5405778884888	0.941526875772966\\
23.2109296474457	0.943899623685067\\
23.8812814064026	0.946157260271813\\
24.5516331644058	0.948305354944339\\
25.2219849243164	0.950349402106837\\
25.8923366823196	0.952294691769799\\
26.5626884412765	0.954146157909455\\
27.2330402002335	0.955908592558857\\
27.9033919591904	0.957586590268264\\
28.5737437181473	0.959184495498684\\
29.2440954771042	0.960706429420609\\
29.9144472351074	0.962156336346122\\
30.5847989940643	0.963537964371661\\
31.2551507530212	0.96485487242065\\
31.9255025119781	0.966110437461355\\
32.5958542709351	0.967307861786862\\
33.2662060289383	0.968450180330474\\
33.9365577888489	0.969540267942334\\
34.6069095468521	0.970580846563822\\
35.277261305809	0.971574492357618\\
35.9476130647659	0.972523642584254\\
36.6179648227692	0.97343061469303\\
37.2883165826797	0.974297586651185\\
37.9586683416367	0.975126608787653\\
38.6290200996399	0.975919628528562\\
39.2993718585968	0.976678511637819\\
39.9697236175537	0.97740497301877\\
40.6400753765106	0.97810066248101\\
41.3104271354675	0.978767144222933\\
41.9807788934708	0.979405866704319\\
42.651130651474	0.980018239913152\\
43.3214824113846	0.980605550522974\\
43.9918341703415	0.981169055716926\\
44.6621859292984	0.981709911964324\\
45.3325376873016	0.982229228525871\\
46.0028894472122	0.982728057231453\\
46.6732412052155	0.983207374941646\\
47.3435929641724	0.983668120686812\\
48.0139447231293	0.984111183746815\\
48.6842964811325	0.984537391954432\\
49.3546482410431	0.984947537048148\\
50.025	0.985342368112878\\
};
\addplot [color=white!35!red, dashed, forget plot]
  table[row sep=crcr]{%
50.025	0.986390563747411\\
49.3546482410431	0.986026053320289\\
48.6842964811325	0.985646809002804\\
48.0139447231293	0.98525203183802\\
47.3435929641724	0.984840868949715\\
46.6732412052155	0.984412408218334\\
46.0028894472122	0.983965673744951\\
45.3325376873016	0.983499620937225\\
44.6621859292984	0.983013131584701\\
43.9918341703415	0.982505000029808\\
43.3214824113846	0.981973938201677\\
42.651130651474	0.981418558944526\\
41.9807788934708	0.980837369947621\\
41.3104271354675	0.980228763977622\\
40.6400753765106	0.979591008167772\\
39.9697236175537	0.978922232211549\\
39.2993718585968	0.978220415253049\\
38.6290200996399	0.977483371057455\\
37.9586683416367	0.976708732103933\\
37.2883165826797	0.975893931382435\\
36.6179648227692	0.975036182319095\\
35.9476130647659	0.974132455708189\\
35.277261305809	0.973179454797456\\
34.6069095468521	0.972173586784831\\
33.9365577888489	0.971110931244625\\
33.2662060289383	0.969987204239744\\
32.5958542709351	0.968797716202114\\
31.9255025119781	0.967537329862774\\
31.2551507530212	0.966200403702543\\
30.5847989940643	0.964780739339116\\
29.9144472351074	0.963271508508413\\
29.2440954771042	0.961665182513299\\
28.5737437181473	0.959953444665045\\
27.9033919591904	0.958127091435732\\
27.2330402002335	0.956175919632345\\
26.5626884412765	0.954088599056301\\
25.8923366823196	0.951852524866219\\
25.2219849243164	0.949453644841285\\
24.5516331644058	0.94687626562732\\
23.8812814064026	0.944102831110531\\
23.2109296474457	0.941113649502965\\
22.5405778884888	0.937886608310396\\
21.8702261304855	0.934396805358539\\
21.1998743705749	0.930616154913952\\
20.5295226125717	0.926512910586546\\
19.8591708536148	0.922051114462311\\
19.1888190946579	0.917189957684075\\
18.518467335701	0.911883041366063\\
17.8481155767441	0.906077489710593\\
17.1777638187408	0.899712974766034\\
16.5074120597839	0.892720515776579\\
15.837060300827	0.88502114411341\\
15.1667085418701	0.876524345338552\\
14.4963567829132	0.86712628842189\\
13.8260050239563	0.856707793922393\\
13.1556532659531	0.845132086364864\\
12.4853015060425	0.832242323585947\\
11.8149497480392	0.817858963913059\\
11.1445979890823	0.801777031776784\\
10.4742462301254	0.783763497352657\\
9.80389447212219	0.76355503717454\\
9.13354271221161	0.740856644815916\\
8.46319095420837	0.715341647331388\\
7.79283919525146	0.686653907946295\\
7.12248743629456	0.65441358689912\\
6.45213567733765	0.618227789111652\\
5.78178391838074	0.577706930924657\\
5.1114321603775	0.532490145722469\\
4.44108040142059	0.482278045785394\\
3.77072864341736	0.426875911204028\\
3.10037688350678	0.366243540542072\\
2.43002512454987	0.30054846521011\\
1.75967336559296	0.230218205186851\\
1.08932160758972	0.155990927979052\\
0.418969847679138	0.0790576289420047\\
-0.251381910324097	0.0114955146147258\\
-0.921733669281006	0.0811218504741074\\
-1.59208542823792	0.15902511385983\\
-2.26243718624115	0.234663982997294\\
-2.93278894519806	0.306632404749136\\
-3.60314070415497	0.373966561339481\\
-4.27349246311188	0.436054456522564\\
-4.94384422206879	0.492609151439183\\
-5.61419598007202	0.54361842470687\\
-6.2845477399826	0.589278898057157\\
-6.95489949798584	0.62992800379669\\
-7.62525125694275	0.665983243709603\\
-8.29560301589966	0.697895306306585\\
-8.96595477485657	0.72611494408951\\
-9.63630653381348	0.751071441206658\\
-10.3066582918167	0.773160651366042\\
-10.9770100507736	0.79273963493817\\
-11.6473618097305	0.810125477627483\\
-12.3177135686874	0.825596799849506\\
-12.9880653276443	0.839396615935996\\
-13.6584170866013	0.851735911287364\\
-14.3287688446045	0.862797327202944\\
-14.9991206035614	0.872738720995256\\
-15.6694723625183	0.881696511338689\\
-16.3398241205215	0.88978858617471\\
-17.0101758804321	0.897116932607846\\
-17.6805276384354	0.903769905190522\\
-18.3508793983459	0.909824176613605\\
-19.0212311563492	0.915346388615171\\
-19.6915829153061	0.920394651246434\\
-20.361934674263	0.925019655270141\\
-21.0322864332199	0.929265787079865\\
-21.7026381921768	0.933171977875734\\
-22.3729899501801	0.936772459720022\\
-23.043341709137	0.940097402957726\\
-23.7136934680939	0.943173456826344\\
-24.3840452270508	0.946024220678741\\
-25.054396985054	0.948670635507581\\
-25.7247487449646	0.951131326461819\\
-26.3951005029678	0.953422892935891\\
-27.0654522619247	0.955560165656672\\
-27.7358040208817	0.95755641757593\\
-28.4061557788849	0.959423553758879\\
-29.0765075387955	0.961172273434099\\
-29.7468592967987	0.962812210578744\\
-30.4172110567093	0.964352055736572\\
-31.0875628147125	0.965799663103155\\
-31.7579145736694	0.967162144985368\\
-32.4282663326263	0.96844594959095\\
-33.0986180915833	0.969656936698947\\
-33.7689698495865	0.970800436538629\\
-34.4393216085434	0.971881308625358\\
-35.1096733675003	0.97290398704118\\
-35.7800251264572	0.973872525749461\\
-36.4503768854141	0.974790636224939\\
-37.1207286434174	0.975661720572959\\
-37.7910804033279	0.976488901967004\\
-38.4614321613312	0.977275051329141\\
-39.1317839202881	0.978022811120716\\
-39.802135679245	0.978734616585391\\
-40.4724874372482	0.979412714753197\\
-41.1428391971588	0.9800591814528\\
-41.813190955162	0.980675936580529\\
-42.483542714119	0.981264757825681\\
-43.1538944730759	0.981827293008076\\
-43.8242462320328	0.982365070894411\\
-44.4945979909897	0.982879512155478\\
-45.1649497499466	0.983371937538719\\
-45.8353015079498	0.983843576182205\\
-46.5056532669067	0.984295568771898\\
-47.1760050258636	0.984728993181133\\
-47.8463567848206	0.985144841110919\\
-48.5167085437775	0.985544044015019\\
-49.1870603017807	0.985927472755469\\
-49.8574120616913	0.986295942274517\\
-50.5277638196945	0.986650216127997\\
-51.1981155776978	0.986991009714647\\
-51.8684673376083	0.987318994579583\\
-52.5388190956116	0.987634800837051\\
-53.2091708555222	0.98793902084198\\
-53.8795226135254	0.988232211367566\\
-54.5498743724823	0.988514896379018\\
-55.2202261314392	0.988787569355286\\
-55.8905778903961	0.98905069500052\\
-56.560929649353	0.989304711875318\\
-57.2312814073563	0.989550033483932\\
-57.9016331663132	0.989787050322299\\
-58.5719849252701	0.990016131410186\\
-59.242336684227	0.990237625406906\\
-59.9126884422302	0.990451862238066\\
-60.5830402021408	0.990659154194767\\
-61.253391960144	0.990859796907268\\
-61.9237437200546	0.991054070549579\\
-62.5940954780579	0.991242240829794\\
-63.2644472360611	0.991424559733647\\
-63.9347989959717	0.991601266338475\\
-64.6051507539749	0.991772587850673\\
-65.2755025138855	0.991938740063776\\
-65.9458542718887	0.992099928101376\\
-66.6162060308456	0.992256346977671\\
-67.2865577898026	0.99240818240347\\
-67.9569095487595	0.992555611096232\\
-68.6272613067627	0.992698801366892\\
-69.2976130657196	0.992837913561078\\
-69.9679648246765	0.992973100579852\\
-70.6383165836334	0.993104508261947\\
-71.3086683425903	0.993232275734171\\
-71.9790201005936	0.993356535799049\\
-72.6493718605041	0.993477415255216\\
-73.3197236185074	0.993595035261595\\
-73.990075378418	0.99370951163427\\
-74.6604271364212	0.99382095508347\\
-75.3307788944244	0.993929471504122\\
-76.001130654335	0.994035162221408\\
-76.6714824132919	0.994138124206327\\
-77.3418341712952	0.994238450344644\\
-78.0121859302521	0.994336229616819\\
-78.682537689209	0.994431547278603\\
-79.3528894481659	0.9945244850572\\
-80.0232412071228	0.994615121324535\\
-80.693592965126	0.994703531260865\\
-81.3639447240829	0.994789786993826\\
-82.0342964830399	0.994873957785579\\
-82.7046482419968	0.994956110139767\\
-83.3750000009537	0.995036307929556\\
};
\addplot [color=black!15!blue, dashed, forget plot]
  table[row sep=crcr]{%
50.025	0.986013988517885\\
49.3546482410431	0.985636331104017\\
48.6842964811325	0.985243483720871\\
48.0139447231293	0.984834642360272\\
47.3435929641724	0.984408951901979\\
46.6732412052155	0.983965500563183\\
46.0028894472122	0.983503315251137\\
45.3325376873016	0.983021357382717\\
44.6621859292984	0.982518519294048\\
43.9918341703415	0.981993619314763\\
43.3214824113846	0.981445395308665\\
42.651130651474	0.980872489724117\\
41.9807788934708	0.980273457104426\\
41.3104271354675	0.979646750599275\\
40.6400753765106	0.978990700398187\\
39.9697236175537	0.978303538189382\\
39.2993718585968	0.977583337554805\\
38.6290200996399	0.976828060543574\\
37.9586683416367	0.97603549101331\\
37.2883165826797	0.975203261024246\\
36.6179648227692	0.974328828741787\\
35.9476130647659	0.97340944030886\\
35.277261305809	0.972442141198407\\
34.6069095468521	0.971423747760921\\
33.9365577888489	0.970350830267511\\
33.2662060289383	0.969219683859395\\
32.5958542709351	0.968026308318658\\
31.9255025119781	0.966766387351064\\
31.2551507530212	0.965435264573129\\
30.5847989940643	0.964027902178411\\
29.9144472351074	0.962538850018448\\
29.2440954771042	0.960962215970665\\
28.5737437181473	0.959291634046869\\
27.9033919591904	0.95752023893333\\
27.2330402002335	0.955640539665755\\
26.5626884412765	0.953644521840786\\
25.8923366823196	0.951523412090082\\
25.2219849243164	0.94926785047008\\
24.5516331644058	0.94686758380833\\
23.8812814064026	0.944311598544913\\
23.2109296474457	0.941588018393176\\
22.5405778884888	0.938683988460295\\
21.8702261304855	0.935585630378271\\
21.1998743705749	0.932278004709465\\
20.5295226125717	0.928745025148821\\
19.8591708536148	0.924969387686965\\
19.1888190946579	0.920932568033584\\
18.518467335701	0.916614650298235\\
17.8481155767441	0.911994292840736\\
17.1777638187408	0.907048732760945\\
16.5074120597839	0.901753898889093\\
15.837060300827	0.896083825096844\\
15.1667085418701	0.890011399114878\\
14.4963567829132	0.883507573311718\\
13.8260050239563	0.876542163290549\\
13.1556532659531	0.869082949432262\\
12.4853015060425	0.861096753790305\\
11.8149497480392	0.852548524668882\\
11.1445979890823	0.843401897984117\\
10.4742462301254	0.833619700525612\\
9.80389447212219	0.8231629369683\\
9.13354271221161	0.811991793617972\\
8.46319095420837	0.800066140596919\\
7.79283919525146	0.787344294314214\\
7.12248743629456	0.773784438726713\\
6.45213567733765	0.759345085341136\\
5.78178391838074	0.74398338047022\\
5.1114321603775	0.727658791712734\\
4.44108040142059	0.710329334942112\\
3.77072864341736	0.691955971079671\\
3.10037688350678	0.672501024759412\\
2.43002512454987	0.651929200217991\\
1.75967336559296	0.630209652569386\\
1.08932160758972	0.607317124183262\\
0.418969847679138	0.583234249237532\\
-0.251381910324097	0.55795544835563\\
-0.921733669281006	0.531492354561667\\
-1.59208542823792	0.503879267979881\\
-2.26243718624115	0.475187678962787\\
-2.93278894519806	0.445543081132861\\
-3.60314070415497	0.415151938018132\\
-4.27349246311188	0.384345139276051\\
-4.94384422206879	0.353650998509401\\
-5.61419598007202	0.323895670527955\\
-6.2845477399826	0.296361619183479\\
-6.95489949798584	0.272968998126532\\
-7.62525125694275	0.256374257294573\\
-8.29560301589966	0.24971347517031\\
-8.96595477485657	0.255702359173427\\
-9.63630653381348	0.275463105749072\\
-10.3066582918167	0.308135108175426\\
-10.9770100507736	0.351554998373803\\
-11.6473618097305	0.403081053684611\\
-12.3177135686874	0.459919050046311\\
-12.9880653276443	0.519094320585576\\
-13.6584170866013	0.577474962273449\\
-14.3287688446045	0.632144169708708\\
-14.9991206035614	0.680990348381592\\
-15.6694723625183	0.723078845297505\\
-16.3398241205215	0.75852308323118\\
-17.0101758804321	0.788054200648658\\
-17.6805276384354	0.812613228402591\\
-18.3508793983459	0.833112513124414\\
-19.0212311563492	0.850335288180728\\
-19.6915829153061	0.864919849136782\\
-20.361934674263	0.877371952755333\\
-21.0322864332199	0.888088826958264\\
-21.7026381921768	0.897383204199028\\
-22.3729899501801	0.905501216506321\\
-23.043341709137	0.912638659143329\\
-23.7136934680939	0.91895185804077\\
-24.3840452270508	0.924567073063514\\
-25.054396985054	0.929587051226875\\
-25.7247487449646	0.934095848032983\\
-26.3951005029678	0.938163062098865\\
-27.0654522619247	0.94184652875844\\
-27.7358040208817	0.945194743112227\\
-28.4061557788849	0.948248571128151\\
-29.0765075387955	0.951042732584371\\
-29.7468592967987	0.95360683103078\\
-30.4172110567093	0.955966297012731\\
-31.0875628147125	0.958143033133427\\
-31.7579145736694	0.960156026674584\\
-32.4282663326263	0.962021808371882\\
-33.0986180915833	0.963754828871937\\
-33.7689698495865	0.965367746686563\\
-34.4393216085434	0.966871735394517\\
-35.1096733675003	0.968276660659442\\
-35.7800251264572	0.969591276998025\\
-36.4503768854141	0.970823349697402\\
-37.1207286434174	0.971979840293382\\
-37.7910804033279	0.97306695921261\\
-38.4614321613312	0.974090279943325\\
-39.1317839202881	0.97505481688017\\
-39.802135679245	0.975965092153585\\
-40.4724874372482	0.976825193282102\\
-41.1428391971588	0.977638823008702\\
-41.813190955162	0.978409337954134\\
-42.483542714119	0.979139794070195\\
-43.1538944730759	0.979832983388306\\
-43.8242462320328	0.980491442215488\\
-44.4945979909897	0.981117500650975\\
-45.1649497499466	0.981713288602737\\
-45.8353015079498	0.982280763690814\\
-46.5056532669067	0.98282172045205\\
-47.1760050258636	0.983337819430425\\
-47.8463567848206	0.983830582357638\\
-48.5167085437775	0.984301419050786\\
-49.1870603017807	0.984751633060193\\
-49.8574120616913	0.985182432153651\\
-50.5277638196945	0.985594932520835\\
-51.1981155776978	0.985990170361809\\
-51.8684673376083	0.986369110477237\\
-52.5388190956116	0.986732650061737\\
-53.2091708555222	0.987081624058557\\
-53.8795226135254	0.987416810928166\\
-54.5498743724823	0.987738937197699\\
-55.2202261314392	0.988048681621002\\
-55.8905778903961	0.98834667823771\\
-56.560929649353	0.988633521171249\\
-57.2312814073563	0.988909767493785\\
-57.9016331663132	0.989175939143893\\
-58.5719849252701	0.989432525960927\\
-59.242336684227	0.989679987983402\\
-59.9126884422302	0.989918756002482\\
-60.5830402021408	0.99014923879389\\
-61.253391960144	0.990371819523381\\
-61.9237437200546	0.990586857945825\\
-62.5940954780579	0.990794695065558\\
-63.2644472360611	0.990995652957196\\
-63.9347989959717	0.991190033160213\\
-64.6051507539749	0.991378123965787\\
-65.2755025138855	0.991560195772334\\
-65.9458542718887	0.991736504947763\\
-66.6162060308456	0.99190729492824\\
-67.2865577898026	0.992072794927928\\
-67.9569095487595	0.992233224008784\\
-68.6272613067627	0.992388788207291\\
-69.2976130657196	0.992539684536862\\
-69.9679648246765	0.992686099180576\\
-70.6383165836334	0.992828209194095\\
-71.3086683425903	0.992966183694377\\
-71.9790201005936	0.993100181659947\\
-72.6493718605041	0.993230356776904\\
-73.3197236185074	0.993356853770869\\
-73.990075378418	0.993479810635892\\
-74.6604271364212	0.993599359816436\\
-75.3307788944244	0.993715626703733\\
-76.001130654335	0.993828844409233\\
-76.6714824132919	0.993939211878627\\
-77.3418341712952	0.994046615633619\\
-78.0121859302521	0.994151162210456\\
-78.682537689209	0.99425295334504\\
-79.3528894481659	0.994352085224342\\
-80.0232412071228	0.994448651136826\\
-80.693592965126	0.9945427397046\\
-81.3639447240829	0.99463443515089\\
-82.0342964830399	0.994723819136639\\
-82.7046482419968	0.994810969391401\\
-83.3750000009537	0.99489596013586\\
};
\addplot [color=black!50!green, dashed, forget plot]
  table[row sep=crcr]{%
50.025	0.985342368112878\\
49.3546482410431	0.984947537048137\\
48.6842964811325	0.984537391954407\\
48.0139447231293	0.984111183746819\\
47.3435929641724	0.983668120686796\\
46.6732412052155	0.983207374941661\\
46.0028894472122	0.982728057231478\\
45.3325376873016	0.982229228525951\\
44.6621859292984	0.981709911964254\\
43.9918341703415	0.981169055716883\\
43.3214824113846	0.980605550523024\\
42.651130651474	0.980018239913063\\
41.9807788934708	0.979405866704262\\
41.3104271354675	0.978767144223044\\
40.6400753765106	0.97810066248092\\
39.9697236175537	0.977404973018724\\
39.2993718585968	0.976678511637747\\
38.6290200996399	0.975919628528634\\
37.9586683416367	0.975126608787697\\
37.2883165826797	0.974297586651152\\
36.6179648227692	0.973430614692976\\
35.9476130647659	0.972523642584182\\
35.277261305809	0.971574492357451\\
34.6069095468521	0.970580846563748\\
33.9365577888489	0.969540267942246\\
33.2662060289383	0.968450180330348\\
32.5958542709351	0.967307861786878\\
31.9255025119781	0.966110437461102\\
31.2551507530212	0.964854872420808\\
30.5847989940643	0.96353796437133\\
29.9144472351074	0.962156336346014\\
29.2440954771042	0.960706429420333\\
28.5737437181473	0.95918449549873\\
27.9033919591904	0.957586590268118\\
27.2330402002335	0.955908592558968\\
26.5626884412765	0.954146157909792\\
25.8923366823196	0.952294691769892\\
25.2219849243164	0.950349402106945\\
24.5516331644058	0.948305354944084\\
23.8812814064026	0.946157260271999\\
23.2109296474457	0.943899623685411\\
22.5405778884888	0.941526875773153\\
21.8702261304855	0.939032936805125\\
21.1998743705749	0.936411764527444\\
20.5295226125717	0.933656868447975\\
19.8591708536148	0.930761701251018\\
19.1888190946579	0.927719327141085\\
18.518467335701	0.924522776662207\\
17.8481155767441	0.921164606881848\\
17.1777638187408	0.91763754899333\\
16.5074120597839	0.913933669980048\\
15.837060300827	0.910045305714825\\
15.1667085418701	0.905964307259121\\
14.4963567829132	0.90168245700054\\
13.8260050239563	0.897191664884724\\
13.1556532659531	0.892483248599792\\
12.4853015060425	0.887548957088804\\
11.8149497480392	0.882380223492309\\
11.1445979890823	0.876968401283017\\
10.4742462301254	0.871305533643867\\
9.80389447212219	0.865382919517483\\
9.13354271221161	0.859192887810413\\
8.46319095420837	0.852727808407846\\
7.79283919525146	0.845980595003954\\
7.12248743629456	0.838945495754211\\
6.45213567733765	0.83161707999346\\
5.78178391838074	0.823992808916544\\
5.1114321603775	0.816070909954087\\
4.44108040142059	0.807854470038151\\
3.77072864341736	0.799348864357943\\
3.10037688350678	0.790567018087684\\
2.43002512454987	0.78152703059554\\
1.75967336559296	0.772258298574976\\
1.08932160758972	0.762799312978069\\
0.418969847679138	0.753204008123828\\
-0.251381910324097	0.743539063929923\\
-0.921733669281006	0.733886952473229\\
-1.59208542823792	0.724343977098881\\
-2.26243718624115	0.715014217472015\\
-2.93278894519806	0.706004779469481\\
-3.60314070415497	0.697416592478874\\
-4.27349246311188	0.689336193677645\\
-4.94384422206879	0.681827069195535\\
-5.61419598007202	0.674926947266312\\
-6.2845477399826	0.66864763368757\\
-6.95489949798584	0.662976760774844\\
-7.62525125694275	0.657884119708852\\
-8.29560301589966	0.653327611723627\\
-8.96595477485657	0.649257417070301\\
-9.63630653381348	0.64562209767077\\
-10.3066582918167	0.642370887994139\\
-10.9770100507736	0.639455782968159\\
-11.6473618097305	0.636833320303763\\
-12.3177135686874	0.63446429665275\\
-12.9880653276443	0.632314288741771\\
-13.6584170866013	0.630353497157275\\
-14.3287688446045	0.628556009575164\\
-14.9991206035614	0.626899551876269\\
-15.6694723625183	0.625365099700819\\
-16.3398241205215	0.623936389762642\\
-17.0101758804321	0.622599663605715\\
-17.6805276384354	0.621342968206031\\
-18.3508793983459	0.620156183249156\\
-19.0212311563492	0.619030896539528\\
-19.6915829153061	0.617959548558606\\
-20.361934674263	0.616936095176297\\
-21.0322864332199	0.615955041718061\\
-21.7026381921768	0.615011849765973\\
-22.3729899501801	0.614102647076935\\
-23.043341709137	0.613224135078317\\
-23.7136934680939	0.612373471934801\\
-24.3840452270508	0.611548269064353\\
-25.054396985054	0.61074649953995\\
-25.7247487449646	0.609966446097018\\
-26.3951005029678	0.609206679511808\\
-27.0654522619247	0.608466041965236\\
-27.7358040208817	0.607743700500971\\
-28.4061557788849	0.607038801275922\\
-29.0765075387955	0.606350972197845\\
-29.7468592967987	0.60567975419061\\
-30.4172110567093	0.605025125323348\\
-31.0875628147125	0.604387077635346\\
-31.7579145736694	0.603765849339586\\
-32.4282663326263	0.60316191665233\\
-33.0986180915833	0.602575991598478\\
-33.7689698495865	0.602009061581211\\
-34.4393216085434	0.601462450154829\\
-35.1096733675003	0.600937905377179\\
-35.7800251264572	0.600437731317077\\
-36.4503768854141	0.599965023164269\\
-37.1207286434174	0.599523991720855\\
-37.7910804033279	0.599120394602503\\
-38.4614321613312	0.598762663999054\\
-39.1317839202881	0.598463747459454\\
-39.802135679245	0.598245270341795\\
-40.4724874372482	0.598148821173727\\
-41.1428391971588	0.598278524969024\\
-41.813190955162	0.599287961181506\\
-42.483542714119	0.973140981145527\\
-43.1538944730759	0.974253552860124\\
-43.8242462320328	0.975293575238187\\
-44.4945979909897	0.976267540056108\\
-45.1649497499466	0.977181240545844\\
-45.8353015079498	0.978039813399743\\
-46.5056532669067	0.97884783006884\\
-47.1760050258636	0.979609380077205\\
-47.8463567848206	0.980328132346345\\
-48.5167085437775	0.981007387441324\\
-49.1870603017807	0.981650122242478\\
-49.8574120616913	0.982259028319394\\
-50.5277638196945	0.982836543516463\\
-51.1981155776978	0.983384871035574\\
-51.8684673376083	0.983906041359384\\
-52.5388190956116	0.984401887789456\\
-53.2091708555222	0.984874086676032\\
-53.8795226135254	0.985324183820793\\
-54.5498743724823	0.98575358379448\\
-55.2202261314392	0.986163587450702\\
-55.8905778903961	0.986555391266203\\
-56.560929649353	0.986930086012069\\
-57.2312814073563	0.987288696816077\\
-57.9016331663132	0.987632161991505\\
-58.5719849252701	0.987961349930956\\
-59.242336684227	0.988277064365262\\
-59.9126884422302	0.988580057869228\\
-60.5830402021408	0.988871026164738\\
-61.253391960144	0.989150616865796\\
-61.9237437200546	0.989419433497315\\
-62.5940954780579	0.989678039112624\\
-63.2644472360611	0.989926958990805\\
-63.9347989959717	0.990166685981551\\
-64.6051507539749	0.990397679538587\\
-65.2755025138855	0.990620370659881\\
-65.9458542718887	0.990835163464454\\
-66.6162060308456	0.991042436852077\\
-67.2865577898026	0.99124254560074\\
-67.9569095487595	0.991435826424742\\
-68.6272613067627	0.991622594510907\\
-69.2976130657196	0.991803146667209\\
-69.9679648246765	0.991977760832779\\
-70.6383165836334	0.992146701596574\\
-71.3086683425903	0.992310219067208\\
-71.9790201005936	0.992468547341416\\
-72.6493718605041	0.992621908029988\\
-73.3197236185074	0.992770513442701\\
-73.990075378418	0.992914560606829\\
-74.6604271364212	0.993054239157514\\
-75.3307788944244	0.993189728119617\\
-76.001130654335	0.993321195505608\\
-76.6714824132919	0.993448804359402\\
-77.3418341712952	0.993572704755996\\
-78.0121859302521	0.993693044656128\\
-78.682537689209	0.9938099592427\\
-79.3528894481659	0.993923582284232\\
-80.0232412071228	0.994034036588557\\
-80.693592965126	0.994141442613919\\
-81.3639447240829	0.994245912870345\\
-82.0342964830399	0.994347555367995\\
-82.7046482419968	0.994446474024686\\
-83.3750000009537	0.994542765268399\\
};
\end{axis}
\end{tikzpicture}%

==> figures/el_figure_4_IQ_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.143288309332165,
xmax=12.3762863961164,
xlabel style={font=\color{white!15!black}},
xlabel={$I$ ($\num{E-2}$)},
ymin=-6.20898008857525,
ymax=6.21108816845774,
ylabel style={font=\color{white!15!black}},
ylabel={$Q$ ($\num{E-2}$)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none},
axis equal, xmin=-1, xmax=24, ymin=-6.5, ymax=15
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
12.3762863961164	-1.2370250620642\\
12.3742927771881	-1.24685115893805\\
12.3722507426115	-1.25683294188485\\
12.3701587168955	-1.26697409897635\\
12.3680150605018	-1.27727843429854\\
12.3658180662693	-1.28774987288606\\
12.3635659568211	-1.29839246187513\\
12.3612568799965	-1.30921038036147\\
12.358888905462	-1.32020794282825\\
12.356460020761	-1.33138960446619\\
12.3539681270752	-1.34275996699026\\
12.3514110344712	-1.35432378590442\\
12.3487864575023	-1.36608597519131\\
12.3460920108916	-1.37805161075224\\
12.3433252029371	-1.39022594296067\\
12.3404834303599	-1.40261440155174\\
12.3375639722763	-1.41522260323047\\
12.334563983225	-1.42805636206621\\
12.3314804874013	-1.44112169332963\\
12.328310371528	-1.45442482188332\\
12.3250503759793	-1.46797219631885\\
12.3216970870998	-1.48177049632893\\
12.3182469278053	-1.49582664547726\\
12.3146961491606	-1.51014781807504\\
12.3110408211912	-1.52474144739814\\
12.3072768203124	-1.53961524532544\\
12.3033998186829	-1.55477721181183\\
12.2994052700841	-1.57023565555963\\
12.2952884026134	-1.58599918572614\\
12.2910441991807	-1.60207674829399\\
12.2866673841248	-1.61847763535965\\
12.2821524052976	-1.63521150840634\\
12.2774934233716	-1.65228839144812\\
12.2726842867491	-1.66971871407366\\
12.2677185121862	-1.68751332865472\\
12.2625892670928	-1.70568351760856\\
12.2572893459509	-1.72424101758911\\
12.2518111414757	-1.74319805678262\\
12.2461466214833	-1.76256736662249\\
12.2402873029763	-1.78236219813105\\
12.2342242131839	-1.80259637617309\\
12.2279478633375	-1.8232843035168\\
12.2214482124782	-1.84444099189519\\
12.2147146185166	-1.86608212611995\\
12.207735813365	-1.88822404163381\\
12.200499840168	-1.91088381539066\\
12.1929940133334	-1.93407927277036\\
12.185204864063	-1.95782903037821\\
12.1771180747313	-1.98215256048996\\
12.1687184287964	-2.00707019561437\\
12.1599897236966	-2.03260323031338\\
12.1509147156095	-2.05877391264835\\
12.1414750179202	-2.08560555508412\\
12.1316510271914	-2.1131225465997\\
12.1214218172295	-2.14135043673291\\
12.1107650281842	-2.17031601012739\\
12.099656766291	-2.20004730859701\\
12.0880715382427	-2.23057367380545\\
12.0759817946788	-2.26192613787611\\
12.0633582578209	-2.29413698342428\\
12.0501694300254	-2.3272401917625\\
12.0363814802288	-2.36127145538183\\
12.0219580597453	-2.39626821885116\\
12.0068600522414	-2.43226983559419\\
11.9910453300274	-2.46931765427798\\
11.9744684763841	-2.50745512905403\\
11.9570804777695	-2.54672793567566\\
11.9388283827588	-2.58718409220168\\
11.9196549236257	-2.62887408399393\\
11.899498095453	-2.67185099354077\\
11.878290687763	-2.71617063372345\\
11.8559597626323	-2.76189168355862\\
11.8324260724544	-2.80907582501396\\
11.8076033982333	-2.8577879010232\\
11.7813978365109	-2.90809601864561\\
11.7537069940048	-2.96007165899252\\
11.7244190154748	-3.01378990235445\\
11.6934116367192	-3.06932937977399\\
11.6605509381009	-3.12677252002678\\
11.6256901320748	-3.18620544101894\\
11.5886679867551	-3.24771814906987\\
11.549307250365	-3.31140435328399\\
11.507412734876	-3.37736142542539\\
11.4627691727347	-3.4456902282809\\
11.415138812019	-3.51649479139386\\
11.3642586763785	-3.58988185460176\\
11.3098374504341	-3.66596022421163\\
11.2515518771978	-3.74483996784116\\
11.1890428677404	-3.82663102628385\\
11.1219107848127	-3.91144180203414\\
11.0497102798107	-3.99937698675202\\
10.9719443161292	-4.09053487270975\\
10.8880575700711	-4.18500363198402\\
10.7974286380392	-4.28285690018048\\
10.6993614811095	-4.38414775611519\\
10.5930757133258	-4.48890110431093\\
10.4776957941933	-4.59710398635602\\
10.3522383398249	-4.70869317435583\\
10.2155996767583	-4.82353912940973\\
10.0665409953247	-4.94142575047422\\
9.90367290147106	-5.06202484922154\\
9.72543998791726	-5.18486329332398\\
9.53010572688326	-5.30928164372466\\
9.31573914143616	-5.43438208047411\\
9.08020509917739	-5.55896326970359\\
8.8211636265697	-5.68143827230339\\
8.5360794685337	-5.79973461994347\\
8.22225252418935	-5.91117183001653\\
7.87687812629559	-6.01231536950882\\
7.49715037271576	-6.0988075805905\\
7.08042980816067	-6.16517940763353\\
6.62449612243536	-6.20465600190976\\
6.12791617511844	-6.20898008803969\\
5.59055056769753	-6.16829652002879\\
5.01422001654928	-6.07116538753792\\
4.40352820789214	-5.90480248378899\\
3.76677296845788	-5.65566762818518\\
3.11681707647499	-5.31052410850214\\
2.47168889379285	-4.85805250703542\\
1.85455826142663	-4.29095918015397\\
1.29274975265474	-3.60831806677038\\
0.815574407139201	-2.81763837806792\\
0.45106495307303	-1.93596100518965\\
0.222168363675465	-0.98938561956487\\
0.143288309439514	-0.0107891936186324\\
0.218123590911325	0.963847176088583\\
0.439368479429743	1.89974035716249\\
0.79026873358721	2.76709075856515\\
1.24748570058721	3.54369087852608\\
1.78444902170547	4.2159495853533\\
2.37445757101776	4.77852506400265\\
2.9930500681438	5.2329885352624\\
3.61945914909717	5.58601286370304\\
4.23723129109844	5.84752715206688\\
4.83420311761175	6.02910483311279\\
5.40205739860382	6.14271555566233\\
5.93569724318003	6.19986867313173\\
6.43254576901701	6.21108816845774\\
6.89190809515213	6.18565409498528\\
7.31441550305869	6.13152688193263\\
7.70157853378467	6.05539046444459\\
8.05544682467734	5.96276175993174\\
8.37835772635772	5.85813089377762\\
8.67275811779632	5.7451092190226\\
8.94108424610659	5.62657093942629\\
9.18568433351347	5.50478123785078\\
9.40877242701357	5.38150782107024\\
9.61240338290314	5.25811598388969\\
9.79846285965666	5.13564792180715\\
9.96866702132011	5.01488810512585\\
10.1245688856486	4.89641623079386\\
10.2675677492767	4.78065034556813\\
10.3989207222433	4.66788139729741\\
10.5197546406281	4.55830109922459\\
10.6310786933018	4.45202409776919\\
10.733795902362	4.34910509526544\\
10.8287142483475	4.24955316133527\\
10.9165567686606	4.1533426879472\\
10.9979707781728	4.06042212508601\\
11.0735362197353	3.97072083103448\\
11.1437732336753	3.88415434133812\\
11.2091485164575	3.8006289662687\\
11.2700816772512	3.72004454857616\\
11.3269500854045	3.64229753177344\\
11.3800937984448	3.56728257347537\\
11.4298195741078	3.49489417991805\\
11.4764044568122	3.42502792195558\\
11.5200990560479	3.35758119443489\\
11.561130381625	3.29245384291258\\
11.5997043194995	3.2295486618434\\
11.6360078621594	3.16877168649249\\
11.6702110870649	3.11003236738288\\
11.7024689343876	3.05324361467212\\
11.7329226293706	2.99832205644475\\
11.7617012122888	2.94518775354198\\
11.788922613939	2.89376441248057\\
11.8146948583058	2.84397909614533\\
11.8391169414784	2.79576229356457\\
11.8622797339757	2.74904773696246\\
11.8842667505391	2.70377228269459\\
11.905154830784	2.65987580243481\\
11.925014758463	2.61730105003535\\
11.9439118044171	2.57599355425549\\
11.9619062340076	2.53590146726385\\
11.979053749477	2.49697544626097\\
11.9954058936751	2.45916852490668\\
12.0110104032008	2.42243601353042\\
12.025911540225	2.38673537154349\\
12.0401503868187	2.35202609740164\\
12.0537651104823	2.31826962475164\\
12.0667912063878	2.28542921859728\\
12.0792617190436	2.25346987076094\\
12.0912074232995	2.22235825288707\\
12.1026570243446	2.19206257928533\\
12.1136373198452	2.16255241482664\\
12.1241733351765	2.13379909365354\\
12.1342884705528	2.10577491596694\\
12.1440046247557	2.07845354811903\\
12.1533422969133	2.05180987557234\\
12.1623207135325	2.02581987112129\\
};
\addlegendentry{$\SI{0.2}{fW}$}

\addplot [color=black!15!blue]
  table[row sep=crcr]{%
12.3741906630079	-1.24034813195136\\
12.3721233259466	-1.25027978290046\\
12.370004339262	-1.26037130525863\\
12.3678319627248	-1.27062655879195\\
12.3656043756952	-1.28104955797887\\
12.3633196668298	-1.29164450440397\\
12.3609758677343	-1.30241561678991\\
12.3585709087015	-1.31336732275361\\
12.3561026127088	-1.32450426781327\\
12.3535687387279	-1.33583110363788\\
12.3509669179659	-1.34735275919487\\
12.348294676938	-1.35907431702339\\
12.3455528391365	-1.37099572359083\\
12.3427374623732	-1.38312441860286\\
12.3398440349188	-1.39546861401969\\
12.3368696371094	-1.40803405127951\\
12.3338111873655	-1.42082677418296\\
12.3306654793635	-1.43385294733476\\
12.3274291542473	-1.44711894893818\\
12.324098647669	-1.46063155801667\\
12.3206702791888	-1.47439756109195\\
12.3171401364427	-1.48842419145658\\
12.3135041292027	-1.50271887624583\\
12.3097579620138	-1.5172893121824\\
12.3058970943293	-1.53214358259206\\
12.3019167855959	-1.54728994344248\\
12.2978120003468	-1.56273714495212\\
12.2935774791241	-1.57849411627616\\
12.2892076423674	-1.59457027946086\\
12.2846966236194	-1.61097537224977\\
12.2800382451058	-1.62771948562159\\
12.2752259278889	-1.64481332683234\\
12.2702528055413	-1.66226775055979\\
12.2651115526532	-1.68009430199406\\
12.259794426668	-1.69830499130321\\
12.2542932754738	-1.71691219442078\\
12.2485994301377	-1.73592893817162\\
12.2427036567102	-1.75536896518576\\
12.2365962468699	-1.77524633869223\\
12.2302668506502	-1.79557589453185\\
12.2237044693012	-1.81637314760161\\
12.2168974072828	-1.83765432443501\\
12.2098332069647	-1.85943643852695\\
12.2024986124656	-1.88173725880321\\
12.1948795085323	-1.90457535343184\\
12.1869608189567	-1.92797022684614\\
12.1787264445015	-1.95194232669978\\
12.1701591773145	-1.9765131004088\\
12.1612406074921	-2.00170505496246\\
12.1519510037006	-2.02754186212692\\
12.1422692036286	-2.05404841929255\\
12.1321725461691	-2.08125075898646\\
12.1216366835026	-2.10917630062744\\
12.110635365659	-2.13785397063466\\
12.0991403275187	-2.16731431104408\\
12.0871211050872	-2.19758944266322\\
12.0745449337167	-2.22871292861735\\
12.0613761648269	-2.2607207467525\\
12.0475764268102	-2.29365035276605\\
12.0331040054572	-2.32754160201779\\
12.0179136951376	-2.36243644092807\\
12.0019562279059	-2.39837950609593\\
11.9851782192962	-2.43541744774957\\
11.9675211274184	-2.47360035766573\\
11.9489211800621	-2.51298089550768\\
11.9293086644546	-2.55361470966124\\
11.9086070439436	-2.59556102040219\\
11.886732259479	-2.63888260874463\\
11.8635918103521	-2.68364604474788\\
11.8390836991316	-2.72992192517498\\
11.813095219136	-2.77778511466441\\
11.7855015542126	-2.82731499092757\\
11.7561636406584	-2.87859657872742\\
11.7249274935025	-2.93171863114774\\
11.6916206764572	-2.98677618003787\\
11.6560503342553	-3.04386960873388\\
11.6179997361674	-3.10310543594103\\
11.5772254666223	-3.16459512436402\\
11.5334520295187	-3.22845675573662\\
11.4863672296804	-3.29481399701383\\
11.4356160613151	-3.36379561695529\\
11.3807933802894	-3.43553462511201\\
11.321434014277	-3.51016818846876\\
11.2570031412484	-3.58783396061646\\
11.1868815964566	-3.66866879537353\\
11.1103510440458	-3.75280247418697\\
11.0265719282172	-3.84035331601781\\
10.9345597946528	-3.93141711146438\\
10.8331512158156	-4.02605605118574\\
10.720970059551	-4.12427349024299\\
10.5963709383452	-4.225991542941\\
10.4573829278907	-4.3310031273803\\
10.3016358616265	-4.43890692498016\\
10.1262562235381	-4.54902028972674\\
9.92777149302688	-4.66022739042363\\
9.70196674115459	-4.77077905526702\\
9.44379095497026	-4.87796226197164\\
9.14726746520411	-4.97764448335902\\
8.8055695096659	-5.06360650652504\\
8.41149933709411	-5.1266486811368\\
7.95863238928912	-5.15361461345878\\
7.44382283366001	-5.12676534993534\\
6.87120819876268	-5.02464925839136\\
6.25682658086232	-4.82603341099515\\
5.63031788033235	-4.51722858356287\\
5.029788052455	-4.09929109973183\\
4.49094064347606	-3.58919440164301\\
4.03785672093161	-3.01369010525985\\
3.68061516749046	-2.40086500078614\\
3.41848779042751	-1.77466848759959\\
3.24446785102868	-1.15311156192012\\
3.14883018680854	-0.548699400492636\\
3.12127092321255	0.0303463108160337\\
3.15196341118554	0.578868834020271\\
3.23199826160094	1.09393735140067\\
3.3534899511202	1.574031560882\\
3.50954808373125	2.01866554670496\\
3.69416534218419	2.42799879864031\\
3.902117254613	2.80266235160548\\
4.12886613937575	3.14361713984491\\
4.37043169522873	3.45199961635456\\
4.62335572583	3.72912217312976\\
4.88460657283554	3.97638096929625\\
5.15152412793309	4.19522864352956\\
5.42178069301386	4.38715747768845\\
5.69335416784028	4.55368646553619\\
5.96446498936923	4.6963266334147\\
6.23357068377439	4.81658631686844\\
6.49933999306907	4.91595921178632\\
6.7606279368357	4.99591476325274\\
7.0164591994727	5.05789277773053\\
7.26602014386442	5.10329936473151\\
7.50863371314428	5.13349910561978\\
7.74374411600142	5.14981194424918\\
7.97093786842533	5.15351086971188\\
8.18987655808911	5.14581532323396\\
8.4003482365138	5.12788934747004\\
8.60220741500878	5.10083948177113\\
8.79539566598	5.06571147221594\\
8.979929998597	5.02348713244817\\
9.15587423776906	4.97508783739122\\
9.32335405900586	4.92136927881802\\
9.48254400818421	4.86312151177893\\
9.63364498881724	4.80107537545836\\
9.77689691081516	4.7358969663215\\
9.9125654732817	4.6681911772551\\
10.0409273783898	4.59850871451435\\
10.1622827914865	4.52733960126922\\
10.2769314970224	4.45512638770227\\
10.3851858284439	4.38225741158575\\
10.4873520778426	4.30907945023369\\
10.583742281491	4.23589102595504\\
10.6746567410862	4.1629564180332\\
10.760392561378	4.09050132902023\\
10.8412389494538	4.01871814956084\\
10.9174747701012	3.94777008776809\\
10.9893670556948	3.87779481959266\\
11.05717252866	3.8089052739154\\
11.1211359226762	3.7411933933905\\
11.181489854835	3.67473251557065\\
11.238455185636	3.60957916966581\\
11.2922405330431	3.5457757708169\\
11.3430420623511	3.4833530738043\\
11.3910449093579	3.42233055966689\\
11.4364244690472	3.3627166371959\\
11.4793427462679	3.30451532423932\\
11.5199542015287	3.24772038351509\\
11.5584014165445	3.1923228708221\\
11.5948196159969	3.13830647471461\\
11.6293339557799	3.08565291314212\\
11.6620618245176	3.03434006894989\\
11.6931130150053	2.98434303382546\\
11.7225900790185	2.93563481963501\\
11.7505886723375	2.88818701404337\\
11.7771979646503	2.84197025158296\\
11.802501316535	2.79695411645328\\
11.8265766022876	2.75310754213656\\
11.8494964832637	2.71039923761486\\
11.8713286925957	2.66879803661365\\
11.8921365387266	2.62827275746433\\
11.9119791560888	2.58879245667299\\
11.9309120326112	2.55032606268098\\
11.9489866462045	2.51284375415133\\
11.9662512372157	2.47631601259099\\
11.9827512319079	2.44071325015924\\
11.9985285635901	2.40600778786784\\
12.0136231342641	2.37217116932637\\
12.0280716866067	2.33917708270986\\
12.041909122046	2.30699883352242\\
12.0551678910171	2.27561109707166\\
12.0678784479286	2.24498924264802\\
12.080069526614	2.21510899286172\\
12.0917679324386	2.18594723411244\\
12.1029988593299	2.15748151408913\\
12.1137860188028	2.12969009680697\\
12.1241517002797	2.10255187768135\\
12.1341168835371	2.07604644409879\\
12.1437012791022	2.05015416416887\\
12.1529234325293	2.02485610251277\\
12.1618008337526	2.00013392621151\\
};
\addlegendentry{$\SI{20}{fW}$}

\addplot [color=black!50!green]
  table[row sep=crcr]{%
12.3688815192162	-1.24901454728174\\
12.3666388249302	-1.2592006644926\\
12.3643370199704	-1.26955634614018\\
12.3619740207533	-1.28008571720011\\
12.3595475749139	-1.29079335303817\\
12.3570553467076	-1.30168389147267\\
12.3544949085263	-1.31276205514552\\
12.3518636617352	-1.32403297281925\\
12.3491589676895	-1.33550159400623\\
12.346377949304	-1.34717351301378\\
12.3435177132948	-1.35905400378946\\
12.3405750887399	-1.37114909002471\\
12.3375468749227	-1.38346448767612\\
12.3344295923227	-1.39600660018773\\
12.3312196689637	-1.40878172628465\\
12.3279133027998	-1.4217965843544\\
12.3245064734172	-1.43505822383954\\
12.320995017764	-1.4485736942002\\
12.3173744517512	-1.46235069641161\\
12.3136401100243	-1.47639699759874\\
12.3097870756388	-1.49072065924908\\
12.3058101027225	-1.50533027362917\\
12.3017036552318	-1.52023476080737\\
12.297461935833	-1.5354432115407\\
12.2930787647153	-1.55096526733564\\
12.2885475952733	-1.56681099248337\\
12.2838614474578	-1.58299103378621\\
12.2790129920414	-1.59951625221039\\
12.2739944189235	-1.61639809882555\\
12.2687974193797	-1.6336485820092\\
12.2634131654434	-1.6512802564907\\
12.2578322304911	-1.66930630990446\\
12.2520445982449	-1.68774052093537\\
12.2460395764593	-1.70659734895904\\
12.2398057502981	-1.72589196304347\\
12.2333309212424	-1.74564028697044\\
12.2266020399244	-1.76585904720155\\
12.2196051317935	-1.78656582516456\\
12.2123251202622	-1.80777938733078\\
12.2047459716026	-1.8295190530993\\
12.1968504168585	-1.85180528859527\\
12.1886198598585	-1.8746597138038\\
12.1800340335061	-1.89810576819827\\
12.1710714940904	-1.92216705311503\\
12.1617087768941	-1.94686931499735\\
12.1519204659843	-1.97223984864493\\
12.1416792516813	-1.99830695366561\\
12.130955165559	-2.0251014465005\\
12.1197158702869	-2.05265539957866\\
12.1079261527349	-2.081002863059\\
12.0955471353456	-2.11018110498659\\
12.0825368886632	-2.14022842812028\\
12.0688492026835	-2.17118628723764\\
12.0544332986465	-2.20309899984879\\
12.0392332932721	-2.23601390873574\\
12.023187543968	-2.26998164361118\\
12.0062278912229	-2.30505640754425\\
11.9882787780166	-2.34129629207216\\
11.9692562229322	-2.37876362234385\\
11.9490663898908	-2.4175257665584\\
11.9276040625185	-2.4576556970515\\
11.9047522093364	-2.4992301353395\\
11.8803770604408	-2.54233539058579\\
11.8543294079424	-2.58706115623669\\
11.8264386412046	-2.63350660826676\\
11.7965101230541	-2.68177932562317\\
11.7643208742819	-2.73199594080985\\
11.7296142058769	-2.78428292009019\\
11.6920930846775	-2.83877733773264\\
11.6514114803649	-2.89562812746427\\
11.6071614917871	-2.95499982919611\\
11.558864178551	-3.01706705552421\\
11.5059477782183	-3.08202051783366\\
11.4477259468542	-3.15006479965564\\
11.3833659907439	-3.22141818149911\\
11.3118486488269	-3.29630794515643\\
11.2319087016781	-3.37496648820753\\
11.1419570733412	-3.45761709828096\\
11.039972905786	-3.54444688091239\\
10.9233260467278	-3.635576280606\\
10.7885533749286	-3.73096410625599\\
10.6309829668301	-3.83026639561683\\
10.4441486558556	-3.93255461555986\\
10.2188759434239	-4.03573098495744\\
9.94165006360812	-4.13534539148388\\
9.5911923155935	-4.2219381406523\\
9.12645063353662	-4.27359711601137\\
8.27994613814013	-4.17378637624118\\
7.40781353888176	1.88691200550946\\
7.40281774156048	1.94736688556336\\
7.39768646378794	2.00775620123216\\
7.39243442736502	2.06814779243768\\
7.38708031408911	2.12860942449101\\
7.3816480127204	2.18920498416547\\
7.37616744487965	2.24999756923275\\
7.37067582014219	2.31104976693135\\
7.36521830424708	2.37243383028136\\
7.35985264019821	2.4342007785855\\
7.35464736011769	2.49642626783515\\
7.34968855375176	2.55916372340816\\
7.34508017872522	2.62247856123418\\
7.34094886584142	2.68643916032945\\
7.3374495603665	2.75110163888554\\
7.33476986929539	2.81652554540583\\
7.33313702409072	2.88276614795276\\
7.33282535675311	2.94987453085857\\
7.33416491645642	3.01789205169068\\
7.3375503132037	3.08684083086871\\
7.343450337778	3.15672932116888\\
7.35241715261329	3.22754053595109\\
7.3650911565482	3.29921059302137\\
7.38220529283758	3.37163447272082\\
7.40457693766038	3.44463592587004\\
7.4330888067223	3.51795253018795\\
7.46866019544867	3.59123326153118\\
7.51218131909066	3.66399930414374\\
7.56444610503248	3.73565960094359\\
7.6260624481954	3.80551511939806\\
7.69734948643411	3.87277310146597\\
7.77827447973708	3.93660622035452\\
7.86841767171062	3.9962085553074\\
7.96697552889087	4.0508497774924\\
8.07284525144429	4.09994059127084\\
8.18472530445182	4.14306268490974\\
8.30124216108039	4.17998135689458\\
8.42103320774053	4.21062562124887\\
8.5428478642459	4.2350692563149\\
8.66559872587255	4.25349546583136\\
8.7883430793739	4.26615798749752\\
8.91033389202674	4.27336024212596\\
9.03094702055062	4.27542725913149\\
9.14971844104069	4.27269346470389\\
9.26626503150001	4.26549120146569\\
9.38032058391164	4.25414316248478\\
9.49166282815849	4.23896219201215\\
9.60015112014564	4.22024464370876\\
9.70566703475624	4.19827610731514\\
9.80814562448661	4.17332495259804\\
9.90753680924838	4.14564889427476\\
10.0038202609283	4.1154911346616\\
10.0969930887301	4.08308263949907\\
10.1870614612222	4.04864485574023\\
10.2740559677264	4.01238341364974\\
10.3580029798047	3.97449891807456\\
10.4389472262526	3.93517761274548\\
10.5169391726487	3.89459606271293\\
10.5920306639568	3.85292353103335\\
10.664287065921	3.81031508738036\\
10.7337698454483	3.76692102896746\\
10.8005483240861	3.72288007794229\\
10.864696169024	3.67832088714746\\
10.9262838699912	3.63336719770039\\
10.9853915589862	3.58812858737386\\
11.0420924351664	3.54271249653727\\
11.0964672212138	3.49721321756434\\
11.1485924554368	3.45172103994891\\
11.1985480732824	3.40631599632572\\
11.2464107802181	3.361073619345\\
11.2922598294438	3.31605970634079\\
11.3361696288079	3.27133744946487\\
11.3782184636624	3.22695886636518\\
11.4184781414985	3.18297547954547\\
11.4570218572627	3.13943036042506\\
11.4939216224893	3.0963607843473\\
11.5292451860985	3.0538020733857\\
11.5630599007978	3.01178336920841\\
11.5954315184895	2.97032911743721\\
11.6264230120209	2.92946078807045\\
11.6560949226432	2.88919676656129\\
11.6845061155046	2.84955159098801\\
11.7117132688201	2.8105368582665\\
11.7377708798847	2.7721614809788\\
11.7627312831199	2.73443192920419\\
11.7866446776379	2.69735245862091\\
11.8095591634916	2.66092532400839\\
11.8315207848017	2.62515097905242\\
11.8525735780949	2.59002826366\\
11.8727596267808	2.55555457551331\\
11.8921191170077	2.52172603306956\\
11.9106906504351	2.48853716729734\\
11.9285107703993	2.45598199801656\\
11.9456141328373	2.42405401321837\\
11.96203395271	2.39274558295109\\
11.9778023908641	2.36204738923997\\
11.9929490629407	2.33195153766012\\
12.0075027682276	2.3024484413414\\
12.0214910219652	2.27352787901783\\
12.0349393778689	2.24518061736426\\
12.0478730122056	2.21739529790113\\
12.0603148999301	2.19016247290523\\
12.0722877615622	2.16347060549814\\
12.0838125244641	2.13730958362623\\
12.0949094280991	2.11166844940783\\
12.1055977823126	2.0865360573905\\
12.1158955654379	2.06190218165687\\
12.1258201967688	2.03775584327695\\
12.1353882615402	2.01408606453451\\
12.1446152374961	1.99088268931646\\
12.1535160235519	1.96813520698062\\
12.1621047821255	1.94583324525366\\
};
\addlegendentry{$\SI{80}{fW}$}

\addplot [color=white!35!red, dashed, forget plot]
  table[row sep=crcr]{%
12.1623207135325	2.02581987112129\\
12.1533422972221	2.05180988201268\\
12.1440046250695	2.07845355529326\\
12.1342884708545	2.10577492416334\\
12.1241733354725	2.13379910293174\\
12.1136373200646	2.16255242252324\\
12.1026570217658	2.19206247041099\\
12.0912074211374	2.22235813022552\\
12.0792617190451	2.25346987076152\\
12.066791206389	2.28542921859777\\
12.0537651104839	2.31826962475225\\
12.0401503868206	2.3520260974024\\
12.0259115402272	2.38673537154442\\
12.0110104031759	2.42243601359718\\
11.9954058936784	2.45916852490809\\
11.979053749481	2.49697544626271\\
11.9619062339965	2.53590146730179\\
11.943911804423	2.57599355425814\\
11.92501475847	2.6173010500386\\
11.9051548307925	2.65987580243881\\
11.8842667505493	2.70377228269948\\
11.8622797339879	2.74904773696842\\
11.8391169414713	2.79576229361481\\
11.8146948582775	2.8439790962429\\
11.788922613911	2.89376441258275\\
11.7617012122614	2.94518775364918\\
11.7329226293438	2.99832205655733\\
11.7024689343608	3.05324361479014\\
11.6702110870379	3.11003236750668\\
11.6360078620671	3.16877168673001\\
11.5997043195357	3.2295486618653\\
11.5611303816229	3.29245384299171\\
11.5200990559987	3.35758119457266\\
11.4764044567843	3.42502792202634\\
11.4298195741411	3.49489417984654\\
11.3800937984875	3.56728257330652\\
11.3269500854424	3.64229753148541\\
11.2700816773642	3.7200445479914\\
11.2091485167392	3.80062896518273\\
11.1437732342908	3.88415433943275\\
11.0735362206097	3.97072082825871\\
10.997970779697	4.06042212078105\\
10.9165567710502	4.15334268159117\\
10.8287142517741	4.24955315240501\\
10.7337959077926	4.34910508227381\\
10.6310787016256	4.45202407928434\\
10.5197546532957	4.5583010729238\\
10.3989207222428	4.66788139729691\\
10.2675677492758	4.78065034556703\\
10.1245688856468	4.89641623079158\\
9.96866702131787	5.01488810512282\\
9.7984628596534	5.1356479218024\\
9.6124033828979	5.25811598388144\\
9.40877242700631	5.38150782105779\\
9.18568433350335	5.50478123783165\\
8.9410842460925	5.62657093939658\\
8.67275811777757	5.74510921897766\\
8.37835772633388	5.85813089371119\\
8.05544682526548	5.96276175964786\\
7.70157853409079	6.05539046422629\\
7.31441550376677	6.13152688161068\\
6.89190809553018	6.1856540946774\\
6.43254576988762	6.2110881680959\\
5.93569724367854	6.19986867273709\\
5.40205740019707	6.14271555541117\\
4.83420311881136	6.02910483287059\\
4.23723129239166	5.84752715199124\\
3.61945915101955	5.58601286414588\\
2.99305006890296	5.23298853534649\\
2.37445757227279	4.77852506477741\\
1.7844490217773	4.21594958528643\\
1.24748570061551	3.5436908785063\\
0.790268733593369	2.76709075856206\\
0.439368421103063	1.89974028287443\\
0.218123642910308	0.963847269970903\\
0.143288309332165	-0.0107891936188198\\
0.22216834036347	-0.989385738018193\\
0.451064957152383	-1.9359608978198\\
0.815574407133307	-2.81763837807094\\
1.29274975260503	-3.6083180668061\\
1.85455826131931	-4.29095918025727\\
2.47168889473605	-4.85805250817643\\
3.11681707738214	-5.31052410962365\\
3.76677297049608	-5.65566762980833\\
4.40352820934637	-5.90480248500371\\
5.01422001746476	-6.07116538844426\\
5.59055056961342	-6.16829652088217\\
6.12791617602755	-6.20898008857525\\
6.62449612415652	-6.20465600220837\\
7.08042980858822	-6.16517940787768\\
7.49715037346816	-6.09880758065463\\
7.87687812665702	-6.0123153695635\\
8.22225252481011	-5.91117182991745\\
8.53607946909429	-5.79973461979767\\
8.82116362658808	-5.68143827234439\\
9.08020509919084	-5.5589632697302\\
9.31573914144527	-5.43438208049036\\
9.53010572688954	-5.30928164373489\\
9.72543998792158	-5.18486329333046\\
9.90367290147378	-5.06202484922532\\
10.066540995327	-4.94142575047728\\
10.2155996767593	-4.82353912941096\\
10.3522383398255	-4.70869317435651\\
10.4776955798633	-4.59710406974111\\
10.5930757349682	-4.4889010951961\\
10.6993614960719	-4.38414774936515\\
10.7974286482321	-4.28285689533192\\
10.8880575770166	-4.18500362846639\\
10.9719443206814	-4.09053487033359\\
11.0497102826632	-3.99937698528605\\
11.121910786696	-3.91144180097626\\
11.1890428690195	-3.82663102546596\\
11.251551877927	-3.74483996736639\\
11.309837450822	-3.66596022395823\\
11.3642586764886	-3.58988185457817\\
11.4151388121254	-3.51649479127531\\
11.4627691727243	-3.44569022827401\\
11.5074127348497	-3.37736142540848\\
11.549307250294	-3.31140435332112\\
11.5886679866492	-3.24771814916066\\
11.6256901319079	-3.18620544121584\\
11.660550938005	-3.12677252011242\\
11.6934116366299	-3.06932937985839\\
11.7244190154192	-3.0137899023883\\
11.7537069939545	-2.96007165902713\\
11.7813978364653	-2.90809601868072\\
11.807603398169	-2.85778790110346\\
11.8324260724172	-2.80907582504964\\
11.8559597625779	-2.76189168363634\\
11.8782906877129	-2.71617063379974\\
11.8994980954253	-2.67185099357603\\
11.9196549236182	-2.62887408399045\\
11.9388283827526	-2.58718409219887\\
11.9570804777644	-2.54672793567337\\
11.9744684763798	-2.50745512905218\\
11.9910453300239	-2.46931765427648\\
12.0068600522385	-2.43226983559298\\
12.021958059743	-2.39626821885017\\
12.0363814802269	-2.36127145538103\\
12.0501694300238	-2.32724019176186\\
12.0633582578196	-2.29413698342375\\
12.0759817946777	-2.26192613787568\\
12.0880715382415	-2.23057367380496\\
12.0996568424877	-2.20004722523348\\
12.1107650228245	-2.17031601602832\\
12.1214218108206	-2.14135044387015\\
12.1316510215483	-2.11312255294873\\
12.1414750129929	-2.08560556067649\\
12.1509147112798	-2.05877391762397\\
12.1599897199101	-2.0326032346909\\
12.1687184254648	-2.00707019950116\\
12.1771180718144	-1.98215256390128\\
12.1852048614671	-1.95782903347933\\
12.1929940110585	-1.93407927548494\\
12.2004998381539	-1.91088381781243\\
12.2077358115905	-1.88822404377203\\
12.2147146169316	-1.86608212806133\\
12.2214482110738	-1.84444099362622\\
12.2279478620961	-1.82328430504313\\
12.2342242120738	-1.80259637755631\\
12.2402873019922	-1.78236219935714\\
12.2461466205972	-1.76256736774892\\
12.251811140684	-1.74319805779446\\
12.2572893452558	-1.72424101845583\\
12.2625892664618	-1.70568351841768\\
12.2677185116181	-1.68751332939112\\
12.2726842862437	-1.66971871472351\\
12.2774934229101	-1.65228839206067\\
12.2821524048847	-1.6352115089517\\
12.2866673837524	-1.61847763585476\\
12.2910441988498	-1.60207674872559\\
12.2952884023086	-1.58599918613923\\
12.299405269807	-1.57023565594035\\
12.3033998184351	-1.55477721214718\\
12.3072768200881	-1.53961524563035\\
12.3110408209917	-1.52474144766004\\
12.3146961489743	-1.51014781833453\\
12.3182469276374	-1.49582664570843\\
12.3216970869491	-1.48177049653266\\
12.3250503758412	-1.46797219650825\\
12.3283103713988	-1.45442482207089\\
12.3314804872858	-1.4411216934914\\
12.3345639831167	-1.42805636222638\\
12.3375639721802	-1.41522260336596\\
12.3404834302697	-1.40261440168589\\
12.34332520286	-1.39022594306008\\
12.3460920108143	-1.37805161087264\\
12.3487864574344	-1.36608597528894\\
12.3514110344074	-1.35432378600108\\
12.3539681270198	-1.34275996706517\\
12.3564600207089	-1.33138960454041\\
12.358888905413	-1.32020794290176\\
12.3612568799483	-1.30921038044412\\
12.3635659567797	-1.29839246193742\\
12.3658180662323	-1.28774987293817\\
12.3680150604689	-1.27727843434076\\
12.3701587168646	-1.26697409901822\\
12.3722507425824	-1.25683294192634\\
12.374292777162	-1.24685115897944\\
12.3762863956376	-1.23702506279453\\
};
\addplot [color=black!15!blue, dashed, forget plot]
  table[row sep=crcr]{%
12.1618008337526	2.00013392621151\\
12.1529234325221	2.02485610094491\\
12.1437012791194	2.05015416237879\\
12.1341168835433	2.07604644225442\\
12.1241517002972	2.10255187559029\\
12.113786018839	2.12969009457505\\
12.1029988586297	2.15748154428751\\
12.0917679324386	2.18594723411246\\
12.0800695266141	2.21510899286179\\
12.0678784479284	2.24498924264793\\
12.0551678910167	2.27561109707151\\
12.0419091220464	2.30699883352257\\
12.0280716866064	2.33917708270973\\
12.013623134264	2.37217116932631\\
11.9985285635907	2.40600778786807\\
11.9827512319078	2.4407132501592\\
11.9662512372154	2.47631601259087\\
11.9489866462047	2.51284375415142\\
11.9309120326103	2.55032606268058\\
11.911979156088	2.58879245667263\\
11.8921365387262	2.62827275746411\\
11.8713286925956	2.66879803661362\\
11.8494964832639	2.71039923761498\\
11.8265766022448	2.75310754221988\\
11.802501316536	2.79695411645383\\
11.7771979646506	2.84197025158313\\
11.7505886723369	2.88818701404303\\
11.7225900790191	2.93563481963538\\
11.6931130150049	2.98434303382518\\
11.6620618245171	3.03434006894956\\
11.6293339557801	3.08565291314224\\
11.5948196159975	3.13830647471496\\
11.5584014165444	3.192322870822\\
11.5199542015293	3.24772038351549\\
11.4793427462698	3.3045153242406\\
11.4364244690463	3.36271663719531\\
11.3910449093639	3.42233055967121\\
11.3430420623499	3.48335307380335\\
11.2922405330416	3.54577577081575\\
11.2384551856359	3.60957916966579\\
11.1814898548298	3.67473251556641\\
11.1211359226786	3.74119339339256\\
11.0571725286564	3.80890527391223\\
10.9893670556953	3.87779481959316\\
10.9174747701011	3.94777008776799\\
10.8412389494512	4.01871814955828\\
10.760392561377	4.09050132901916\\
10.6746567410821	4.16295641802877\\
10.5837422814881	4.2358910259518\\
10.487352077841	4.30907945023181\\
10.3851858284455	4.38225741158785\\
10.2769314970267	4.45512638770789\\
10.1622827914794	4.52733960125921\\
10.0409273783878	4.59850871451132\\
9.91256547326948	4.66819117723556\\
9.77689691081442	4.73589696632023\\
9.63364498866412	4.80107537555838\\
9.48254400818435	4.8631215117792\\
9.32335405900405	4.92136927881401\\
9.15587423776819	4.9750878373891\\
8.97992999860043	5.02348713245761\\
8.7953956659841	5.06571147222886\\
8.60220741523664	5.10083948169371\\
8.40034823651311	5.12788934746699\\
8.18987655808739	5.14581532322432\\
7.97093786842191	5.15351086968548\\
7.74374411656466	5.14981194410572\\
7.50863371314478	5.13349910563752\\
7.2660201438637	5.10329936475983\\
7.01645919947276	5.05789277772974\\
6.76062793683142	4.99591476328347\\
6.49933999376	4.91595921190845\\
6.23357068377499	4.81658631686619\\
5.9644649893635	4.69632663343172\\
5.69335416784485	4.55368646552513\\
5.42178069301823	4.38715747767965\\
5.1515241279478	4.19522864350464\\
4.88460657283785	3.97638096929294\\
4.62335572583529	3.7291221731233\\
4.37043169522313	3.45199961636036\\
4.12886613936588	3.14361713985353\\
3.90211725459843	2.80266235161612\\
3.69416534220148	2.42799879862999\\
3.50954808377136	2.01866554668599\\
3.35348995114217	1.5740315608742\\
3.23199824782402	1.09393732860098\\
3.15196341086298	0.578868833029947\\
3.12127092330094	0.0303463113281512\\
3.14883018649217	-0.548699401044845\\
3.24446785105865	-1.15311156191254\\
3.4184877904137	-1.7746684876052\\
3.68061516740013	-2.40086500083925\\
4.03785672208974	-3.01369010795668\\
4.4909406507381	-3.5891944137362\\
5.02978804667902	-4.09929109304477\\
5.63031786075094	-4.51722856629444\\
6.25682654964376	-4.82603339117999\\
6.87120819877721	-5.02464925826366\\
7.44382283365807	-5.12676534979479\\
7.95863238929939	-5.15361461353979\\
8.41149931294077	-5.12664867892721\\
8.80556952221342	-5.06360650666018\\
9.14726747185243	-4.97764448299494\\
9.44379095822701	-4.87796226160616\\
9.70196674301305	-4.77077905493749\\
9.92777149421065	-4.66022739013398\\
10.1262562242853	-4.54902028945685\\
10.3016358620525	-4.43890692483138\\
10.4573829282582	-4.33100312719572\\
10.5963709385773	-4.22599154282547\\
10.7209700597476	-4.12427349010859\\
10.8331512158384	-4.02605605120852\\
10.9345597946683	-3.931417111479\\
11.0265719282198	-3.84035331602014\\
11.1103510440495	-3.75280247419015\\
11.1868815964637	-3.66866879537932\\
11.2570031412506	-3.58783396061819\\
11.3214340142792	-3.51016818847044\\
11.3807933802915	-3.43553462511356\\
11.4356160613154	-3.36379561695548\\
11.4863672296819	-3.2948139970149\\
11.5334520295219	-3.22845675573868\\
11.577225466623	-3.1645951243645\\
11.6179997361658	-3.10310543594008\\
11.6560503342559	-3.04386960873427\\
11.6916206764003	-2.98677618013386\\
11.7249274935031	-2.93171863114807\\
11.7561636406596	-2.87859657872807\\
11.7855015542133	-2.82731499092798\\
11.8130952191365	-2.77778511466465\\
11.8390836991324	-2.72992192517541\\
11.8635918103518	-2.68364604474774\\
11.8867322594785	-2.63888260874439\\
11.9086070439435	-2.59556102040213\\
11.9293086644551	-2.55361470966148\\
11.9489211800625	-2.51298089550785\\
11.9675211274189	-2.47360035766594\\
11.9851782192964	-2.43541744774966\\
12.0019562279066	-2.39837950609621\\
12.0179136951373	-2.36243644092792\\
12.0331040054575	-2.32754160201792\\
12.0475764268098	-2.29365035276587\\
12.0613761648268	-2.26072074675249\\
12.0745449337168	-2.22871292861741\\
12.0871211050873	-2.19758944266325\\
12.0991403275185	-2.167314311044\\
12.1106353656592	-2.13785397063473\\
12.1216366835027	-2.10917630062747\\
12.1321725476219	-2.08125075724402\\
12.142269204943	-2.05404841769175\\
12.1519510048087	-2.02754186076593\\
12.1612406083925	-2.00170505385165\\
12.1701591781635	-1.97651309933933\\
12.1787264452637	-1.95194232572968\\
12.186960819636	-1.92797022597106\\
12.1948795091294	-1.90457535266946\\
12.2024986129998	-1.88173725810916\\
12.2098332074733	-1.85943643786609\\
12.2168974077273	-1.83765432385691\\
12.2237044697242	-1.81637314703275\\
12.2302668510064	-1.79557589407845\\
12.2365962471925	-1.77524633826045\\
12.2427036570091	-1.75536896477739\\
12.2485994304005	-1.73592893781927\\
12.2542932757263	-1.71691219405618\\
12.2597944268822	-1.6983049910081\\
12.2651115528519	-1.68009430171932\\
12.2702528057102	-1.66226775033457\\
12.2752259280523	-1.6448133265944\\
12.280038245255	-1.62771948541802\\
12.2846966237453	-1.61097537207662\\
12.2892076424976	-1.59457027926166\\
12.293577479232	-1.57849411612147\\
12.2978120004515	-1.56273714480012\\
12.3019167856845	-1.54728994331899\\
12.3058970944152	-1.53214358247063\\
12.3097579620852	-1.5172893120881\\
12.3135041292785	-1.50271887612713\\
12.3171401365022	-1.48842419137686\\
12.3206702792495	-1.474397561001\\
12.324098647721	-1.46063155793848\\
12.327429154296	-1.44711894886082\\
12.3306654794138	-1.43385294724684\\
12.3338111874041	-1.42082677413083\\
12.3368696371467	-1.40803405122811\\
12.3398440349536	-1.39546861396876\\
12.3427374624056	-1.38312441855239\\
12.345552839258	-1.37099572340234\\
12.348294674212	-1.35907432124569\\
12.3509669180024	-1.34735275914816\\
12.3535687387677	-1.33583110357124\\
12.3561026127417	-1.32450426776755\\
12.3585709087323	-1.31336732270827\\
12.3609758677641	-1.30241561674519\\
12.3633196668617	-1.29164450434041\\
12.3656043757212	-1.28104955793496\\
12.3678319627498	-1.27062655874862\\
12.3700043392816	-1.26037130523405\\
12.3721233259649	-1.25027978287603\\
12.374190662677	-1.2403481324846\\
};
\addplot [color=black!50!green, dashed, forget plot]
  table[row sep=crcr]{%
12.1621047821255	1.94583324525366\\
12.1535160235518	1.96813520698058\\
12.1446152374958	1.99088268931635\\
12.1353882615403	2.01408606453452\\
12.1258201967686	2.03775584327688\\
12.1158955654381	2.06190218165694\\
12.1055977823129	2.08653605739061\\
12.0949094281001	2.11166844940822\\
12.0838125244633	2.13730958362589\\
12.0722877615617	2.16347060549793\\
12.0603148999307	2.19016247290547\\
12.0478730122046	2.21739529790069\\
12.0349393778683	2.24518061736397\\
12.0214910219665	2.27352787901841\\
12.0075027682266	2.30244844134092\\
11.9929490629401	2.33195153765988\\
11.9778023908632	2.36204738923958\\
11.9620339527109	2.39274558295149\\
11.9456141328378	2.42405401321862\\
11.9285107703989	2.45598199801638\\
11.9106906504345	2.48853716729702\\
11.8921191170069	2.52172603306914\\
11.8727596267789	2.55555457551231\\
11.852573578094	2.59002826365955\\
11.8315207848007	2.62515097905188\\
11.8095591634902	2.66092532400759\\
11.786644677638	2.69735245862101\\
11.762731283117	2.73443192920252\\
11.7377708798865	2.77216148097986\\
11.7117132688164	2.81053685826424\\
11.6845061155034	2.84955159098726\\
11.6560949226402	2.88919676655933\\
11.6264230120214	2.92946078807079\\
11.5954315184879	2.97032911743613\\
11.563059900799	3.01178336920925\\
11.5292451861022	3.0538020733883\\
11.4939216224903	3.09636078434803\\
11.4570218572638	3.13943036042593\\
11.4184781414958	3.18297547954338\\
11.3782184636644	3.22695886636674\\
11.3361696288115	3.27133744946782\\
11.2922598294458	3.31605970634243\\
11.2464107803075	3.36107361922396\\
11.1985480732834	3.40631599632655\\
11.1485924554355	3.45172103994777\\
11.0964672212137	3.49721321756428\\
11.0420924351657	3.54271249653659\\
10.9853915589811	3.58812858736861\\
10.926283870054	3.63336719763373\\
10.8646961690276	3.67832088715151\\
10.8005483240809	3.72288007793618\\
10.7337698454431	3.76692102896116\\
10.6642870660783	3.8103150872431\\
10.5920306639593	3.8529235310367\\
10.5169391726493	3.89459606271367\\
10.4389472262461	3.9351776127361\\
10.3580029798102	3.97449891808279\\
10.2740559679278	4.01238341350899\\
10.1870614612224	4.04864485574071\\
10.0969930887276	4.08308263949453\\
10.0038202609327	4.11549113466995\\
9.90753680949441	4.14564889414346\\
9.80814562474184	4.17332495246475\\
9.7056670347613	4.19827610732724\\
9.60015112014188	4.22024464369896\\
9.49166282816146	4.23896219202065\\
9.3803205839164	4.25414316249987\\
9.2662650315035	4.26549120147813\\
9.14971844104453	4.2726934647195\\
9.03094702054845	4.27542725912119\\
8.91033389202486	4.27336024211524\\
8.78834307937201	4.26615798748397\\
8.66559872587489	4.25349546585393\\
8.54284786385686	4.2350692563661\\
8.42103320814036	4.21062562121753\\
8.30124216108038	4.17998135689689\\
8.18472530445204	4.14306268490403\\
8.0728452514394	4.0999405913345\\
7.96697552888674	4.05084977752903\\
7.86841767171001	3.99620855531153\\
7.77827447973276	3.93660622037815\\
7.69734948644326	3.87277310142381\\
7.62606244864078	3.80551511945432\\
7.56444610458558	3.73565960088274\\
7.5121813188594	3.66399930413513\\
7.4686601956678	3.5912332615788\\
7.43308880671748	3.51795253020089\\
7.40457693763855	3.44463592592442\\
7.38220529282553	3.37163447274889\\
7.36509115657244	3.29921059296831\\
7.35241715261116	3.22754053595547\\
7.34345033777597	3.15672932117287\\
7.33755031320694	3.08684083086268\\
7.33416491643533	3.01789205172809\\
7.33282535675763	2.94987453085092\\
7.33313702409137	2.88276614795171\\
7.33476986926882	2.81652554544707\\
7.33744956003132	2.75110163866913\\
7.34094886584801	2.68643916032004\\
7.34508017871303	2.62247856125091\\
7.34968855374504	2.55916372341703\\
7.3546473598052	2.49642626761571\\
7.35985264020549	2.43420077857662\\
7.36521830427339	2.37243383025045\\
7.37067582016253	2.31104976690836\\
7.37616744504281	2.24999756932496\\
7.38164801273539	2.18920498414978\\
7.38708031408942	2.12860942449071\\
7.39243442736006	2.06814779244249\\
7.39768646353685	2.00775620098709\\
7.40281774153665	1.94736688558468\\
7.40781353885478	1.88691200553264\\
7.41266258429827	1.82632060664789\\
7.41735649319524	1.76551737913136\\
7.4218891540232	1.70442307084374\\
7.42625622779708	1.64295476177415\\
7.43045434197905	1.58103182476605\\
7.43448269011622	1.51854658559729\\
7.43833979164708	1.45540741755479\\
7.44202645320118	1.39148724187146\\
7.44554262330986	1.32666938215946\\
7.44888955780394	1.26080477081395\\
7.45206841365684	1.19372902606513\\
7.45508023108342	1.12525564370472\\
7.45792590851546	1.05516652763686\\
7.46060597848957	0.983203008803855\\
7.46312035573097	0.909053431447033\\
7.46546799220277	0.832335487352915\\
7.46764638289846	0.75257030289248\\
7.46965072906473	0.669148728038952\\
7.47147281402148	0.581272604489389\\
7.47309954587211	0.487829946768454\\
7.47450883030469	0.387242126232635\\
7.47566292689605	0.277101449489337\\
7.47649292300858	0.153371662771259\\
7.47685571935661	0.00824435256445976\\
7.47636732657029	-0.177814715513962\\
7.47242890667202	-0.528562366142389\\
11.9047522093382	-2.49923013534045\\
11.9276040624843	-2.45765569711737\\
11.9490663898916	-2.4175257665588\\
11.9692562229298	-2.37876362234273\\
11.9882787780151	-2.34129629207145\\
12.006227891224	-2.30505640754475\\
12.0231875439681	-2.26998164361123\\
12.0392332932718	-2.23601390873561\\
12.0544332986459	-2.20309899984853\\
12.0688492026837	-2.17118628723771\\
12.0825368886623	-2.14022842811991\\
12.0955471353457	-2.11018110498664\\
12.1079261527354	-2.08100286305919\\
12.1197158702861	-2.05265539957837\\
12.130955165559	-2.0251014465005\\
12.1416792516818	-1.99830695366577\\
12.1519204659838	-1.97223984864475\\
12.1617087768788	-1.94686931504022\\
12.1710714940897	-1.92216705311476\\
12.180034033506	-1.89810576819824\\
12.1886198598582	-1.87465971380372\\
12.1968504168586	-1.85180528859529\\
12.2047459716024	-1.82951905309922\\
12.2123251202625	-1.80777938733087\\
12.2196051317932	-1.78656582516448\\
12.2266020399239	-1.76585904720138\\
12.2333309212422	-1.74564028697036\\
12.2398057502986	-1.72589196304361\\
12.2460395764594	-1.7065973489591\\
12.25204459825	-1.68774052091921\\
12.2578322304913	-1.6693063099045\\
12.2634131563544	-1.65128026934425\\
12.2687974198603	-1.63364858132228\\
12.2739944193448	-1.6163980982192\\
12.2790129924166	-1.59951625165301\\
12.283861447831	-1.58299103325691\\
12.2885475955997	-1.56681099201409\\
12.2930787650504	-1.55096526683521\\
12.2974619361143	-1.53544321112409\\
12.3017036554669	-1.52023476045875\\
12.3058101029586	-1.50533027327468\\
12.3097870758348	-1.49072065895998\\
12.3136401102211	-1.47639699728945\\
12.3173744519362	-1.46235069613208\\
12.3209950179199	-1.44857369395771\\
12.3245064735613	-1.43505822362428\\
12.3279133029387	-1.4217965841423\\
12.3312196690811	-1.40878172609585\\
12.3344295924449	-1.39600660000391\\
12.3375468750221	-1.38346448752543\\
12.3405750888479	-1.37114908985622\\
12.3435177133871	-1.35905400363178\\
12.3463779493986	-1.3471735128597\\
12.3491589677676	-1.33550159387291\\
12.3518636618129	-1.32403297269896\\
12.3544949085867	-1.31276205505489\\
12.3570553467785	-1.30168389134509\\
12.3595475749669	-1.29079335294924\\
12.3619740208076	-1.28008571711306\\
12.3643370200148	-1.26955634607202\\
12.366638824975	-1.25920066441618\\
12.3688815248413	-1.24901453805423\\
};
\end{axis}
\end{tikzpicture}%

==> figures/el_figure_5_q_curves.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41420,0.12050,0.48010}%
\definecolor{mycolor2}{rgb}{0.94280,0.74660,0.18950}%
%
\begin{tikzpicture}[%
spy using outlines={rectangle, black, dotted, magnification=1.5, connect spies, size=2.5cm}
]

\begin{axis}[%
width=0.956\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.15,
xmax=0.29,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{qp}$ (K)},
ymode=log,
ymin=1e-16,
ymax=3e-09,
ylabel style={font=\color{white!15!black}},
ylabel={$q$ (W)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none},
extra description/.code = {\coordinate (spyin) at (axis cs:0.23333,1.3e-12); \coordinate (spyout) at (axis cs:0.23333,3e-10); \spy on (spyin) in node[fill=white] at (spyout); \node[coordinate,pin=110:{}] at (axis cs:0.2189,2.98e-13) {}; \node[coordinate,pin=110:{}] at (axis cs:0.244,3.138e-12) {}; \node[coordinate,pin=110:{}] at (axis cs:0.25,4.95e-12) {};}
]
\addplot [color=white!35!red, dashed]
  table[row sep=crcr]{%
0.118421720111252	4.98254737918771e-17\\
0.120215988597786	6.49501263491788e-17\\
0.12201025708432	8.40030105427741e-17\\
0.123804525570854	1.07831422521062e-16\\
0.125598794057388	1.3742714369349e-16\\
0.127393062543923	1.73944145293887e-16\\
0.129187331030457	2.187175019174e-16\\
0.130981599516991	2.73283514976731e-16\\
0.132775868003525	3.39401053173535e-16\\
0.134570136490059	4.19074116356291e-16\\
0.136364404976593	5.14575657745067e-16\\
0.138158673463127	6.28472708689865e-16\\
0.139952941949661	7.63652874340923e-16\\
0.141747210436196	9.23352309044126e-16\\
0.14354147892273	1.11118531895282e-15\\
0.145335747409264	1.33117582681261e-15\\
0.147130015895798	1.58779081371537e-15\\
0.148924284382332	1.88597633625064e-15\\
0.150718552868866	2.23119631856856e-15\\
0.1525128213554	2.62947475455041e-15\\
0.154307089841934	3.08744195929677e-15\\
0.156101358328469	3.61238573602582e-15\\
0.157895626815003	4.21230831105027e-15\\
0.159689895301537	4.89598995999761e-15\\
0.161484163788071	5.67306161037725e-15\\
0.163278432274605	6.55408708193299e-15\\
0.165072700761139	7.55065746305093e-15\\
0.166866969247673	8.67549989024861e-15\\
0.168661237734207	9.94260422409705e-15\\
0.170455506220742	1.13673685200317e-14\\
0.172249774707276	1.29667702409278e-14\\
0.17404404319381	1.47595676568437e-14\\
0.175838311680344	1.67665353206797e-14\\
0.177632580166878	1.90107420711658e-14\\
0.179426848653412	2.15178796634462e-14\\
0.181221117139946	2.4316657498543e-14\\
0.18301538562648	2.74392528004308e-14\\
0.184809654113015	3.09218743449543e-14\\
0.186603922599549	3.48054196679783e-14\\
0.188398191086083	3.91362677529358e-14\\
0.190192459572617	4.3967233599439e-14\\
0.191986728059151	4.93587276363094e-14\\
0.193780996545685	5.53801553157471e-14\\
0.195575265032219	6.21116025853071e-14\\
0.197369533518753	6.96459539203697e-14\\
0.199163802005287	7.80914573056178e-14\\
0.200958070491822	8.75749096362577e-14\\
0.202752338978356	9.8245620846184e-14\\
0.20454660746489	1.10280417558558e-13\\
0.206340875951424	1.23889813567013e-13\\
0.208135144437958	1.3932596869592e-13\\
0.209929412924492	1.56892841213115e-13\\
0.211723681411026	1.76959191032564e-13\\
0.21351794989756	1.99975449870731e-13\\
0.215312218384095	2.26495747347713e-13\\
0.217106486870629	2.57207129052824e-13\\
0.218900755357163	2.92967386404579e-13\\
0.220695023843697	3.34856942640516e-13\\
0.222489292330231	3.84247793749349e-13\\
0.224283560816765	4.42897052567511e-13\\
0.226077829303299	5.13074121410232e-13\\
0.227872097789833	5.97734056871615e-13\\
0.229666366276368	7.00752097669311e-13\\
0.231460634762902	8.2723570837889e-13\\
0.233254903249436	9.83930503614365e-13\\
0.23504917173597	1.17970448312377e-12\\
0.236843440222504	1.42602728954038e-12\\
0.238637708709038	1.73716196140029e-12\\
0.240431977195572	2.12932794628914e-12\\
0.242226245682106	2.61713423159371e-12\\
0.244020514168641	3.20418066630317e-12\\
0.245814782655175	3.86425958650138e-12\\
0.247609051141709	4.51589433364642e-12\\
0.249403319628243	5.01406411885482e-12\\
0.251197588114777	5.20187957100228e-12\\
0.252991856601311	5.01564070705023e-12\\
0.254786125087845	4.53590023491898e-12\\
0.256580393574379	3.918902010261e-12\\
0.258374662060913	3.29772989056696e-12\\
0.260168930547448	2.74390160229821e-12\\
0.261963199033982	2.27986041713483e-12\\
0.263757467520516	1.90239895334071e-12\\
0.26555173600705	1.59885497774872e-12\\
0.267346004493584	1.35508398968588e-12\\
0.269140272980118	1.1585071240295e-12\\
0.270934541466652	9.98883000995305e-13\\
0.272728809953186	8.68190602141578e-13\\
0.274523078439721	7.60249792043244e-13\\
0.276317346926255	6.70321179994014e-13\\
0.278111615412789	5.94767042016206e-13\\
0.279905883899323	5.30780789374208e-13\\
0.281700152385857	4.76182437185192e-13\\
0.283494420872391	4.29266058453934e-13\\
0.285288689358925	3.88685976264771e-13\\
0.287082957845459	3.53372078385796e-13\\
0.288877226331994	3.22466209245685e-13\\
0.290671494818528	2.95275922238847e-13\\
0.292465763305062	2.71237284824941e-13\\
0.294260031791596	2.49888079464009e-13\\
0.29605430027813	2.30846884427542e-13\\
};
\addlegendentry{$q_R, \Delta\nu < 0$}

\addplot [color=black!15!blue, dashdotted]
  table[row sep=crcr]{%
0.118421720111252	1.99800149900016e-14\\
0.120215988597786	2.60361419746561e-14\\
0.12201025708432	3.36593011154148e-14\\
0.123804525570854	4.31839221861337e-14\\
0.125598794057388	5.49994957943188e-14\\
0.127393062543923	6.95563359058951e-14\\
0.129187331030457	8.73712876931793e-14\\
0.130981599516991	1.09033192855586e-13\\
0.132775868003525	1.35207869493783e-13\\
0.134570136490059	1.66642296053839e-13\\
0.136364404976593	2.0416760428935e-13\\
0.138158673463127	2.48700382458095e-13\\
0.139952941949661	3.01241662533467e-13\\
0.141747210436196	3.62872808748911e-13\\
0.14354147892273	4.34747336903495e-13\\
0.145335747409264	5.18077463291561e-13\\
0.147130015895798	6.14113971822488e-13\\
0.148924284382332	7.24117629380414e-13\\
0.150718552868866	8.49320213189283e-13\\
0.1525128213554	9.90872944637761e-13\\
0.154307089841934	1.14978008135686e-12\\
0.156101358328469	1.32681558320374e-12\\
0.157895626815003	1.52242152762324e-12\\
0.159689895301537	1.73658851287505e-12\\
0.161484163788071	1.96871979435414e-12\\
0.163278432274605	2.21748577350873e-12\\
0.165072700761139	2.4806794658866e-12\\
0.166866969247673	2.75509001544955e-12\\
0.168661237734207	3.03641680059764e-12\\
0.170455506220742	3.31925575510233e-12\\
0.172249774707276	3.59718474219526e-12\\
0.17404404319381	3.86297310240523e-12\\
0.175838311680344	4.10892962882335e-12\\
0.177632580166878	4.32737601533794e-12\\
0.179426848653412	4.51120648550464e-12\\
0.181221117139946	4.65445961112118e-12\\
0.18301538562648	4.75284828761134e-12\\
0.184809654113015	4.80410650140095e-12\\
0.186603922599549	4.80814596206938e-12\\
0.188398191086083	4.76697565005787e-12\\
0.190192459572617	4.68441189918498e-12\\
0.191986728059151	4.56563513608413e-12\\
0.193780996545685	4.41668160937357e-12\\
0.195575265032219	4.24394796712296e-12\\
0.197369533518753	4.05373443506764e-12\\
0.199163802005287	3.85191310538289e-12\\
0.200958070491822	3.64370263402092e-12\\
0.202752338978356	3.43354821898188e-12\\
0.20454660746489	3.22508257558535e-12\\
0.206340875951424	3.02116954418403e-12\\
0.208135144437958	2.82396439405204e-12\\
0.209929412924492	2.63500314126892e-12\\
0.211723681411026	2.45530427170252e-12\\
0.21351794989756	2.28546530663187e-12\\
0.215312218384095	2.12575121531204e-12\\
0.217106486870629	1.97616720937259e-12\\
0.218900755357163	1.83653843989659e-12\\
0.220695023843697	1.70654833750864e-12\\
0.222489292330231	1.58578704390964e-12\\
0.224283560816765	1.4737851662745e-12\\
0.226077829303299	1.37003973859286e-12\\
0.227872097789833	1.27403292507211e-12\\
0.229666366276368	1.18524759319315e-12\\
0.231460634762902	1.10317967464425e-12\\
0.233254903249436	1.02734108562944e-12\\
0.23504917173597	9.57266315151844e-13\\
0.236843440222504	8.9251528424705e-13\\
0.238637708709038	8.32674829077998e-13\\
0.240431977195572	7.77358303078494e-13\\
0.242226245682106	7.26207708243475e-13\\
0.244020514168641	6.78891250075251e-13\\
0.245814782655175	6.35101960783139e-13\\
0.247609051141709	5.94556876454813e-13\\
0.249403319628243	5.56995613570702e-13\\
0.251197588114777	5.22178892311326e-13\\
0.252991856601311	4.89886368163733e-13\\
0.254786125087845	4.5991735789731e-13\\
0.256580393574379	4.32087127105376e-13\\
0.258374662060913	4.06226380727738e-13\\
0.260168930547448	3.82180006084576e-13\\
0.261963199033982	3.59805896689225e-13\\
0.263757467520516	3.38973722335007e-13\\
0.26555173600705	3.19564095661758e-13\\
0.267346004493584	3.01467971204973e-13\\
0.269140272980118	2.84585113639542e-13\\
0.270934541466652	2.68823604518808e-13\\
0.272728809953186	2.54099119193212e-13\\
0.274523078439721	2.40334270198561e-13\\
0.276317346926255	2.27457846342739e-13\\
0.278111615412789	2.15404676942779e-13\\
0.279905883899323	2.04114844472599e-13\\
0.281700152385857	1.93533173067229e-13\\
0.283494420872391	1.8360889514216e-13\\
0.285288689358925	1.74295272810776e-13\\
0.287082957845459	1.6554925294413e-13\\
0.288877226331994	1.57331019969734e-13\\
0.290671494818528	1.49604129425157e-13\\
0.292465763305062	1.42334807052581e-13\\
0.294260031791596	1.35491866924551e-13\\
0.29605430027813	1.29046495556529e-13\\
};
\addlegendentry{$q_R, \Delta\nu = 0$}

\addplot [color=black!50!green, dotted]
  table[row sep=crcr]{%
0.118421720111252	4.98254737918251e-17\\
0.120215988597786	6.4945258479096e-17\\
0.12201025708432	8.39887306500718e-17\\
0.123804525570854	1.07800189893259e-16\\
0.125598794057388	1.37366782790582e-16\\
0.127393062543923	1.7383543618155e-16\\
0.129187331030457	2.18530685029937e-16\\
0.130981599516991	2.72973286765885e-16\\
0.132775868003525	3.38899484445786e-16\\
0.134570136490059	4.18280759853715e-16\\
0.136364404976593	5.13343869351108e-16\\
0.138158673463127	6.2659092861999e-16\\
0.139952941949661	7.60819273684325e-16\\
0.141747210436196	9.1914077481936e-16\\
0.14354147892273	1.1050002347459e-15\\
0.145335747409264	1.3221924151147e-15\\
0.147130015895798	1.574877358355e-15\\
0.148924284382332	1.86759320935615e-15\\
0.150718552868866	2.20526615799688e-15\\
0.1525128213554	2.59321673133112e-15\\
0.154307089841934	3.03716171438513e-15\\
0.156101358328469	3.54321083174434e-15\\
0.157895626815003	4.11785743612744e-15\\
0.159689895301537	4.76796251057969e-15\\
0.161484163788071	5.50073016040318e-15\\
0.163278432274605	6.32367456683431e-15\\
0.165072700761139	7.24457690061953e-15\\
0.166866969247673	8.27143130331989e-15\\
0.168661237734207	9.41237838428054e-15\\
0.170455506220742	1.06756276715108e-14\\
0.172249774707276	1.20693655752968e-14\\
0.17404404319381	1.36016487739947e-14\\
0.175838311680344	1.5280284514307e-14\\
0.177632580166878	1.71126965866216e-14\\
0.179426848653412	1.91057778274494e-14\\
0.181221117139946	2.12657259464906e-14\\
0.18301538562648	2.35978833888168e-14\\
0.184809654113015	2.61065479721034e-14\\
0.186603922599549	2.87947900249433e-14\\
0.188398191086083	3.16642642143985e-14\\
0.190192459572617	3.47150231468591e-14\\
0.191986728059151	3.794533391457e-14\\
0.193780996545685	4.13515118616488e-14\\
0.195575265032219	4.4927785185403e-14\\
0.197369533518753	4.86661515861743e-14\\
0.199163802005287	5.25562903067565e-14\\
0.200958070491822	5.65855048720928e-14\\
0.202752338978356	6.07387087499989e-14\\
0.20454660746489	6.49984405766302e-14\\
0.206340875951424	6.93449907668688e-14\\
0.208135144437958	7.37565234234919e-14\\
0.209929412924492	7.82092606326636e-14\\
0.211723681411026	8.26777417536539e-14\\
0.21351794989756	8.71351262800882e-14\\
0.215312218384095	9.15535434060548e-14\\
0.217106486870629	9.59044271940679e-14\\
0.218900755357163	1.00159089486966e-13\\
0.220695023843697	1.04289014097206e-13\\
0.222489292330231	1.08266349750779e-13\\
0.224283560816765	1.12064352554557e-13\\
0.226077829303299	1.15657811033533e-13\\
0.227872097789833	1.19023415174036e-13\\
0.229666366276368	1.22140131922603e-13\\
0.231460634762902	1.24989595075645e-13\\
0.233254903249436	1.27556218508948e-13\\
0.23504917173597	1.29827426290265e-13\\
0.236843440222504	1.31793765440491e-13\\
0.238637708709038	1.33448950600285e-13\\
0.240431977195572	1.34789776139382e-13\\
0.242226245682106	1.35816194940249e-13\\
0.244020514168641	1.36531084473584e-13\\
0.245814782655175	1.36940021612506e-13\\
0.247609051141709	1.37051084784379e-13\\
0.249403319628243	1.36874592090465e-13\\
0.251197588114777	1.36422817101572e-13\\
0.252991856601311	1.35709587671235e-13\\
0.254786125087845	1.3475029634623e-13\\
0.256580393574379	1.33561287905511e-13\\
0.258374662060913	1.32159674144725e-13\\
0.260168930547448	1.30563059729725e-13\\
0.261963199033982	1.2878928787733e-13\\
0.263757467520516	1.2685617725054e-13\\
0.26555173600705	1.24781350720113e-13\\
0.267346004493584	1.2258214760282e-13\\
0.269140272980118	1.20275311278768e-13\\
0.270934541466652	1.17876927813287e-13\\
0.272728809953186	1.15402324482953e-13\\
0.274523078439721	1.12865993364983e-13\\
0.276317346926255	1.10281481431992e-13\\
0.278111615412789	1.07661491195816e-13\\
0.279905883899323	1.05017775024565e-13\\
0.281700152385857	1.02361108004864e-13\\
0.283494420872391	9.97013244328625e-14\\
0.285288689358925	9.70473380405657e-14\\
0.287082957845459	9.44071708742382e-14\\
0.288877226331994	9.17879289579299e-14\\
0.290671494818528	8.91960291226359e-14\\
0.292465763305062	8.66370530491045e-14\\
0.294260031791596	8.41158600853322e-14\\
0.29605430027813	8.16366360608094e-14\\
};
\addlegendentry{$q_R, \Delta\nu > 0$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.118421720111252	0\\
0.120215988597786	5.78208566491727e-21\\
0.12201025708432	1.55690339803692e-20\\
0.123804525570854	3.1831059410409e-20\\
0.125598794057388	5.84134056056885e-20\\
0.127393062543923	1.01221276768744e-19\\
0.129187331030457	1.69206699692312e-19\\
0.130981599516991	2.75773312320956e-19\\
0.132775868003525	4.40753055986326e-19\\
0.134570136490059	6.93156960181519e-19\\
0.136364404976593	1.07496277916276e-18\\
0.138158673463127	1.64627758509062e-18\\
0.139952941949661	2.49230626717883e-18\\
0.141747210436196	3.7326702693634e-18\\
0.14354147892273	5.53375817439196e-18\\
0.145335747409264	8.12495460350975e-18\\
0.147130015895798	1.18197902399689e-17\\
0.148924284382332	1.70432882233367e-17\\
0.150718552868866	2.43670547891996e-17\\
0.1525128213554	3.45539803657826e-17\\
0.154307089841934	4.86147862177832e-17\\
0.156101358328469	6.78790769914699e-17\\
0.157895626815003	9.40840466623059e-17\\
0.159689895301537	1.29484540632971e-16\\
0.161484163788071	1.76988809573638e-16\\
0.163278432274605	2.40325000946646e-16\\
0.165072700761139	3.24244239549842e-16\\
0.166866969247673	4.34767049707717e-16\\
0.168661237734207	5.79480885529573e-16\\
0.170455506220742	7.67897652073732e-16\\
0.172249774707276	1.01188138094641e-15\\
0.17404404319381	1.32615762559645e-15\\
0.175838311680344	1.72891770035285e-15\\
0.177632580166878	2.24253266149229e-15\\
0.179426848653412	2.89439388866951e-15\\
0.181221117139946	3.71789940664492e-15\\
0.18301538562648	4.75360722557033e-15\\
0.184809654113015	6.05058058588868e-15\\
0.186603922599549	7.66795228799516e-15\\
0.188398191086083	9.67673960756178e-15\\
0.190192459572617	1.21619453441179e-14\\
0.191986728059151	1.52249857205863e-14\\
0.193780996545685	1.89864912999522e-14\\
0.195575265032219	2.35895336296541e-14\\
0.197369533518753	2.92033414441914e-14\\
0.199163802005287	3.60275757744105e-14\\
0.200958070491822	4.42972491448708e-14\\
0.202752338978356	5.4288387735604e-14\\
0.20454660746489	6.63245568112302e-14\\
0.206340875951424	8.07843819901488e-14\\
0.208135144437958	9.81102493336938e-14\\
0.209929412924492	1.18818389217195e-13\\
0.211723681411026	1.43510598621981e-13\\
0.21351794989756	1.72887926682267e-13\\
0.215312218384095	2.07766725620199e-13\\
0.217106486870629	2.49097600499237e-13\\
0.218900755357163	2.97987800572795e-13\\
0.220695023843697	3.55728067247747e-13\\
0.222489292330231	4.23824824853428e-13\\
0.224283560816765	5.04039130682973e-13\\
0.226077829303299	5.98434042376623e-13\\
0.227872097789833	7.0943245601489e-13\\
0.229666366276368	8.39887592118666e-13\\
0.231460634762902	9.93168047426118e-13\\
0.233254903249436	1.1732586263815e-12\\
0.23504917173597	1.38487282961812e-12\\
0.236843440222504	1.63356291763037e-12\\
0.238637708709038	1.9257878625783e-12\\
0.240431977195572	2.2688458847476e-12\\
0.242226245682106	2.67047211855358e-12\\
0.244020514168641	3.1377484150576e-12\\
0.245814782655175	3.67486834775454e-12\\
0.247609051141709	4.27971618561062e-12\\
0.249403319628243	4.94095662730113e-12\\
0.251197588114777	5.63980730082071e-12\\
0.252991856601311	6.35902811802935e-12\\
0.254786125087845	7.09314474969114e-12\\
0.256580393574379	7.85046282902382e-12\\
0.258374662060913	8.64708038693389e-12\\
0.260168930547448	9.50034175433765e-12\\
0.261963199033982	1.04257037848949e-11\\
0.263757467520516	1.14363080117743e-11\\
0.26555173600705	1.2543605640304e-11\\
0.267346004493584	1.37581107313676e-11\\
0.269140272980118	1.50899803578901e-11\\
0.270934541466652	1.65494150687579e-11\\
0.272728809953186	1.81469184101848e-11\\
0.274523078439721	1.98934662497762e-11\\
0.276317346926255	2.18006183690505e-11\\
0.278111615412789	2.38806056929797e-11\\
0.279905883899323	2.61463890343387e-11\\
0.281700152385857	2.86117088851613e-11\\
0.283494420872391	3.12911314620629e-11\\
0.285288689358925	3.42000902107027e-11\\
0.287082957845459	3.73549256392814e-11\\
0.288877226331994	4.0772920055428e-11\\
0.290671494818528	4.44723497776198e-11\\
0.292465763305062	4.84725118006339e-11\\
0.294260031791596	5.27937679805965e-11\\
0.29605430027813	5.7457585697162e-11\\
};
\addlegendentry{$q_I$ (exponential)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.118421720111252	0\\
0.120215988597786	7.33293509203038e-12\\
0.12201025708432	1.51169723669892e-11\\
0.123804525570854	2.33726118682265e-11\\
0.125598794057388	3.21209655135345e-11\\
0.127393062543923	4.1383766093301e-11\\
0.129187331030457	5.11833762686633e-11\\
0.130981599516991	6.15427975696611e-11\\
0.132775868003525	7.2485679393391e-11\\
0.134570136490059	8.40363280021591e-11\\
0.136364404976593	9.62197155216356e-11\\
0.138158673463127	1.09061488939007e-10\\
0.139952941949661	1.2258797910113e-10\\
0.141747210436196	1.36826209712688e-10\\
0.14354147892273	1.51803906334339e-10\\
0.145335747409264	1.67549505380874e-10\\
0.147130015895798	1.8409216311937e-10\\
0.148924284382332	2.01461764667338e-10\\
0.150718552868866	2.19688932990887e-10\\
0.1525128213554	2.38805037902867e-10\\
0.154307089841934	2.5884220506103e-10\\
0.156101358328469	2.79833324966177e-10\\
0.157895626815003	3.0181206196032e-10\\
0.159689895301537	3.24812863224828e-10\\
0.161484163788071	3.48870967778582e-10\\
0.163278432274605	3.74022415476133e-10\\
0.165072700761139	4.00304056005852e-10\\
0.166866969247673	4.2775355788808e-10\\
0.168661237734207	4.56409417473293e-10\\
0.170455506220742	4.8631096794024e-10\\
0.172249774707276	5.17498388294112e-10\\
0.17404404319381	5.50012712364682e-10\\
0.175838311680344	5.8389583780447e-10\\
0.177632580166878	6.19190535086888e-10\\
0.179426848653412	6.55940456504399e-10\\
0.181221117139946	6.94190145166667e-10\\
0.18301538562648	7.33985043998712e-10\\
0.184809654113015	7.75371504739067e-10\\
0.186603922599549	8.18396796937922e-10\\
0.188398191086083	8.63109116955291e-10\\
0.190192459572617	9.09557596959152e-10\\
0.191986728059151	9.57792313923611e-10\\
0.193780996545685	1.00786429862705e-09\\
0.195575265032219	1.05982554465028e-09\\
0.197369533518753	1.1137290173747e-09\\
0.199163802005287	1.16962866298045e-09\\
0.200958070491822	1.22757941744455e-09\\
0.202752338978356	1.28763721553908e-09\\
0.20454660746489	1.34985899982931e-09\\
0.206340875951424	1.41430272967186e-09\\
0.208135144437958	1.48102739021285e-09\\
0.209929412924492	1.5500930013861e-09\\
0.211723681411026	1.62156062691118e-09\\
0.21351794989756	1.69549238329168e-09\\
0.215312218384095	1.77195144881328e-09\\
0.217106486870629	1.85100207254194e-09\\
0.218900755357163	1.93270958332206e-09\\
0.220695023843697	2.0171403987746e-09\\
0.222489292330231	2.10436203429528e-09\\
0.224283560816765	2.19444311205268e-09\\
0.226077829303299	2.28745336998644e-09\\
0.227872097789833	2.38346367080539e-09\\
0.229666366276368	2.48254601098571e-09\\
0.231460634762902	2.58477352976908e-09\\
0.233254903249436	2.69022051816084e-09\\
0.23504917173597	2.79896242792814e-09\\
0.236843440222504	2.91107588059807e-09\\
0.238637708709038	3.02663867645587e-09\\
0.240431977195572	3.14572980354304e-09\\
0.242226245682106	3.26842944665549e-09\\
0.244020514168641	3.39481899634173e-09\\
0.245814782655175	3.52498105790096e-09\\
0.247609051141709	3.65899946038132e-09\\
0.249403319628243	3.79695926557794e-09\\
0.251197588114777	3.93894677703118e-09\\
0.252991856601311	4.08504954902471e-09\\
0.254786125087845	4.2353563955837e-09\\
0.256580393574379	4.38995739947303e-09\\
0.258374662060913	4.54894392119529e-09\\
0.260168930547448	4.71240860798913e-09\\
0.261963199033982	4.88044540282722e-09\\
0.263757467520516	5.05314955341458e-09\\
0.26555173600705	5.23061762118658e-09\\
0.267346004493584	5.41294749030722e-09\\
0.269140272980118	5.60023837666716e-09\\
0.270934541466652	5.79259083688203e-09\\
0.272728809953186	5.9901067772904e-09\\
0.274523078439721	6.19288946295212e-09\\
0.276317346926255	6.40104352664628e-09\\
0.278111615412789	6.61467497786956e-09\\
0.279905883899323	6.83389121183423e-09\\
0.281700152385857	7.0588010184664e-09\\
0.283494420872391	7.28951459140408e-09\\
0.285288689358925	7.52614353699545e-09\\
0.287082957845459	7.76880088329692e-09\\
0.288877226331994	8.01760108907132e-09\\
0.290671494818528	8.27266005278605e-09\\
0.292465763305062	8.53409512161124e-09\\
0.294260031791596	8.8020251004179e-09\\
0.29605430027813	9.07657026077605e-09\\
};
\addlegendentry{$q_I$ (power law)}

\end{axis}
\end{tikzpicture}%

==> figures/el_figure_6_operating_point.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-50.0250000009537,
xmax=50.025,
ymode=log,
ymin=0.0003,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{qp} - T_b$ (K)},
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
-50.0250000009537	0.00245748139804439\\
-49.5222361812592	0.00250437651403569\\
-49.0194723625183	0.00255292917040174\\
-48.5167085437775	0.00260283055940914\\
-48.0139447240829	0.00265413323187216\\
-47.5111809053421	0.0027068860762362\\
-47.0084170866013	0.00276113966633905\\
-46.5056532669067	0.00281694686823936\\
-46.0028894481659	0.0028743622774136\\
-45.5001256284714	0.00293344289639132\\
-44.9973618097305	0.00299424760109163\\
-44.4945979909897	0.00305683786349852\\
-43.9918341722488	0.00312127713242571\\
-43.4890703525543	0.00318763165273622\\
-42.9863065328598	0.00325596974341115\\
-42.483542714119	0.00332553199608365\\
-41.9807788953781	0.00339800096694989\\
-41.4780150766373	0.00347267134671392\\
-40.9752512569427	0.00354962223180826\\
-40.4724874372482	0.00362893557483057\\
-39.9697236185074	0.00371069619392765\\
-39.4669597997665	0.00379499200347959\\
-38.9641959810257	0.00388191404339788\\
-38.4614321613312	0.00397155639857563\\
-37.9586683425903	0.00406401644708415\\
-37.4559045228958	0.00415939485939153\\
-36.953140704155	0.00425779570816563\\
-36.4503768854141	0.0043593263598589\\
-35.9476130657196	0.00446409767772581\\
-35.4448492469788	0.00457222402293343\\
-34.9420854282379	0.00468382328883686\\
-34.4393216085434	0.00479901692923194\\
-33.9365577898025	0.00491792998388615\\
-33.433793970108	0.00504069109716021\\
-32.9310301513672	0.00516743252629313\\
-32.4282663326263	0.00529829014934162\\
-31.9255025138855	0.00543340346192438\\
-31.422738694191	0.00557291556918364\\
-30.9199748744965	0.00571697327944291\\
-30.4172110567093	0.00586572683012385\\
-29.9144472370148	0.00601933003405124\\
-29.4116834182739	0.00617794031146306\\
-28.9089195985794	0.00634171874669189\\
-28.4061557788849	0.00651082950907604\\
-27.903391960144	0.00668544071803417\\
-27.4006281423569	0.0068657235192712\\
-26.8978643226624	0.00705185290285687\\
-26.3951005029678	0.00724400682594592\\
-25.892336684227	0.00744236724047367\\
-25.3895728645325	0.00764711904186702\\
-24.8868090457916	0.00785845075111899\\
-24.3840452270508	0.00807655442531827\\
-23.8812814073563	0.00830162563315795\\
-23.3785175886154	0.00853386348134283\\
-22.8757537698746	0.00877347066258696\\
-22.3729899501801	0.00902065345854711\\
-21.8702261314392	0.0092756217665356\\
-21.3674623126984	0.00953858901834789\\
-20.8646984930038	0.00980977221838777\\
-20.361934674263	0.010089391909129\\
-19.8591708555222	0.0103776722411755\\
-19.3564070358276	0.0106748391921165\\
-18.8536432170868	0.0109811228767162\\
-18.3508793983459	0.0112967535646251\\
-17.8481155786514	0.0116219634093493\\
-17.3453517599106	0.0119569842926611\\
-16.8425879402161	0.0123020468838177\\
-16.3398241205215	0.012657376186503\\
-15.8370603027344	0.0130230832334272\\
-15.3342964839935	0.0133995832758077\\
-14.831532664299	0.0137869745452083\\
-14.3287688446045	0.0141854322671885\\
-13.8260050258636	0.0145951064748753\\
-13.3232412061691	0.015016113655924\\
-12.820477388382	0.0154485249775906\\
-12.3177135686874	0.0158923560004184\\
-11.8149497489929	0.0163475528292545\\
-11.3121859302521	0.0168139732877486\\
-10.8094221115112	0.0172913674358518\\
-10.3066582918167	0.017779355184809\\
-9.80389447307587	0.0182774005145284\\
-9.30113065433502	0.0187847796149862\\
-8.7983668346405	0.0193005522989257\\
-8.29560301589966	0.0198235321367607\\
-7.79283919715881	0.0203522508163344\\
-7.29007537746429	0.020884936601091\\
-6.78731155872345	0.021419492838735\\
-6.2845477399826	0.0219534883357247\\
-5.78178392028809	0.0224841551873877\\
-5.27902010154724	0.0230083871300709\\
-4.77625628185272	0.0235227176333818\\
-4.27349246311188	0.0240232295026096\\
-3.77072864437103	0.0245053427867137\\
-3.26796482563019	0.024963371726594\\
-2.76520100593567	0.025389781451832\\
-2.26243718624115	0.0257741775521658\\
-1.75967336750031	0.0261023023832509\\
-1.25690954875946	0.0263561387904459\\
-0.754145730018616	0.02651637780465\\
-0.251381910324097	0.026568190748619\\
0.251381909370422	0.0265076206951387\\
0.754145729064941	0.026343488825785\\
1.25690954685211	0.0260930461897235\\
1.75967336559296	0.025775388823658\\
2.26243718528748	0.0254070380113438\\
2.76520100402832	0.0250005437038161\\
3.26796482372284	0.0245649471924255\\
3.77072864341736	0.0241067374985595\\
4.27349246120453	0.0236307826474085\\
4.77625628089905	0.0231409854168688\\
5.27902010059357	0.0226406817896874\\
5.78178391838074	0.022132848157469\\
6.28454773807526	0.0216201985219505\\
6.78731155776978	0.0211052086871858\\
7.29007537651062	0.0205901142569926\\
7.79283919525146	0.0200769114064051\\
8.29560301494598	0.0195673495069625\\
8.79836683368683	0.0190629334348606\\
9.30113065242767	0.0185649381027395\\
9.80389447212219	0.0180744227839584\\
10.3066582899094	0.0175922493008325\\
10.8094221096039	0.0171191040789695\\
11.3121859292984	0.0166555195626335\\
11.8149497480392	0.0162018949005635\\
12.3177135677338	0.0157585152842905\\
12.8204773874283	0.0153255681193712\\
13.3232412052155	0.0149031626500047\\
13.8260050239563	0.0144913394160321\\
14.3287688436508	0.0140900847661356\\
14.8315326623917	0.0136993396715385\\
15.3342964820862	0.0133190104315198\\
15.837060300827	0.0129490614405368\\
16.3398241195679	0.0125891639297555\\
16.8425879392624	0.0122392509631166\\
17.3453517589569	0.0118991464422986\\
17.8481155767441	0.0115686643655383\\
18.3508793964386	0.0112476119086339\\
18.8536432151794	0.0109357895790873\\
19.3564070339203	0.0106329973193795\\
19.8591708536148	0.0103390317626485\\
20.3619346733093	0.0100536890679336\\
20.8646984920502	0.00977676566122704\\
21.367462310791	0.00950805909719724\\
21.8702261304855	0.00924736786116781\\
22.3729899482727	0.00899449194867946\\
22.8757537679672	0.0087492340080457\\
23.3785175876617	0.00851139840812801\\
23.8812814064026	0.00828079190615255\\
24.3840452260971	0.00805722375001205\\
24.886809044838	0.00784050538176059\\
25.3895728635788	0.00763045126636339\\
25.8923366823196	0.00742687837790906\\
26.3951005020142	0.00722960639449566\\
26.897864320755	0.00703845730224523\\
27.4006281404495	0.00685325660741246\\
27.9033919591904	0.00667383213236267\\
28.4061557779312	0.00650001479758953\\
28.9089195976257	0.0063316383923448\\
29.4116834173203	0.00616853991662697\\
29.9144472351074	0.00601055899218431\\
30.4172110548019	0.00585753893969156\\
30.9199748735428	0.00570932594942122\\
31.4227386922836	0.00556576940972085\\
31.9255025119781	0.00542672209517295\\
32.4282663316727	0.00529204015726351\\
32.9310301504135	0.00516158305157788\\
33.4337939691544	0.00503521364412622\\
33.9365577888489	0.00491279823032778\\
34.439321606636	0.00479420655351281\\
34.9420854263306	0.00467931181535515\\
35.4448492460251	0.00456799067523898\\
35.9476130647659	0.00446012324556536\\
36.4503768835068	0.00435559307612689\\
36.9531407032013	0.00425428713430968\\
37.4559045219421	0.0041560957784165\\
37.9586683416367	0.00406091265128977\\
38.4614321603775	0.00396863484097673\\
38.9641959791183	0.00387916264115949\\
39.4669597978592	0.00379239955973243\\
39.9697236175537	0.00370825220205249\\
40.4724874362946	0.00362663037205167\\
40.9752512559891	0.00354744689362357\\
41.4780150756836	0.0034706174811573\\
41.9807788934708	0.00339606081674461\\
42.4835427131653	0.00332457826803786\\
42.9863065319061	0.00325430277854456\\
43.489070350647	0.00318605402418849\\
43.9918341703415	0.00311978290226231\\
44.494597990036	0.00305542195236659\\
44.9973618087769	0.00299290526419499\\
45.5001256275177	0.00293216974376535\\
46.0028894472122	0.00287315417199298\\
46.5056532649994	0.00281579999447912\\
47.0084170846939	0.00276005041130717\\
47.5111809043884	0.00270585110739804\\
48.0139447231293	0.0026531494179786\\
48.5167085418701	0.00260189494863455\\
49.0194723615646	0.00255203890578322\\
49.5222361803055	0.00250353453777723\\
50.025	0.00245633670979023\\
};
\addlegendentry{$g_{su} \!=\! \num{2e-05}$}

\addplot [color=black!15!blue, dashed]
  table[row sep=crcr]{%
-50.0250000009537	0.00243979222845495\\
-49.5222361812592	0.00248635092177713\\
-49.0194723625183	0.0025345781838597\\
-48.5167085437775	0.00258414634168275\\
-48.0139447240829	0.00263510786075435\\
-47.5111809053421	0.00268751146168064\\
-47.0084170866013	0.00274140758453476\\
-46.5056532669067	0.00279684887014958\\
-46.0028894481659	0.00285388978253873\\
-45.5001256284714	0.0029125870214072\\
-44.9973618097305	0.00297299953749663\\
-44.4945979909897	0.0030351883205557\\
-43.9918341722488	0.00309921691340594\\
-43.4890703525543	0.00316515118892337\\
-42.9863065328598	0.00323305941880747\\
-42.483542714119	0.00330301274568556\\
-41.9807788953781	0.00337421256266292\\
-41.4780150766373	0.00344842376256321\\
-40.9752512569427	0.00352490529343587\\
-40.4724874372482	0.00360373887877104\\
-39.9697236185074	0.00368500927323734\\
-39.4669597997665	0.00376880435255149\\
-38.9641959810257	0.00385521493686244\\
-38.4614321613312	0.00394433509704192\\
-37.9586683425903	0.00403626215639111\\
-37.4559045228958	0.00413109680067293\\
-36.953140704155	0.00422894295167432\\
-36.4503768854141	0.00432990802202322\\
-35.9476130657196	0.00443410289408783\\
-35.4448492469788	0.00454164196369032\\
-34.9420854282379	0.0046526431791039\\
-34.4393216085434	0.00476722807251516\\
-33.9365577898025	0.00488552178233753\\
-33.433793970108	0.0050076530741162\\
-32.9310301513672	0.0051337543476017\\
-32.4282663326263	0.0052639616429304\\
-31.9255025138855	0.00539841463462444\\
-31.422738694191	0.00553725662474161\\
-30.9199748744965	0.00568063452075782\\
-30.4172110567093	0.00582869889454438\\
-29.9144472370148	0.00598160385842163\\
-29.4116834182739	0.00613950691558912\\
-28.9089195985794	0.00630256924452458\\
-28.4061557788849	0.0064709555615322\\
-27.903391960144	0.00664483366511201\\
-27.4006281423569	0.00682437538720293\\
-26.8978643226624	0.0070097551912498\\
-26.3951005029678	0.00720115161819135\\
-25.892336684227	0.00739874603995322\\
-25.3895728645325	0.00760272332422646\\
-24.8868090457916	0.00781327188293607\\
-24.3840452270508	0.00803058322804726\\
-23.8812814073563	0.00825485219647423\\
-23.3785175886154	0.00848627704171454\\
-22.8757537698746	0.00872505934636256\\
-22.3729899501801	0.00897140400718779\\
-21.8702261314392	0.00922551918478176\\
-21.3674623126984	0.00948761625527544\\
-20.8646984930038	0.00975791013702534\\
-20.361934674263	0.0100366177958956\\
-19.8591708555222	0.0103239592738177\\
-19.3564070358276	0.0106201574504694\\
-18.8536432170868	0.010925435549074\\
-18.3508793983459	0.011240018939959\\
-17.8481155786514	0.0115641320528596\\
-17.3453517599106	0.0118979977395722\\
-16.8425879402161	0.0122418355409058\\
-16.3398241205215	0.0125958591179362\\
-15.8370603027344	0.0129601652177926\\
-15.3342964839935	0.0133351494098105\\
-14.831532664299	0.0137208885566763\\
-14.3287688446045	0.0141175327897151\\
-13.8260050258636	0.0145252011333682\\
-13.3232412061691	0.0149439697209857\\
-12.820477388382	0.015373864534891\\
-12.3177135686874	0.0158148421770866\\
-11.8149497489929	0.0162667755497806\\
-11.3121859302521	0.0167294322675139\\
-10.8094221115112	0.0172024489447554\\
-10.3066582918167	0.0176853010266394\\
-9.80389447307587	0.0181772672907471\\
-9.30113065433502	0.0186773886020273\\
-8.7983668346405	0.019184420825531\\
-8.29560301589966	0.0196967839985487\\
-7.79283919715881	0.0202125014531204\\
-7.29007537746429	0.0207291419531374\\
-6.78731155872345	0.02124376602918\\
-6.2845477399826	0.0217528667886142\\
-5.78178392028809	0.0222523395325453\\
-5.27902010154724	0.0227374695491297\\
-4.77625628185272	0.0232029559443951\\
-4.27349246311188	0.0236429843823374\\
-3.77072864437103	0.0240513585379591\\
-3.26796482563019	0.024421701836626\\
-2.76520100593567	0.0247477037339841\\
-2.26243718624115	0.0250234269715564\\
-1.75967336750031	0.0252436249581214\\
-1.25690954875946	0.0254040503743961\\
-0.754145730018616	0.025501692419678\\
-0.251381910324097	0.0255349705389132\\
0.251381909370422	0.0255037779947548\\
0.754145729064941	0.0254094516858356\\
1.25690954685211	0.0252546395116922\\
1.75967336559296	0.0250430945897827\\
2.26243718528748	0.0247794174157008\\
2.76520100402832	0.024468835436679\\
3.26796482372284	0.0241169029913034\\
3.77072864341736	0.0237292980435305\\
4.27349246120453	0.0233116249893218\\
4.77625628089905	0.0228692642679509\\
5.27902010059357	0.0224072550470136\\
5.78178391838074	0.0219302280507006\\
6.28454773807526	0.0214423566655589\\
6.78731155776978	0.0209473436275358\\
7.29007537651062	0.0204484277191792\\
7.79283919525146	0.0199484014531189\\
8.29560301494598	0.019449642029715\\
8.79836683368683	0.018954147282698\\
9.30113065242767	0.018463575732751\\
9.80389447212219	0.0179792870017296\\
10.3066582899094	0.0175023780385174\\
10.8094221096039	0.0170337200343799\\
11.3121859292984	0.0165739913022836\\
11.8149497480392	0.0161237065500419\\
12.3177135677338	0.0156832424319724\\
12.8204773874283	0.0152528629512794\\
13.3232412052155	0.0148327356709427\\
13.8260050239563	0.0144229497265872\\
14.3287688436508	0.0140235317084171\\
14.8315326623917	0.0136344559503452\\
15.3342964820862	0.0132557501777936\\
15.837060300827	0.0128871132310407\\
16.3398241195679	0.0125285244976731\\
16.8425879392624	0.0121798359723322\\
17.3453517589569	0.01184088484858\\
17.8481155767441	0.0115114948185404\\
18.3508793964386	0.011191482791081\\
18.8536432151794	0.0108806584537136\\
19.3564070339203	0.0105788267828952\\
19.8591708536148	0.0102857903268034\\
20.3619346733093	0.0100013499600757\\
20.8646984920502	0.00972530634468174\\
21.367462310791	0.00945745945486068\\
21.8702261304855	0.00919761104819014\\
22.3729899482727	0.00894556366035493\\
22.8757537679672	0.00870112133961118\\
23.3785175876617	0.00846408999924211\\
23.8812814064026	0.0082342775832791\\
24.3840452260971	0.00801149421445044\\
24.886809044838	0.00779555231801771\\
25.3895728635788	0.00758626675715057\\
25.8923366823196	0.00738345443051927\\
26.3951005020142	0.00718693551823169\\
26.897864320755	0.00699653251720667\\
27.4006281404495	0.00681207016495147\\
27.9033919591904	0.0066333768194618\\
28.4061557779312	0.00646028289358878\\
28.9089195976257	0.00629262233899636\\
29.4116834173203	0.00613023148277116\\
29.9144472351074	0.00597295024199344\\
30.4172110548019	0.00582062140284896\\
30.9199748735428	0.00567309079380539\\
31.4227386922836	0.00553020774512351\\
31.9255025119781	0.00539182478732507\\
32.4282663316727	0.00525779776769618\\
32.9310301504135	0.00512798592499\\
33.4337939691544	0.00500225192175155\\
33.9365577888489	0.00488046187125644\\
34.439321606636	0.00476248535760143\\
34.9420854263306	0.00464819544217511\\
35.4448492460251	0.00453746866944246\\
35.9476130647659	0.00443018505893546\\
36.4503768835068	0.00432622809074121\\
36.9531407032013	0.00422548468471756\\
37.4559045219421	0.004127845172384\\
37.9586683416367	0.00403320325947373\\
38.4614321603775	0.00394145592825393\\
38.9641959791183	0.00385250354551961\\
39.4669597978592	0.0037662496857713\\
39.9697236175537	0.00368260108345669\\
40.4724874362946	0.00360146750019079\\
40.9752512559891	0.00352276191866611\\
41.4780150756836	0.00344640021603972\\
41.9807788934708	0.0033723010876814\\
42.4835427131653	0.00330125486250132\\
42.9863065319061	0.00323141724797318\\
43.489070350647	0.00316359710783021\\
43.9918341703415	0.00309774498868211\\
44.494597990036	0.00303379365821441\\
44.9973618087769	0.00297167729808424\\
45.5001256275177	0.00291133297676552\\
46.0028894472122	0.00285269981347493\\
46.5056532649994	0.0027957191774178\\
47.0084170846939	0.00274033472036987\\
47.5111809043884	0.00268649210229065\\
48.0139447231293	0.00263413886923056\\
48.5167085418701	0.00258322485926801\\
49.0194723615646	0.00253370141038141\\
49.5222361803055	0.00248552199420977\\
50.025	0.00243864155865406\\
};
\addlegendentry{$g_{su} \!=\! \num{6e-04}$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
-50.0250000009537	0.00243920260233559\\
-49.5222361812592	0.00248575012794809\\
-49.0194723625183	0.00253396660284716\\
-48.5167085437775	0.0025835237125741\\
-48.0139447240829	0.00263447392734728\\
-47.5111809053421	0.00268686595680705\\
-47.0084170866013	0.00274075024366821\\
-46.5056532669067	0.00279617941335389\\
-46.0028894481659	0.00285320792935233\\
-45.5001256284714	0.00291189246612808\\
-44.9973618097305	0.00297229203954458\\
-44.4945979909897	0.00303446752896082\\
-43.9918341722488	0.00309848257524174\\
-43.4890703525543	0.00316440297484608\\
-42.9863065328598	0.00323229701854834\\
-42.483542714119	0.00330141615017096\\
-41.9807788953781	0.0033743131320292\\
-41.4780150766373	0.00344761727717344\\
-40.9752512569427	0.00352408336392651\\
-40.4724874372482	0.00360290116708165\\
-39.9697236185074	0.0036841554475706\\
-39.4669597997665	0.00376793408155741\\
-38.9641959810257	0.00385432788357415\\
-38.4614321613312	0.00394343092586809\\
-37.9586683425903	0.00403534053525767\\
-37.4559045228958	0.00413015739030922\\
-36.953140704155	0.00422798541991598\\
-36.4503768854141	0.00432893203753677\\
-35.9476130657196	0.00443310813058143\\
-35.4448492469788	0.00454062809734446\\
-34.9420854282379	0.0046516098928962\\
-34.4393216085434	0.00476617505542722\\
-33.9365577898025	0.00488444873183305\\
-33.433793970108	0.00500655969565889\\
-32.9310301513672	0.00513264035722567\\
-32.4282663326263	0.00526282676913034\\
-31.9255025138855	0.0053972586170182\\
-31.422738694191	0.00553607921792279\\
-30.9199748744965	0.00567943549421787\\
-30.4172110567093	0.00582747802779897\\
-29.9144472370148	0.00598036096103211\\
-29.4116834182739	0.00613824180960244\\
-28.9089195985794	0.00630128176388646\\
-28.4061557788849	0.006469645578753\\
-27.903391960144	0.00664350105339098\\
-27.4006281423569	0.00682302006161456\\
-26.8978643226624	0.00700837707215746\\
-26.3951005029678	0.00719975066646317\\
-25.892336684227	0.00739732221999656\\
-25.3895728645325	0.00760127663063553\\
-24.8868090457916	0.00781180234937698\\
-24.3840452270508	0.00802909088294915\\
-23.8812814073563	0.00825333710114126\\
-23.3785175886154	0.00848473927620283\\
-22.8757537698746	0.00872349901189384\\
-22.3729899501801	0.00896982121957854\\
-21.8702261314392	0.0092239140764736\\
-21.3674623126984	0.00948598894426472\\
-20.8646984930038	0.00975626079145911\\
-20.361934674263	0.0100349465958426\\
-19.8591708555222	0.0103222663494545\\
-19.3564070358276	0.010618442994358\\
-18.8536432170868	0.0109236996947478\\
-18.3508793983459	0.0112382618782957\\
-17.8481155786514	0.0115623539006252\\
-17.3453517599106	0.0118961986349031\\
-16.8425879402161	0.0122400155995653\\
-16.3398241205215	0.0125940184393473\\
-15.8370603027344	0.0129583038980798\\
-15.3342964839935	0.0133332674820563\\
-14.831532664299	0.0137189860424871\\
-14.3287688446045	0.0141156096101626\\
-13.8260050258636	0.0145232572981483\\
-13.3232412061691	0.0149420050668797\\
-12.820477388382	0.0153718790010841\\
-12.3177135686874	0.0158128354998154\\
-11.8149497489929	0.0162647474992193\\
-11.3121859302521	0.0167273825627\\
-10.8094221115112	0.0172003772647006\\
-10.3066582918167	0.0176832070087478\\
-9.80389447307587	0.0181751505336355\\
-9.30113065433502	0.0186752486810652\\
-8.7983668346405	0.019182257301881\\
-8.29560301589966	0.0196945962837602\\
-7.79283919715881	0.0202102892919684\\
-7.29007537746429	0.0207269050093248\\
-6.78731155872345	0.0212415038978979\\
-6.2845477399826	0.0217505795810047\\
-5.78178392028809	0.0222500274200586\\
-5.27902010154724	0.0227351330096819\\
-4.77625628185272	0.0232005958467018\\
-4.27349246311188	0.0236406020643823\\
-3.77072864437103	0.0240489560668531\\
-3.26796482563019	0.0244192814921753\\
-2.76520100593567	0.0247452689009857\\
-2.26243718624115	0.0250209810804012\\
-1.75967336750031	0.0252411721786707\\
-1.25690954875946	0.0254015951076406\\
-0.754145730018616	0.0254992390581527\\
-0.251381910324097	0.0255325234006474\\
0.251381909370422	0.025501341060202\\
0.754145729064941	0.0254070284407985\\
1.25690954685211	0.0252522329072701\\
1.75967336559296	0.025040706866015\\
2.26243718528748	0.0247770502997666\\
2.76520100402832	0.0244664899515125\\
3.26796482372284	0.0241145798182221\\
3.77072864341736	0.0237269974851273\\
4.27349246120453	0.0233093468709833\\
4.77625628089905	0.0228670083801182\\
5.27902010059357	0.0224050212345183\\
5.78178391838074	0.0219280157032876\\
6.28454773807526	0.0214401651504902\\
6.78731155776978	0.0209451726575815\\
7.29007537651062	0.0204462768470274\\
7.79283919525146	0.0199462702641629\\
8.29560301494598	0.0194475301506741\\
8.79836683368683	0.0189520542504992\\
9.30113065242767	0.0184615014098697\\
9.80389447212219	0.0179772311554104\\
10.3066582899094	0.0175003404834715\\
10.8094221096039	0.0170317006308003\\
11.3121859292984	0.0165719899524724\\
11.8149497480392	0.0161217232864785\\
12.3177135677338	0.015681277142101\\
12.8204773874283	0.0152509156520738\\
13.3232412052155	0.0148308064853748\\
13.8260050239563	0.0144210386601711\\
14.3287688436508	0.0140216389331682\\
14.8315326623917	0.0136325815939164\\
15.3342964820862	0.0132537982633092\\
15.837060300827	0.0128852760446739\\
16.3398241195679	0.0125267063288334\\
16.8425879392624	0.0121780369541756\\
17.3453517589569	0.0118391052370927\\
17.8481155767441	0.0115097348002781\\
18.3508793964386	0.0111897426020998\\
18.8536432151794	0.0108789383393376\\
19.3564070339203	0.0105771270108139\\
19.8591708536148	0.0102841111065662\\
20.3619346733093	0.00999969155380703\\
20.8646984920502	0.00972366898397417\\
21.367462310791	0.0094558433256659\\
21.8702261304855	0.00919601639187903\\
22.3729899482727	0.00894399066250665\\
22.8757537679672	0.00869957017523759\\
23.3785175876617	0.00846256082731517\\
23.8812814064026	0.00823277054006943\\
24.3840452260971	0.00801000941599003\\
24.886809044838	0.00779408985835173\\
25.3895728635788	0.00758482670218133\\
25.8923366823196	0.00738203685248806\\
26.3951005020142	0.00718554042019906\\
26.897864320755	0.00699515990592817\\
27.4006281404495	0.00681072000719304\\
27.9033919591904	0.0066320490635422\\
28.4061557779312	0.00645897747347689\\
28.9089195976257	0.0062913391564007\\
29.4116834173203	0.00612897040826949\\
29.9144472351074	0.00597171113975976\\
30.4172110548019	0.00581940411137272\\
30.9199748735428	0.00567189512200682\\
31.4227386922836	0.00552903349831006\\
31.9255025119781	0.00539067174717414\\
32.4282663316727	0.00525666569884813\\
32.9310301504135	0.00512687457847423\\
33.4337939691544	0.00500116103397422\\
33.9365577888489	0.00487939116823684\\
34.439321606636	0.00476143455361766\\
34.9420854263306	0.00464716424238577\\
35.4448492460251	0.00453645677088402\\
35.9476130647659	0.00442919215089559\\
36.4503768835068	0.00432525385730666\\
36.9531407032013	0.00422452880471356\\
37.4559045219421	0.00412690732070128\\
37.9586683416367	0.00403228310890985\\
38.4614321603775	0.00394055315145521\\
38.9641959791183	0.00385161780904952\\
39.4669597978592	0.00376538065851283\\
39.9697236175537	0.00368174843573692\\
40.4724874362946	0.00360063090317499\\
40.9752512559891	0.0035219410430562\\
41.4780150756836	0.00344559473752484\\
41.9807788934708	0.00337243415480402\\
42.4835427131653	0.00329961060355553\\
42.9863065319061	0.00322981882999354\\
43.489070350647	0.0031628306767961\\
43.9918341703415	0.00309701096747045\\
44.494597990036	0.00303307358180611\\
44.9973618087769	0.00297097045998825\\
45.5001256275177	0.00291063905734262\\
46.0028894472122	0.00285201855975939\\
46.5056532649994	0.00279505029169586\\
47.0084170846939	0.00273967792000662\\
47.5111809043884	0.00268584711252172\\
48.0139447231293	0.00263350542548867\\
48.5167085418701	0.00258260269751312\\
49.0194723615646	0.00253309027595004\\
49.5222361803055	0.00248492163232332\\
50.025	0.0024380517255896\\
};
\addlegendentry{$g_{su} \!=\! \num{2e-02}$}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-50.0250000009537,
xmax=50.025,
ymode=log,
ymin=2.71792911232804e-08,
ymax=0.0164989693097725,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{ph} - T_b$ (K)}
]
\addplot [color=white!35!red, forget plot]
  table[row sep=crcr]{%
-50.0250000009537	2.7261150430502e-05\\
-49.5222361812592	2.7990869035599e-05\\
-49.0194723625183	2.87517115734187e-05\\
-48.5167085437775	2.954449684614e-05\\
-48.0139447240829	3.03710351411968e-05\\
-47.5111809053421	3.12332496548856e-05\\
-47.0084170866013	3.21331940160013e-05\\
-46.5056532669067	3.30730735220858e-05\\
-46.0028894481659	3.4055246613221e-05\\
-45.5001256284714	3.50822487393682e-05\\
-44.9973618097305	3.61567962307852e-05\\
-44.4945979909897	3.72818135371544e-05\\
-43.9918341722488	3.84604391161503e-05\\
-43.4890703525543	3.96960574879923e-05\\
-42.9863065328598	4.09923060098599e-05\\
-42.483542714119	4.23499723466308e-05\\
-41.9807788953781	4.37792605555987e-05\\
-41.4780150766373	4.52818810730282e-05\\
-40.9752512569427	4.68627740935201e-05\\
-40.4724874372482	4.85272834889333e-05\\
-39.9697236185074	5.02811935096797e-05\\
-39.4669597997665	5.21307744221627e-05\\
-38.9641959810257	5.40828286221956e-05\\
-38.4614321613312	5.6144739230754e-05\\
-37.9586683425903	5.83245318540454e-05\\
-37.4559045228958	6.06309373268749e-05\\
-36.953140704155	6.30734643345537e-05\\
-36.4503768854141	6.56624748000961e-05\\
-35.9476130657196	6.84092760874638e-05\\
-35.4448492469788	7.13262187524433e-05\\
-34.9420854282379	7.44268067270487e-05\\
-34.4393216085434	7.77258205343773e-05\\
-33.9365577898025	8.12394553409285e-05\\
-33.433793970108	8.49854756511531e-05\\
-32.9310301513672	8.89833887922631e-05\\
-32.4282663326263	9.32546399818462e-05\\
-31.9255025138855	9.78228315953039e-05\\
-31.422738694191	0.000102713970125679\\
-30.9199748744965	0.000107956748647511\\
-30.4172110567093	0.00011358285204692\\
-29.9144472370148	0.000119627318315413\\
-29.4116834182739	0.000126128943158596\\
-28.9089195985794	0.000133130740357812\\
-28.4061557788849	0.000140680435883209\\
-27.903391960144	0.000148831094583274\\
-27.4006281423569	0.00015764174980791\\
-26.8978643226624	0.000167178206276763\\
-26.3951005029678	0.000177513867627793\\
-25.892336684227	0.000188730786722324\\
-25.3895728645325	0.000200920748331196\\
-24.8868090457916	0.00021418660986558\\
-24.3840452270508	0.000228643796196096\\
-23.8812814073563	0.000244422017578586\\
-23.3785175886154	0.000261667250674655\\
-22.8757537698746	0.000280544019468185\\
-22.3729899501801	0.000301238025176565\\
-21.8702261314392	0.000323959181609781\\
-21.3674623126984	0.000348945119509197\\
-20.8646984930038	0.000376465242797802\\
-20.361934674263	0.000406825432623409\\
-19.8591708555222	0.000440373507772318\\
-19.3564070358276	0.000477505343821891\\
-18.8536432170868	0.000518672463777015\\
-18.3508793983459	0.00056439005383252\\
-17.8481155786514	0.000615246993639768\\
-17.3453517599106	0.000671916988650281\\
-16.8425879402161	0.00073517160667666\\
-16.3398241205215	0.000805894632189594\\
-15.8370603027344	0.000885091483917397\\
-15.3342964839935	0.000973939039970478\\
-14.831532664299	0.00107376355382492\\
-14.3287688446045	0.00118609251115066\\
-13.8260050258636	0.00131267525354793\\
-13.3232412061691	0.00145551201955496\\
-12.820477388382	0.00161688393719399\\
-12.3177135686874	0.00179938463628546\\
-11.8149497489929	0.00200595034193657\\
-11.3121859302521	0.00223988479751888\\
-10.8094221115112	0.00250487669302762\\
-10.3066582918167	0.00280500310710279\\
-9.80389447307587	0.0031447106186535\\
-9.30113065433502	0.00352876089758691\\
-8.7983668346405	0.00396213285553447\\
-8.29560301589966	0.00444986237416507\\
-7.79283919715881	0.00499679447959447\\
-7.29007537746429	0.00560724535983519\\
-6.78731155872345	0.00628454492657478\\
-6.2845477399826	0.00703046193439649\\
-5.78178392028809	0.00784451458434543\\
-5.27902010154724	0.00872318952972839\\
-4.77625628185272	0.00965910461694044\\
-4.27349246311188	0.0106401371723474\\
-3.77072864437103	0.0116485572114581\\
-3.26796482563019	0.0126601051058892\\
-2.76520100593567	0.0136429975077445\\
-2.26243718624115	0.0145569908676386\\
-1.75967336750031	0.0153530909133892\\
-1.25690954875946	0.0159758822096067\\
-0.754145730018616	0.0163710028350021\\
-0.251381910324097	0.0164989693097725\\
0.251381909370422	0.0163493826390902\\
0.754145729064941	0.0159447420714045\\
1.25690954685211	0.0153304789196835\\
1.75967336559296	0.0145599151219525\\
2.26243718528748	0.0136835039604095\\
2.76520100402832	0.0127443047078329\\
3.26796482372284	0.0117773577032143\\
3.77072864341736	0.0108104449251047\\
4.27349246120453	0.00986509024325369\\
4.77625628089905	0.00895744029009959\\
5.27902010059357	0.00809900055576818\\
5.78178391838074	0.0072972986391191\\
6.28454773807526	0.00655653717196961\\
6.78731155776978	0.00587821620835347\\
7.29007537651062	0.00526173157049506\\
7.79283919525146	0.00470493394423181\\
8.29560301494598	0.00420460319257303\\
8.79836683368683	0.00375684785400175\\
9.30113065242767	0.00335742753019883\\
9.80389447212219	0.00300199281374798\\
10.3066582899094	0.00268625920449203\\
10.8094221096039	0.00240612699652874\\
11.3121859292984	0.00215775615093394\\
11.8149497480392	0.00193760761172869\\
12.3177135677338	0.00174246015190978\\
12.8204773874283	0.00156940956662451\\
13.3232412052155	0.0014158586633595\\
13.8260050239563	0.00127949683501594\\
14.3287688436508	0.00115827861139342\\
14.8315326623917	0.00105039906452148\\
15.3342964820862	0.000954270147171879\\
15.837060300827	0.000868503130657269\\
16.3398241195679	0.000791860167447866\\
16.8425879392624	0.000723276098961514\\
17.3453517589569	0.000661810835116711\\
17.8481155767441	0.00060664065888226\\
18.3508793964386	0.000557043691945341\\
18.8536432151794	0.000512386722237773\\
19.3564070339203	0.000472114533795101\\
19.8591708536148	0.000435739384640157\\
20.3619346733093	0.000402832604884995\\
20.8646984920502	0.000373017053326999\\
21.367462310791	0.000345960557988564\\
21.8702261304855	0.00032137015021233\\
22.3729899482727	0.000298987133802692\\
22.8757537679672	0.00027858285236701\\
23.3785175876617	0.000259954850124991\\
23.8812814064026	0.000242923667714709\\
24.3840452260971	0.000227330015688296\\
24.886809044838	0.000213032291460441\\
25.3895728635788	0.000199904491822056\\
25.8923366823196	0.000187834309433713\\
26.3951005020142	0.000176721516008338\\
26.897864320755	0.000166476520900946\\
27.4006281404495	0.000157019193783983\\
27.9033919591904	0.000148277711109382\\
28.4061557779312	0.000140187644114387\\
28.9089195976257	0.000132691111086866\\
29.4116834173203	0.000125736057381032\\
29.9144472351074	0.0001192755845002\\
30.4172110548019	0.000113267425990562\\
30.9199748735428	0.000107673410958922\\
31.4227386922836	0.000102459035373717\\
31.9255025119781	9.75930775926753e-05\\
32.4282663316727	9.30472512423869e-05\\
32.9310301504135	8.87958962644958e-05\\
33.4337939691544	8.48157108004899e-05\\
33.9365577888489	8.10855105850411e-05\\
34.439321606636	7.758601524048e-05\\
34.9420854263306	7.4299658055943e-05\\
35.4448492460251	7.12104163872324e-05\\
35.9476130647659	6.8303660467367e-05\\
36.4503768835068	6.55660182777434e-05\\
36.9531407032013	6.298525482136e-05\\
37.4559045219421	6.05501640592587e-05\\
37.9586683416367	5.82504703405956e-05\\
38.4614321603775	5.60767464096168e-05\\
38.9641959791183	5.4020330637769e-05\\
39.4669597978592	5.20732584103623e-05\\
39.9697236175537	5.02281977393937e-05\\
40.4724874362946	4.84783960029156e-05\\
40.9752512559891	4.68176261066988e-05\\
41.4780150756836	4.52401390283602e-05\\
41.9807788934708	4.37406251395517e-05\\
42.4835427131653	4.23175343324117e-05\\
42.9863065319061	4.09593757716847e-05\\
43.489070350647	3.96654753287567e-05\\
43.9918341703415	3.84320080912548e-05\\
44.494597990036	3.72553566362899e-05\\
44.9973618087769	3.61321523609376e-05\\
45.5001256275177	3.50592727862004e-05\\
46.0028894472122	3.40338054918843e-05\\
46.5056532649994	3.305304720852e-05\\
47.0084170846939	3.21144723178096e-05\\
47.5111809043884	3.12157327670287e-05\\
48.0139447231293	3.03546318617953e-05\\
48.5167085418701	2.95291233306794e-05\\
49.0194723615646	2.87372908252953e-05\\
49.5222361803055	2.79773458852078e-05\\
50.025	2.72476127488042e-05\\
};
\addplot [color=black!15!blue, dashed, forget plot]
  table[row sep=crcr]{%
-50.0250000009537	9.06493684157961e-07\\
-49.5222361812592	9.30718923694562e-07\\
-49.0194723625183	9.55977750516368e-07\\
-48.5167085437775	9.82295717613657e-07\\
-48.0139447240829	1.0097327355213e-06\\
-47.5111809053421	1.03835252249218e-06\\
-47.0084170866013	1.06822313532262e-06\\
-46.5056532669067	1.09941759966758e-06\\
-46.0028894481659	1.13201407067609e-06\\
-45.5001256284714	1.16609645782473e-06\\
-44.9973618097305	1.20175488327323e-06\\
-44.4945979909897	1.23908604295064e-06\\
-43.9918341722488	1.27819404102669e-06\\
-43.4890703525543	1.31919086014676e-06\\
-42.9863065328598	1.36219705088036e-06\\
-42.483542714119	1.40734275293208e-06\\
-41.9807788953781	1.45465502777997e-06\\
-41.4780150766373	1.50450021767223e-06\\
-40.9752512569427	1.55693913957144e-06\\
-40.4724874372482	1.61214871739757e-06\\
-39.9697236185074	1.67032057128702e-06\\
-39.4669597997665	1.73166243415401e-06\\
-38.9641959810257	1.79639952402333e-06\\
-38.4614321613312	1.86477643705774e-06\\
-37.9586683425903	1.93705901546659e-06\\
-37.4559045228958	2.01353651210767e-06\\
-36.953140704155	2.09452380460495e-06\\
-36.4503768854141	2.18036418733747e-06\\
-35.9476130657196	2.2714322503864e-06\\
-35.4448492469788	2.36813715394357e-06\\
-34.9420854282379	2.4709262870376e-06\\
-34.4393216085434	2.58028935834487e-06\\
-33.9365577898025	2.69676297379173e-06\\
-33.433793970108	2.8209357733483e-06\\
-32.9310301513672	2.95345418878379e-06\\
-32.4282663326263	3.09502891947255e-06\\
-31.9255025138855	3.2464422119044e-06\\
-31.422738694191	3.40855606567603e-06\\
-30.9199748744965	3.5823214776104e-06\\
-30.4172110567093	3.76878899101263e-06\\
-29.9144472370148	3.96912039649089e-06\\
-29.4116834182739	4.18460194219483e-06\\
-28.9089195985794	4.41665991192386e-06\\
-28.4061557788849	4.66687774028363e-06\\
-27.903391960144	4.93701495156429e-06\\
-27.4006281423569	5.22903094678229e-06\\
-26.8978643226624	5.54510826869525e-06\\
-26.3951005029678	5.88768400179573e-06\\
-25.892336684227	6.25948090807182e-06\\
-25.3895728645325	6.66354652151258e-06\\
-24.8868090457916	7.10329693245915e-06\\
-24.3840452270508	7.58256590183137e-06\\
-23.8812814073563	8.10566271018665e-06\\
-23.3785175886154	8.6774386168359e-06\\
-22.8757537698746	9.30336291100897e-06\\
-22.3729899501801	9.98961092781026e-06\\
-21.8702261314392	1.07431656618945e-05\\
-21.3674623126984	1.15719353738358e-05\\
-20.8646984930038	1.24848911569608e-05\\
-20.361934674263	1.34922202881388e-05\\
-19.8591708555222	1.46055128964345e-05\\
-19.3564070358276	1.58379748777665e-05\\
-18.8536432170868	1.72046657572617e-05\\
-18.3508793983459	1.87227932374329e-05\\
-17.8481155786514	2.04120348066134e-05\\
-17.3453517599106	2.22949206331174e-05\\
-16.8425879402161	2.43972752015792e-05\\
-16.3398241205215	2.67487219838686e-05\\
-15.8370603027344	2.9382994452154e-05\\
-15.3342964839935	3.23396164805534e-05\\
-14.831532664299	3.5663199348529e-05\\
-14.3287688446045	3.94052114558452e-05\\
-13.8260050258636	4.36246943029545e-05\\
-13.3232412061691	4.83892549413278e-05\\
-12.820477388382	5.37761949415683e-05\\
-12.3177135686874	5.98735629694508e-05\\
-11.8149497489929	6.67812608586421e-05\\
-11.3121859302521	7.4611975334371e-05\\
-10.8094221115112	8.34918198745482e-05\\
-10.3066582918167	9.35604695886105e-05\\
-9.80389447307587	0.0001049704703764\\
-9.30113065433502	0.000117885291226874\\
-8.7983668346405	0.000132475552736419\\
-8.29560301589966	0.000148912777391985\\
-7.79283919715881	0.000167359585516308\\
-7.29007537746429	0.000187955728612202\\
-6.78731155872345	0.000210799147248003\\
-6.2845477399826	0.000235920864021411\\
-5.78178392028809	0.000263255004706642\\
-5.27902010154724	0.000292604618322076\\
-4.77625628185272	0.000323606771191642\\
-4.27349246311188	0.000355702492709609\\
-3.77072864437103	0.000388119315125335\\
-3.26796482563019	0.000419876065493416\\
-2.76520100593567	0.000449816438278947\\
-2.26243718624115	0.000476678444729067\\
-1.75967336750031	0.000499195496605556\\
-1.25690954875946	0.000516219282534272\\
-0.754145730018616	0.000526843853893594\\
-0.251381910324097	0.00053051112002761\\
0.251381909370422	0.000527073011033385\\
0.754145729064941	0.000516801892982394\\
1.25690954685211	0.000500347292330339\\
1.75967336559296	0.000478650079231369\\
2.26243718528748	0.000452832755320612\\
2.76520100402832	0.000424086960542733\\
3.26796482372284	0.000393571568620577\\
3.77072864341736	0.000362336217245185\\
4.27349246120453	0.000331272038778044\\
4.77625628089905	0.000301089070325791\\
5.27902010059357	0.000272314812011121\\
5.78178391838074	0.000245308974742467\\
6.28454773807526	0.00022028635255221\\
6.78731155776978	0.000197344136875041\\
7.29007537651062	0.000176489148725478\\
7.79283919525146	0.000157662482835191\\
8.29560301494598	0.00014076065445992\\
8.79836683368683	0.000125652633229043\\
9.30113065242767	0.000112192998495741\\
9.80389447212219	0.000100231611414384\\
10.3066582899094	8.96203306402915e-05\\
10.8094221096039	8.0217526245166e-05\\
11.3121859292984	7.18908152253783e-05\\
11.8149497480392	6.45185098465256e-05\\
12.3177135677338	5.79901559297491e-05\\
12.8204773874283	5.22064993212223e-05\\
13.3232412052155	4.70789654059556e-05\\
13.8260050239563	4.25289770725479e-05\\
14.3287688436508	3.84871446240248e-05\\
14.8315326623917	3.48923730285472e-05\\
15.3342964820862	3.16912554852583e-05\\
15.837060300827	2.88361827084915e-05\\
16.3398241195679	2.62862671672748e-05\\
16.8425879392624	2.40054348616542e-05\\
17.3453517589569	2.19621247713464e-05\\
17.8481155767441	2.01287074125117e-05\\
18.3508793964386	1.84810055168239e-05\\
18.8536432151794	1.6997836368618e-05\\
19.3564070339203	1.56606290350608e-05\\
19.8591708536148	1.44530911776741e-05\\
20.3619346733093	1.33609131662688e-05\\
20.8646984920502	1.23715142026498e-05\\
21.367462310791	1.14738166337169e-05\\
21.8702261304855	1.06580600355427e-05\\
22.3729899482727	9.91562903560061e-06\\
22.8757537679672	9.23891022154566e-06\\
23.3785175876617	8.62116666559831e-06\\
23.8812814064026	8.0564288049978e-06\\
24.3840452260971	7.5393997354678e-06\\
24.886809044838	7.06537292066711e-06\\
25.3895728635788	6.63016068618016e-06\\
25.8923366823196	6.23003094539498e-06\\
26.3951005020142	5.86165523901172e-06\\
26.897864320755	5.5220592212607e-06\\
27.4006281404495	5.20858115188316e-06\\
27.9033919591904	4.91883797462678e-06\\
28.4061557779312	4.6506908329691e-06\\
28.9089195976257	4.40221960107401e-06\\
29.4116834173203	4.17169659519545e-06\\
29.9144472351074	3.9575668457914e-06\\
30.4172110548019	3.75842806929483e-06\\
30.9199748735428	3.57301426370804e-06\\
31.4227386922836	3.400181546237e-06\\
31.9255025119781	3.23889473102801e-06\\
32.4282663316727	3.08821597598541e-06\\
32.9310301504135	2.94729467356647e-06\\
33.4337939691544	2.81535845221559e-06\\
33.9365577888489	2.69170518929496e-06\\
34.439321606636	2.57569591315121e-06\\
34.9420854263306	2.46674848163042e-06\\
35.4448492460251	2.36433195721641e-06\\
35.9476130647659	2.26796158478426e-06\\
36.4503768835068	2.17719430808949e-06\\
36.9531407032013	2.09162476301483e-06\\
37.4559045219421	2.01088169156372e-06\\
37.9586683416367	1.93462472701522e-06\\
38.4614321603775	1.86254146906928e-06\\
38.9641959791183	1.79434501934583e-06\\
39.4669597978592	1.72977155553367e-06\\
39.9697236175537	1.668578248612e-06\\
40.4724874362946	1.61054133038241e-06\\
40.9752512559891	1.55545458060957e-06\\
41.4780150756836	1.50312760692495e-06\\
41.9807788934708	1.45338446354282e-06\\
42.4835427131653	1.40617252523956e-06\\
42.9863065319061	1.36111388418514e-06\\
43.489070350647	1.31818489211566e-06\\
43.9918341703415	1.2772587495713e-06\\
44.494597990036	1.23821568423499e-06\\
44.9973618087769	1.20094407303484e-06\\
45.5001256275177	1.16534048016925e-06\\
46.0028894472122	1.13130853754417e-06\\
46.5056532649994	1.09875854553687e-06\\
47.0084170846939	1.06760700482877e-06\\
47.5111809043884	1.03777601735688e-06\\
48.0139447231293	1.00919282698675e-06\\
48.5167085418701	9.81789682469314e-07\\
49.0194723615646	9.55503068347796e-07\\
49.5222361803055	9.30273759164324e-07\\
50.025	9.06046188534071e-07\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
-50.0250000009537	2.71927123041138e-08\\
-49.5222361812592	2.79193740626571e-08\\
-49.0194723625183	2.86770397983638e-08\\
-48.5167085437775	2.94664742189754e-08\\
-48.0139447240829	3.02894743453574e-08\\
-47.5111809053421	3.11479512737911e-08\\
-47.0084170866013	3.20439464129851e-08\\
-46.5056532669067	3.29796499276558e-08\\
-46.0028894481659	3.39574060953529e-08\\
-45.5001256284714	3.49797313198286e-08\\
-44.9973618097305	3.60493299655928e-08\\
-44.4945979909897	3.71691004780184e-08\\
-43.9918341722488	3.83421671495965e-08\\
-43.4890703525543	3.95718875445539e-08\\
-42.9863065328598	4.08618778119374e-08\\
-42.483542714119	4.2212957837573e-08\\
-41.9807788953781	4.36386602964411e-08\\
-41.4780150766373	4.51303126675073e-08\\
-40.9752512569427	4.67032313794524e-08\\
-40.4724874372482	4.83592537819932e-08\\
-39.9697236185074	5.01041273609504e-08\\
-39.4669597997665	5.19440828961049e-08\\
-38.9641959810257	5.38858754839389e-08\\
-38.4614321613312	5.5936841547588e-08\\
-37.9586683425903	5.81049548753487e-08\\
-37.4559045228958	6.03988911107578e-08\\
-36.953140704155	6.28280948516968e-08\\
-36.4503768854141	6.5402862903241e-08\\
-35.9476130657196	6.81344307779108e-08\\
-35.4448492469788	7.10350708948981e-08\\
-34.9420854282379	7.41182023811238e-08\\
-34.4393216085434	7.73985137231259e-08\\
-33.9365577898025	8.08921001432816e-08\\
-33.433793970108	8.46166175461072e-08\\
-32.9310301513672	8.85914554077383e-08\\
-32.4282663326263	9.28379309539373e-08\\
-31.9255025138855	9.73795074715733e-08\\
-31.422738694191	1.02242040542211e-07\\
-30.9199748744965	1.07454055348066e-07\\
-30.4172110567093	1.13047062808014e-07\\
-29.9144472370148	1.19055911629307e-07\\
-29.4116834182739	1.25519183116762e-07\\
-28.9089195985794	1.32479659159523e-07\\
-28.4061557788849	1.39984836833307e-07\\
-27.903391960144	1.48087493795357e-07\\
-27.4006281423569	1.56846405460764e-07\\
-26.8978643226624	1.66327039183289e-07\\
-26.3951005029678	1.7660250022089e-07\\
-25.892336684227	1.87754461741796e-07\\
-25.3895728645325	1.99874341355599e-07\\
-24.8868090457916	2.13064613951985e-07\\
-24.3840452270508	2.27440282010716e-07\\
-23.8812814073563	2.43130616445209e-07\\
-23.3785175886154	2.60281147523855e-07\\
-22.8757537698746	2.79055948140816e-07\\
-22.3729899501801	2.99640274190049e-07\\
-21.8702261314392	3.22243614778173e-07\\
-21.3674623126984	3.4710321840381e-07\\
-20.8646984930038	3.74488231563719e-07\\
-20.361934674263	4.04704288942126e-07\\
-19.8591708555222	4.38099118801882e-07\\
-19.3564070358276	4.75068948041502e-07\\
-18.8536432170868	5.16065618766381e-07\\
-18.3508793983459	5.61605461177339e-07\\
-17.8481155786514	6.12278916622966e-07\\
-17.3453517599106	6.68762068362083e-07\\
-16.8425879402161	7.31829886052582e-07\\
-16.3398241205215	8.0237139427064e-07\\
-15.8370603027344	8.81399028485053e-07\\
-15.3342964839935	9.7009907605583e-07\\
-14.831532664299	1.0698106435586e-06\\
-14.3287688446045	1.18207878185839e-06\\
-13.8260050258636	1.30867612198327e-06\\
-13.3232412061691	1.45163262028902e-06\\
-12.820477388382	1.61326973248388e-06\\
-12.3177135686874	1.79623196427947e-06\\
-11.8149497489929	2.00352047656505e-06\\
-11.3121859302521	2.23852120362356e-06\\
-10.8094221115112	2.50502450184487e-06\\
-10.3066582918167	2.80722962650581e-06\\
-9.80389447307587	3.14972452655771e-06\\
-9.30113065433502	3.53742801298407e-06\\
-8.7983668346405	3.97547723961222e-06\\
-8.29560301589966	4.46904065901088e-06\\
-7.79283919715881	5.02302493828044e-06\\
-7.29007537746429	5.6416551506705e-06\\
-6.78731155872345	6.3279061880972e-06\\
-6.2845477399826	7.08274860797276e-06\\
-5.78178392028809	7.90424448449123e-06\\
-5.27902010154724	8.78651740057745e-06\\
-4.77625628185272	9.71869719378071e-06\\
-4.27349246311188	1.06840083987925e-05\\
-3.77072864437103	1.16592361582707e-05\\
-3.26796482563019	1.26148589859598e-05\\
-2.76520100593567	1.3516055229576e-05\\
-2.26243718624115	1.43247859322737e-05\\
-1.75967336750031	1.50028475256747e-05\\
-1.25690954875946	1.55155808033852e-05\\
-0.754145730018616	1.58356263518927e-05\\
-0.251381910324097	1.59461210982453e-05\\
0.251381909370422	1.58425838427123e-05\\
0.754145729064941	1.55332338599157e-05\\
1.25690954685211	1.50376819011283e-05\\
1.75967336559296	1.4384331042977e-05\\
2.26243718528748	1.36070563166446e-05\\
2.76520100402832	1.27418001552165e-05\\
3.26796482372284	1.18234951838048e-05\\
3.77072864341736	1.08837568730813e-05\\
4.27349246120453	9.94940234821939e-06\\
4.77625628089905	9.04177758369318e-06\\
5.27902010059357	8.17672068890996e-06\\
5.78178391838074	7.36501224662955e-06\\
6.28454773807526	6.61307165313041e-06\\
6.78731155776978	5.92378304811736e-06\\
7.29007537651062	5.29731612396167e-06\\
7.79283919525146	4.73186994773278e-06\\
8.29560301494598	4.22430907448534e-06\\
8.79836683368683	3.77067540770215e-06\\
9.30113065242767	3.36658361416164e-06\\
9.80389447212219	3.00751036620694e-06\\
10.3066582899094	2.68899595043393e-06\\
10.8094221096039	2.40677906361564e-06\\
11.3121859292984	2.15687838002465e-06\\
11.8149497480392	1.93563558145704e-06\\
12.3177135677338	1.73973092325308e-06\\
12.8204773874283	1.56618215067794e-06\\
13.3232412052155	1.41232843681172e-06\\
13.8260050239563	1.27580963339702e-06\\
14.3287688436508	1.15454196319975e-06\\
14.8315326623917	1.046690919701e-06\\
15.3342964820862	9.50645237404735e-07\\
15.837060300827	8.64999123564858e-07\\
16.3398241195679	7.88501823528742e-07\\
16.8425879392624	7.20078361785004e-07\\
17.3453517589569	6.58781507026363e-07\\
17.8481155767441	6.0378205171685e-07\\
18.3508793964386	5.54354455353789e-07\\
18.8536432151794	5.09863066128213e-07\\
19.3564070339203	4.69750632767219e-07\\
19.8591708536148	4.33528286283846e-07\\
20.3619346733093	4.00766679661824e-07\\
20.8646984920502	3.7108834019528e-07\\
21.367462310791	3.44160904441893e-07\\
21.8702261304855	3.19691545555556e-07\\
22.3729899482727	2.97421787989749e-07\\
22.8757537679672	2.77123224298736e-07\\
23.3785175876617	2.58593745972036e-07\\
23.8812814064026	2.41654268234859e-07\\
24.3840452260971	2.26145888612694e-07\\
24.886809044838	2.11927417198554e-07\\
25.3895728635788	1.98873230536356e-07\\
25.8923366823196	1.86871375484898e-07\\
26.3951005020142	1.75822003553594e-07\\
26.897864320755	1.65635894042171e-07\\
27.4006281404495	1.56233201820122e-07\\
27.9033919591904	1.47542443262871e-07\\
28.4061557779312	1.3949946056635e-07\\
28.9089195976257	1.32046656609042e-07\\
29.4116834173203	1.25132207318135e-07\\
29.9144472351074	1.18709470642298e-07\\
30.4172110548019	1.12736383839351e-07\\
30.9199748735428	1.07174972119317e-07\\
31.4227386922836	1.01990924830653e-07\\
31.9255025119781	9.71531910615164e-08\\
32.4282663316727	9.26336400780547e-08\\
32.9310301504135	8.84067579420833e-08\\
33.4337939691544	8.44493774354582e-08\\
33.9365577888489	8.07404385572141e-08\\
34.439321606636	7.72607755689103e-08\\
34.9420854263306	7.39929273407824e-08\\
35.4448492460251	7.09209686811096e-08\\
35.9476130647659	6.80303595956833e-08\\
36.4503768835068	6.53078109230654e-08\\
36.9531407032013	6.27411640558018e-08\\
37.4559045219421	6.0319283359811e-08\\
37.9586683416367	5.80319598347812e-08\\
38.4614321603775	5.58698233787958e-08\\
38.9641959791183	5.38242685699242e-08\\
39.4669597978592	5.18873823768251e-08\\
39.9697236175537	5.00518814172679e-08\\
40.4724874362946	4.83110539767351e-08\\
40.9752512559891	4.66587146419339e-08\\
41.4780150756836	4.50891528419595e-08\\
41.9807788934708	4.360071820253e-08\\
42.4835427131653	4.21776538278573e-08\\
42.9863065319061	4.0826325584109e-08\\
43.489070350647	3.95416541315585e-08\\
43.9918341703415	3.83141191828695e-08\\
44.494597990036	3.71430014384222e-08\\
44.9973618087769	3.6025016053598e-08\\
45.5001256275177	3.4957061786911e-08\\
46.0028894472122	3.39362491164064e-08\\
46.5056532649994	3.29598867088166e-08\\
47.0084170846939	3.20254702756984e-08\\
47.5111809043884	3.1130663380452e-08\\
48.0139447231293	3.0273283851967e-08\\
48.5167085418701	2.9451299482508e-08\\
49.0194723615646	2.86628052542648e-08\\
49.5222361803055	2.79060246577423e-08\\
50.025	2.71792911232804e-08\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-50.0250000009537,
xmax=50.025,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\nu$ (\si{kHz})},
ymode=log,
ymin=2.71791771172536e-08,
ymax=0.0164989692597172,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{su} - T_b$ (K)}
]
\addplot [color=white!35!red, forget plot]
  table[row sep=crcr]{%
-50.0250000009537	2.72611503162185e-05\\
-49.5222361812592	2.79908689182623e-05\\
-49.0194723625183	2.87517114528901e-05\\
-48.5167085437775	2.95444967222946e-05\\
-48.0139447240829	3.03710350138819e-05\\
-47.5111809053421	3.12332495239626e-05\\
-47.0084170866013	3.21331938813035e-05\\
-46.5056532669067	3.30730733834467e-05\\
-46.0028894481659	3.40552464704741e-05\\
-45.5001256284714	3.50822485923191e-05\\
-44.9973618097305	3.61567960792397e-05\\
-44.4945979909897	3.72818133808905e-05\\
-43.9918341722488	3.84604389549598e-05\\
-43.4890703525543	3.96960573216254e-05\\
-42.9863065328598	4.09923058380668e-05\\
-42.483542714119	4.23499721691478e-05\\
-41.9807788953781	4.37792603721343e-05\\
-41.4780150766373	4.52818808832633e-05\\
-40.9752512569427	4.68627738971494e-05\\
-40.4724874372482	4.85272832855821e-05\\
-39.9697236185074	5.0281193299001e-05\\
-39.4669597997665	5.21307742037402e-05\\
-38.9641959810257	5.40828283955991e-05\\
-38.4614321613312	5.61447389955255e-05\\
-37.9586683425903	5.83245316096992e-05\\
-37.4559045228958	6.06309370728836e-05\\
-36.953140704155	6.30734640703484e-05\\
-36.4503768854141	6.56624745250523e-05\\
-35.9476130657196	6.8409275800943e-05\\
-35.4448492469788	7.132621845371e-05\\
-34.9420854282379	7.44268064153536e-05\\
-34.4393216085434	7.77258202088876e-05\\
-33.9365577898025	8.12394550007423e-05\\
-33.433793970108	8.49854752953128e-05\\
-32.9310301513672	8.89833884197139e-05\\
-32.4282663326263	9.32546395914502e-05\\
-31.9255025138855	9.78228311858259e-05\\
-31.422738694191	0.000102713969695772\\
-30.9199748744965	0.000107956748195706\\
-30.4172110567093	0.00011358285157162\\
-29.9144472370148	0.000119627317814883\\
-29.4116834182739	0.000126128942630949\\
-28.9089195985794	0.000133130739800952\\
-28.4061557788849	0.00014068043529486\\
-27.903391960144	0.000148831093960952\\
-27.4006281423569	0.000157641749148868\\
-26.8978643226624	0.000167178205577989\\
-26.3951005029678	0.000177513866885984\\
-25.892336684227	0.00018873078593383\\
-25.3895728645325	0.000200920747491978\\
-24.8868090457916	0.000214186608971212\\
-24.3840452270508	0.000228643795241637\\
-23.8812814073563	0.00024442201655861\\
-23.3785175886154	0.000261667249583111\\
-22.8757537698746	0.000280544018298357\\
-22.3729899501801	0.000301238023920986\\
-21.8702261314392	0.000323959180260167\\
-21.3674623126984	0.000348945118056249\\
-20.8646984930038	0.000376465241231166\\
-20.361934674263	0.000406825430931512\\
-19.8591708555222	0.000440373505942199\\
-19.3564070358276	0.000477505341839005\\
-18.8536432170868	0.000518672461625042\\
-18.3508793983459	0.000564390051493113\\
-17.8481155786514	0.000615246991092278\\
-17.3453517599106	0.000671916985871449\\
-16.8425879402161	0.000735171603640256\\
-16.3398241205215	0.000805894628866016\\
-15.8370603027344	0.000885091480273256\\
-15.3342964839935	0.000973939035967986\\
-14.831532664299	0.00107376354942139\\
-14.3287688446045	0.00118609250629786\\
-13.8260050258636	0.0013126752481914\\
-13.3232412061691	0.00145551201363323\\
-12.820477388382	0.00161688393063777\\
-12.3177135686874	0.00179938462901685\\
-11.8149497489929	0.00200595033386819\\
-11.3121859302521	0.0022398847885531\\
-10.8094221115112	0.00250487668305585\\
-10.3066582918167	0.00280500309600507\\
-9.80389447307587	0.00314471060629827\\
-9.30113065433502	0.00352876088383139\\
-8.7983668346405	0.00396213284022556\\
-8.29560301589966	0.00444986235714119\\
-7.79283919715881	0.00499679446068846\\
-7.29007537746429	0.00560724533887841\\
-6.78731155872345	0.00628454490340269\\
-6.2845477399826	0.00703046190885562\\
-5.78178392028809	0.00784451455630156\\
-5.27902010154724	0.00872318949907569\\
-4.77625628185272	0.00965910458361108\\
-4.27349246311188	0.0106401371363209\\
-3.77072864437103	0.0116485571727706\\
-3.26796482563019	0.0126601050646407\\
-2.76520100593567	0.0136429974641075\\
-2.26243718624115	0.0145569908218653\\
-1.75967336750031	0.0153530908658193\\
-1.25690954875946	0.0159758821606715\\
-0.754145730018616	0.0163710027852186\\
-0.251381910324097	0.0164989692597172\\
0.251381909370422	0.0163493825893528\\
0.754145729064941	0.0159447420225367\\
1.25690954685211	0.0153304788721637\\
1.75967336559296	0.0145599150761725\\
2.26243718528748	0.0136835039166762\\
2.76520100402832	0.012744304666376\\
3.26796482372284	0.0117773576641947\\
3.77072864341736	0.0108104448886211\\
4.27349246120453	0.00986509020934898\\
4.77625628089905	0.00895744025876721\\
5.27902010059357	0.00809900052695894\\
5.78178391838074	0.00729729861274847\\
6.28454773807526	0.00655653714792527\\
6.78731155776978	0.00587821618650292\\
7.29007537651062	0.00526173155069261\\
7.79283919525146	0.00470493392632482\\
8.29560301494598	0.00420460317640717\\
8.79836683368683	0.00375684783942516\\
9.30113065242767	0.00335742751706523\\
9.80389447212219	0.00300199280191889\\
10.3066582899094	0.00268625919383809\\
10.8094221096039	0.00240612698693055\\
11.3121859292984	0.0021577561422822\\
11.8149497480392	0.00193760760392415\\
12.3177135677338	0.00174246014486278\\
12.8204773874283	0.0015694095602545\\
13.3232412052155	0.00141585865759433\\
13.8260050239563	0.00127949682979119\\
14.3287688436508	0.00115827860665167\\
14.8315326623917	0.00105039906021166\\
15.3342964820862	0.000954270143248601\\
15.837060300827	0.000868503127080186\\
16.3398241195679	0.000791860164181216\\
16.8425879392624	0.000723276095973488\\
17.3453517589569	0.000661810832379095\\
17.8481155767441	0.00060664065636995\\
18.3508793964386	0.000557043689636022\\
18.8536432151794	0.000512386720111599\\
19.3564070339203	0.000472114531834364\\
19.8591708536148	0.00043573938282912\\
20.3619346733093	0.000402832603209571\\
20.8646984920502	0.000373017051774602\\
21.367462310791	0.000345960556547939\\
21.8702261304855	0.000321370148873415\\
22.3729899482727	0.000298987132556439\\
22.8757537679672	0.000278582851205314\\
23.3785175876617	0.000259954849040553\\
23.8812814064026	0.00024292366670095\\
24.3840452260971	0.000227330014739291\\
24.886809044838	0.000213032290570861\\
25.3895728635788	0.000199904490987071\\
25.8923366823196	0.000187834308648938\\
26.3951005020142	0.000176721515269831\\
26.897864320755	0.000166476520205086\\
27.4006281404495	0.000157019193127522\\
27.9033919591904	0.000148277710489364\\
28.4061557779312	0.000140187643528106\\
28.9089195976257	0.000132691110531838\\
29.4116834173203	0.000125736056855022\\
29.9144472351074	0.000119275584001155\\
30.4172110548019	0.000113267425516581\\
30.9199748735428	0.000107673410508297\\
31.4227386922836	0.00010245903494488\\
31.9255025119781	9.75930771841549e-05\\
32.4282663316727	9.30472508528651e-05\\
32.9310301504135	8.87958958927376e-05\\
33.4337939691544	8.48157104453573e-05\\
33.9365577888489	8.10855102454933e-05\\
34.439321606636	7.75860149155871e-05\\
34.9420854263306	7.42996577447752e-05\\
35.4448492460251	7.12104160889848e-05\\
35.9476130647659	6.83036601812764e-05\\
36.4503768835068	6.5566018003102e-05\\
36.9531407032013	6.29852545575155e-05\\
37.4559045219421	6.05501638056005e-05\\
37.9586683416367	5.82504700965686e-05\\
38.4614321603775	5.60767461746797e-05\\
38.9641959791183	5.40203304114362e-05\\
39.4669597978592	5.20732581921757e-05\\
39.9697236175537	5.02281975289232e-05\\
40.4724874362946	4.84783957997725e-05\\
40.9752512559891	4.68176259105085e-05\\
41.4780150756836	4.52401388387758e-05\\
41.9807788934708	4.37406249562539e-05\\
42.4835427131653	4.23175341550674e-05\\
42.9863065319061	4.09593756000304e-05\\
43.489070350647	3.96654751625147e-05\\
43.9918341703415	3.84320079301753e-05\\
44.494597990036	3.72553564801509e-05\\
44.9973618087769	3.61321522094893e-05\\
45.5001256275177	3.50592726392623e-05\\
46.0028894472122	3.40338053492206e-05\\
46.5056532649994	3.3053047069978e-05\\
47.0084170846939	3.21144721831951e-05\\
47.5111809043884	3.12157326361889e-05\\
48.0139447231293	3.03546317345499e-05\\
48.5167085418701	2.95291232069034e-05\\
49.0194723615646	2.87372907048361e-05\\
49.5222361803055	2.79773457679267e-05\\
50.025	2.72476126345761e-05\\
};
\addplot [color=black!15!blue, dashed, forget plot]
  table[row sep=crcr]{%
-50.0250000009537	9.06493570096423e-07\\
-49.5222361812592	9.30718806579911e-07\\
-49.0194723625183	9.55977630223703e-07\\
-48.5167085437775	9.82295594004201e-07\\
-48.0139447240829	1.00973260847015e-06\\
-47.5111809053421	1.03835239181893e-06\\
-47.0084170866013	1.06822300090237e-06\\
-46.5056532669067	1.09941746131992e-06\\
-46.0028894481659	1.1320139282206e-06\\
-45.5001256284714	1.16609631109488e-06\\
-44.9973618097305	1.20175473204698e-06\\
-44.4945979909897	1.2390858870337e-06\\
-43.9918341722488	1.27819388018313e-06\\
-43.4890703525543	1.31919069415454e-06\\
-42.9863065328598	1.36219687947581e-06\\
-42.483542714119	1.40734257583763e-06\\
-41.9807788953781	1.45465484473195e-06\\
-41.4780150766373	1.50450002836533e-06\\
-40.9752512569427	1.55693894365871e-06\\
-40.4724874372482	1.61214851453206e-06\\
-39.9697236185074	1.67032036110792e-06\\
-39.4669597997665	1.73166221625887e-06\\
-38.9641959810257	1.79639929796804e-06\\
-38.4614321613312	1.8647762024121e-06\\
-37.9586683425903	1.937058771731e-06\\
-37.4559045228958	2.0135362587409e-06\\
-36.953140704155	2.09452354105188e-06\\
-36.4503768854141	2.1803639129736e-06\\
-35.9476130657196	2.27143196455948e-06\\
-35.4448492469788	2.36813685595971e-06\\
-34.9420854282379	2.47092597611964e-06\\
-34.4393216085434	2.58028903366014e-06\\
-33.9365577898025	2.69676263446594e-06\\
-33.433793970108	2.82093541839612e-06\\
-32.9310301513672	2.95345381715051e-06\\
-32.4282663326263	3.09502853002019e-06\\
-31.9255025138855	3.24644180341171e-06\\
-31.422738694191	3.408555636783e-06\\
-30.9199748744965	3.58232102684597e-06\\
-30.4172110567093	3.76878851679474e-06\\
-29.9144472370148	3.96911989705706e-06\\
-29.4116834182739	4.18460141565768e-06\\
-28.9089195985794	4.41665935618785e-06\\
-28.4061557788849	4.66687715307279e-06\\
-27.903391960144	4.93701433038063e-06\\
-27.4006281423569	5.22903028885024e-06\\
-26.8978643226624	5.54510757098947e-06\\
-26.3951005029678	5.88768326099942e-06\\
-25.892336684227	6.25948012049349e-06\\
-25.3895728645325	6.66354568311378e-06\\
-24.8868090457916	7.10329603872961e-06\\
-24.3840452270508	7.58256494780285e-06\\
-23.8812814073563	8.10566169036353e-06\\
-23.3785175886154	8.67743752509809e-06\\
-22.8757537698746	9.30336174052859e-06\\
-22.3729899501801	9.98960967101004e-06\\
-21.8702261314392	1.0743164310309e-05\\
-21.3674623126984	1.15719339180143e-05\\
-20.8646984930038	1.24848895863144e-05\\
-20.361934674263	1.34922185907882e-05\\
-19.8591708555222	1.46055110590709e-05\\
-19.3564070358276	1.58379728854158e-05\\
-18.8536432170868	1.72046635930484e-05\\
-18.3508793983459	1.87227908823306e-05\\
-17.8481155786514	2.04120322391116e-05\\
-17.3453517599106	2.22949178289022e-05\\
-16.8425879402161	2.43972721330754e-05\\
-16.3398241205215	2.67487186197818e-05\\
-15.8370603027344	2.93829907569709e-05\\
-15.3342964839935	3.23396124137926e-05\\
-14.831532664299	3.56631948641439e-05\\
-14.3287688446045	3.94052065013223e-05\\
-13.8260050258636	4.36246888183972e-05\\
-13.3232412061691	4.83892488583604e-05\\
-12.820477388382	5.37761881821835e-05\\
-12.3177135686874	5.98735554446367e-05\\
-11.8149497489929	6.67812524668965e-05\\
-11.3121859302521	7.46119659601752e-05\\
-10.8094221115112	8.34918093866599e-05\\
-10.3066582918167	9.35604578384264e-05\\
-9.80389447307587	0.000104970457196429\\
-9.30113065433502	0.000117885276429364\\
-8.7983668346405	0.000132475536112564\\
-8.29560301589966	0.000148912758711969\\
-7.79283919715881	0.000167359564530442\\
-7.29007537746429	0.000187955705053922\\
-6.78731155872345	0.000210799120839267\\
-6.2845477399826	0.000235920834481082\\
-5.78178392028809	0.000263254971762703\\
-5.27902010154724	0.000292604581727932\\
-4.77625628185272	0.000323606730746662\\
-4.27349246311188	0.000355702448283257\\
-3.77072864437103	0.000388119266683265\\
-3.26796482563019	0.000419876013122683\\
-2.76520100593567	0.000449816382209103\\
-2.26243718624115	0.000476678385344403\\
-1.75967336750031	0.000499195434445127\\
-1.25690954875946	0.00051621921827702\\
-0.754145730018616	0.000526843788328471\\
-0.251381910324097	0.000530511054011182\\
0.251381909370422	0.000527072945440049\\
0.754145729064941	0.000516801828653407\\
1.25690954685211	0.000500347230027995\\
1.75967336559296	0.000478650019603538\\
2.26243718528748	0.000452832698878358\\
2.76520100402832	0.000424086907651472\\
3.26796482372284	0.00039357151950363\\
3.77072864341736	0.000362336171996616\\
4.27349246120453	0.000331271997381727\\
4.77625628089905	0.000301089032677268\\
5.27902010059357	0.00027231477793993\\
5.78178391838074	0.000245308944032699\\
6.28454773807526	0.000220286324960448\\
6.78731155776978	0.000197344112144934\\
7.29007537651062	0.00017648912659908\\
7.79283919525146	0.000157662463061245\\
8.29560301494598	0.000140760636799492\\
8.79836683368683	0.000125652617459115\\
9.30113065242767	0.00011219298441105\\
9.80389447212219	0.000100231598828146\\
10.3066582899094	8.96203193840178e-05\\
10.8094221096039	8.02175161678798e-05\\
11.3121859292984	7.18908061925483e-05\\
11.8149497480392	6.45185017387334e-05\\
12.3177135677338	5.79901486413431e-05\\
12.8204773874283	5.220649275893e-05\\
13.3232412052155	4.7078959487537e-05\\
13.8260050239563	4.25289717256028e-05\\
14.3287688436508	3.84871397848263e-05\\
14.8315326623917	3.48923686410152e-05\\
15.3342964820862	3.1691251499974e-05\\
15.837060300827	2.88361790820174e-05\\
16.3398241195679	2.6286263861322e-05\\
16.8425879392624	2.40054318424027e-05\\
17.3453517589569	2.19621220089589e-05\\
17.8481155767441	2.01287048806481e-05\\
18.3508793964386	1.84810031921279e-05\\
18.8536432151794	1.69978342304117e-05\\
19.3564070339203	1.56606270650256e-05\\
19.8591708536148	1.44530893594896e-05\\
20.3619346733093	1.33609114854466e-05\\
20.8646984920502	1.23715126462559e-05\\
21.367462310791	1.14738151902327e-05\\
21.8702261304855	1.0658058694657e-05\\
22.3729899482727	9.91562778811239e-06\\
22.8757537679672	9.23890905916991e-06\\
23.3785175876617	8.62116558093817e-06\\
23.8812814064026	8.05642779136417e-06\\
24.3840452260971	7.53939878687937e-06\\
24.886809044838	7.06537203171154e-06\\
25.3895728635788	6.63015985197246e-06\\
25.8923366823196	6.23003016152202e-06\\
26.3951005020142	5.86165450149057e-06\\
26.897864320755	5.52205852645538e-06\\
27.4006281404495	5.20858049651851e-06\\
27.9033919591904	4.91883735571907e-06\\
28.4061557779312	4.65069024779829e-06\\
28.9089195976257	4.40221904715599e-06\\
29.4116834173203	4.171696070282e-06\\
29.9144472351074	3.95756634781474e-06\\
30.4172110548019	3.75842759638145e-06\\
30.9199748735428	3.57301381412323e-06\\
31.4227386922836	3.40018111839868e-06\\
31.9255025119781	3.23889432349289e-06\\
32.4282663316727	3.08821558739347e-06\\
32.9310301504135	2.94729430271035e-06\\
33.4337939691544	2.81535809797118e-06\\
33.9365577888489	2.69170485059367e-06\\
34.439321606636	2.57569558904935e-06\\
34.9420854263306	2.46674817122594e-06\\
35.4448492460251	2.36433165971828e-06\\
35.9476130647659	2.26796129941531e-06\\
36.4503768835068	2.17719403412808e-06\\
36.9531407032013	2.09162449982259e-06\\
37.4559045219421	2.01088143853001e-06\\
37.9586683416367	1.93462448357107e-06\\
38.4614321603775	1.8625412347012e-06\\
38.9641959791183	1.79434479355423e-06\\
39.4669597978592	1.72977133787444e-06\\
39.9697236175537	1.66857803865494e-06\\
40.4724874362946	1.61054112772507e-06\\
40.9752512559891	1.55545438489113e-06\\
41.4780150756836	1.50312741778458e-06\\
41.9807788934708	1.45338428064745e-06\\
42.4835427131653	1.40617234829776e-06\\
42.9863065319061	1.36111371290548e-06\\
43.489070350647	1.31818472624834e-06\\
43.9918341703415	1.27725858885264e-06\\
44.494597990036	1.23821552842907e-06\\
44.9973618087769	1.20094392191961e-06\\
45.5001256275177	1.16534033352267e-06\\
46.0028894472122	1.13130839518583e-06\\
46.5056532649994	1.09875840727247e-06\\
47.0084170846939	1.06760687049179e-06\\
47.5111809043884	1.03777588678078e-06\\
48.0139447231293	1.00919269999111e-06\\
48.5167085418701	9.81789558929247e-07\\
49.0194723615646	9.55502948110643e-07\\
49.5222361803055	9.30273642105184e-07\\
50.025	9.06046074528044e-07\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
-50.0250000009537	2.71925982425758e-08\\
-49.5222361812592	2.79192569618836e-08\\
-49.0194723625183	2.86769195056991e-08\\
-48.5167085437775	2.94663506233972e-08\\
-48.0139447240829	3.02893473080879e-08\\
-47.5111809053421	3.11478206144189e-08\\
-47.0084170866013	3.20438119927324e-08\\
-46.5056532669067	3.29795115938669e-08\\
-46.0028894481659	3.39572636537389e-08\\
-45.5001256284714	3.49795846038559e-08\\
-44.9973618097305	3.60491787532169e-08\\
-44.4945979909897	3.71689445610723e-08\\
-43.9918341722488	3.83420063199136e-08\\
-43.4890703525543	3.95717215523339e-08\\
-42.9863065328598	4.0861706421258e-08\\
-42.483542714119	4.22127807708783e-08\\
-41.9807788953781	4.363847724842e-08\\
-41.4780150766373	4.51301233606038e-08\\
-40.9752512569427	4.67030354805997e-08\\
-40.4724874372482	4.83590509303689e-08\\
-39.9697236185074	5.01039171957318e-08\\
-39.4669597997665	5.19438650148363e-08\\
-38.9641959810257	5.38856494564088e-08\\
-38.4614321613312	5.59366069158296e-08\\
-37.9586683425903	5.81047111536392e-08\\
-37.4559045228958	6.03986377717414e-08\\
-36.953140704155	6.28278313263841e-08\\
-36.4503768854141	6.54025885671317e-08\\
-35.9476130657196	6.81341449926265e-08\\
-35.4448492469788	7.10347729387939e-08\\
-34.9420854282379	7.41178914909213e-08\\
-34.4393216085434	7.73981890800357e-08\\
-33.9365577898025	8.08917608313697e-08\\
-33.433793970108	8.46162626078062e-08\\
-32.9310301513672	8.85910838022141e-08\\
-32.4282663326263	9.28375415432114e-08\\
-31.9255025138855	9.73790990066448e-08\\
-31.422738694191	1.02241611690812e-07\\
-30.9199748744965	1.07453604625274e-07\\
-30.4172110567093	1.13046588617882e-07\\
-29.9144472370148	1.19055412237112e-07\\
-29.4116834182739	1.25518656621249e-07\\
-28.9089195985794	1.32479103465144e-07\\
-28.4061557788849	1.39984249664105e-07\\
-27.903391960144	1.48086872639452e-07\\
-27.4006281423569	1.56845747556478e-07\\
-26.8978643226624	1.66326341519141e-07\\
-26.3951005029678	1.76601759452333e-07\\
-25.892336684227	1.87753674205093e-07\\
-25.3895728645325	1.99873502970682e-07\\
-24.8868090457916	2.13063720250206e-07\\
-24.3840452270508	2.27439327996071e-07\\
-23.8812814073563	2.43129596622094e-07\\
-23.3785175886154	2.60280055772166e-07\\
-22.8757537698746	2.79054777632681e-07\\
-22.3729899501801	2.99639017334319e-07\\
-21.8702261314392	3.22242263123274e-07\\
-21.3674623126984	3.47101762471214e-07\\
-20.8646984930038	3.74486660764672e-07\\
-20.361934674263	4.04702591397244e-07\\
-19.8591708555222	4.38097281188488e-07\\
-19.3564070358276	4.75066955357706e-07\\
-18.8536432170868	5.16063454122917e-07\\
-18.3508793983459	5.61603105520003e-07\\
-17.8481155786514	6.12276348413432e-07\\
-17.3453517599106	6.68759263230956e-07\\
-16.8425879402161	7.31826816396941e-07\\
-16.3398241205215	8.02368028726685e-07\\
-15.8370603027344	8.81395331484014e-07\\
-15.3342964839935	9.70095007005178e-07\\
-14.831532664299	1.06980615627306e-06\\
-14.3287688446045	1.18207382368563e-06\\
-13.8260050258636	1.30867063281859e-06\\
-13.3232412061691	1.45162653150677e-06\\
-12.820477388382	1.61326296575781e-06\\
-12.3177135686874	1.79622443015337e-06\\
-11.8149497489929	2.00351207302329e-06\\
-11.3121859302521	2.23851181445356e-06\\
-10.8094221115112	2.50501399493008e-06\\
-10.3066582918167	2.80721785210492e-06\\
-9.80389447307587	3.1497113157225e-06\\
-9.30113065433502	3.5374131761301e-06\\
-8.7983668346405	3.97546056563058e-06\\
-8.29560301589966	4.46902191511556e-06\\
-7.79283919715881	5.02300387113241e-06\\
-7.29007537746429	5.6416314892227e-06\\
-6.78731155872345	6.32787964885417e-06\\
-6.2845477399826	7.08271890338674e-06\\
-5.78178392028809	7.90421133518848e-06\\
-5.27902010154724	8.78648055183118e-06\\
-4.77625628185272	9.71865643646652e-06\\
-4.27349246311188	1.06839635941741e-05\\
-3.77072864437103	1.1659187264923e-05\\
-3.26796482563019	1.26148060862474e-05\\
-2.76520100593567	1.35159985518302e-05\\
-2.26243718624115	1.43247258642398e-05\\
-1.75967336750031	1.5002784615234e-05\\
-1.25690954875946	1.55155157436498e-05\\
-0.754145730018616	1.58355599505916e-05\\
-0.251381910324097	1.59460542337869e-05\\
0.251381909370422	1.58425174122401e-05\\
0.754145729064941	1.55331687261701e-05\\
1.25690954685211	1.50376188446655e-05\\
1.75967336559296	1.43842707253372e-05\\
2.26243718528748	1.36069992574123e-05\\
2.76520100402832	1.27417467233326e-05\\
3.26796482372284	1.18234456018135e-05\\
3.77072864341736	1.08837112309801e-05\\
4.27349246120453	9.94936062360952e-06\\
4.77625628089905	9.04173966463639e-06\\
5.27902010059357	8.17668639707669e-06\\
5.78178391838074	7.36498135843477e-06\\
6.28454773807526	6.61304391806616e-06\\
6.78731155776978	5.92375820354651e-06\\
7.29007537651062	5.29729390652545e-06\\
7.79283919525146	4.73185010159416e-06\\
8.29560301494598	4.22429135694957e-06\\
8.79836683368683	3.77065959264455e-06\\
9.30113065242767	3.36656949383174e-06\\
9.80389447212219	3.00749775181131e-06\\
10.3066582899094	2.68898467191414e-06\\
10.8094221096039	2.40676896874625e-06\\
11.3121859292984	2.15686933327519e-06\\
11.8149497480392	1.93562746264586e-06\\
12.3177135677338	1.73972362610408e-06\\
12.8204773874283	1.56617558144667e-06\\
13.3232412052155	1.41232251289758e-06\\
13.8260050239563	1.27580428208041e-06\\
14.3287688436508	1.15453712053182e-06\\
14.8315326623917	1.04668652939344e-06\\
15.3342964820862	9.50641249955475e-07\\
15.837060300827	8.64995495342136e-07\\
16.3398241195679	7.88498516174352e-07\\
16.8425879392624	7.20075341423265e-07\\
17.3453517589569	6.58778743764521e-07\\
17.8481155767441	6.03779519145475e-07\\
18.3508793964386	5.54352130102687e-07\\
18.8536432151794	5.09860927491723e-07\\
19.3564070339203	4.69748662398906e-07\\
19.8591708536148	4.33526467835676e-07\\
20.3619346733093	4.00764998631509e-07\\
20.8646984920502	3.710867836626e-07\\
21.367462310791	3.44159460846649e-07\\
21.8702261304855	3.19690204600431e-07\\
22.3729899482727	2.97420540446014e-07\\
22.8757537679672	2.7712206189523e-07\\
23.3785175876617	2.58592661298018e-07\\
23.8812814064026	2.41653254601237e-07\\
24.3840452260971	2.26144940038142e-07\\
24.886809044838	2.11926528270734e-07\\
25.3895728635788	1.98872396356409e-07\\
25.8923366823196	1.86870591639687e-07\\
26.3951005020142	1.75821266060194e-07\\
26.897864320755	1.65635199264602e-07\\
27.4006281404495	1.56232546483226e-07\\
27.9033919591904	1.47541824382924e-07\\
28.4061557779312	1.39498875423305e-07\\
28.9089195976257	1.32046102732652e-07\\
29.4116834173203	1.25131682446322e-07\\
29.9144472351074	1.18708972707271e-07\\
30.4172110548019	1.1273591096761e-07\\
30.9199748735428	1.07174522576137e-07\\
31.4227386922836	1.01990497033966e-07\\
31.9255025119781	9.71527835402775e-08\\
32.4282663316727	9.26332515138739e-08\\
32.9310301504135	8.84063871137153e-08\\
33.4337939691544	8.44490231910466e-08\\
33.9365577888489	8.07400998836805e-08\\
34.439321606636	7.72604514948094e-08\\
34.9420854263306	7.39926169779359e-08\\
35.4448492460251	7.09206711968502e-08\\
35.9476130647659	6.80300742406104e-08\\
36.4503768835068	6.53075369894118e-08\\
36.9531407032013	6.27409008774338e-08\\
37.4559045219421	6.03190303538614e-08\\
37.9586683416367	5.80317164322608e-08\\
38.4614321603775	5.5869589024593e-08\\
38.9641959791183	5.38240427921943e-08\\
39.4669597978592	5.18871647314789e-08\\
39.9697236175537	5.0051671474094e-08\\
40.4724874362946	4.83108513332775e-08\\
40.9752512559891	4.66585189234925e-08\\
41.4780150756836	4.50889637015894e-08\\
41.9807788934708	4.36005353071645e-08\\
42.4835427131653	4.21774769138183e-08\\
42.9863065319061	4.08261543322075e-08\\
43.489070350647	3.95414882642386e-08\\
43.9918341703415	3.83139584780867e-08\\
44.494597990036	3.71428456324985e-08\\
44.9973618087769	3.60248649522443e-08\\
45.5001256275177	3.49569151542051e-08\\
46.0028894472122	3.39361067719368e-08\\
46.5056532649994	3.29597484582944e-08\\
47.0084170846939	3.20253359387124e-08\\
47.5111809043884	3.11305327904687e-08\\
48.0139447231293	3.02731568702086e-08\\
48.5167085418701	2.94511759563187e-08\\
49.0194723615646	2.86626850171112e-08\\
49.5222361803055	2.79059075986021e-08\\
50.025	2.71791771172536e-08\\
};
\end{axis}
\end{tikzpicture}%

==> figures/el_figure_7_effective_conductance.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=-50.0250000009537,
xmax=50.025,
ymin=-0.447432798304948,
ymax=0.499260895142484,
ylabel style={font=\color{white!15!black}},
ylabel={$G$ (fW/K)},
title style={font=\bfseries},
title={$P_R = \SI{0.2}{fW}$},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
-50.0250000009537	-0.0011130357963148\\
-49.5222361812592	-0.00114187744004771\\
-49.0194723625183	-0.00117193568431852\\
-48.5167085437775	-0.00120321187721541\\
-48.0139447240829	-0.00123578242836221\\
-47.5111809053421	-0.00126970927302411\\
-47.0084170866013	-0.00130507814316101\\
-46.5056532669067	-0.00134196061095214\\
-46.0028894481659	-0.00138044909678857\\
-45.5001256284714	-0.00142064069024175\\
-44.9973618097305	-0.00146262812068608\\
-44.4945979909897	-0.00150652341199697\\
-43.9918341722488	-0.00155244192461909\\
-43.4890703525543	-0.00160049853751987\\
-42.9863065328598	-0.00165083911929743\\
-42.483542714119	-0.0017035923817375\\
-41.9807788953781	-0.00175892743401394\\
-41.4780150766373	-0.0018167908819668\\
-40.9752512569427	-0.00187775452438968\\
-40.4724874372482	-0.00194183569758218\\
-39.9697236185074	-0.00200923192536158\\
-39.4669597997665	-0.00208016416780179\\
-38.9641959810257	-0.00215488962684733\\
-38.4614321613312	-0.00223366468593359\\
-37.9586683425903	-0.00231676180850218\\
-37.4559045228958	-0.0024045169059203\\
-36.953140704155	-0.00249725414261142\\
-36.4503768854141	-0.00259533946695959\\
-35.9476130657196	-0.00269917257686829\\
-35.4448492469788	-0.00280918696247743\\
-34.9420854282379	-0.00292585555635198\\
-34.4393216085434	-0.00304969573432722\\
-33.9365577898025	-0.00318127158682011\\
-33.433793970108	-0.00332120123330797\\
-32.9310301513672	-0.00347015944353752\\
-32.4282663326263	-0.00362888725507378\\
-31.9255025138855	-0.00379819819348518\\
-31.422738694191	-0.00397898394266945\\
-30.9199748744965	-0.00417222686828813\\
-30.4172110567093	-0.00437904288425902\\
-29.9144472370148	-0.00460055272073526\\
-29.4116834182739	-0.0048381060897195\\
-28.9089195985794	-0.00509319898421166\\
-28.4061557788849	-0.00536734888808418\\
-27.903391960144	-0.00566239429512882\\
-27.4006281423569	-0.00598031058650075\\
-26.8978643226624	-0.00632329559171085\\
-26.3951005029678	-0.00669368795002309\\
-25.892336684227	-0.00709433980645107\\
-25.3895728645325	-0.00752820510011962\\
-24.8868090457916	-0.00799855106778239\\
-24.3840452270508	-0.00850933662932515\\
-23.8812814073563	-0.00906468748564321\\
-23.3785175886154	-0.00966932551643789\\
-22.8757537698746	-0.0103285595100862\\
-22.3729899501801	-0.0110483385412479\\
-21.8702261314392	-0.0118353710275345\\
-21.3674623126984	-0.0126973001569384\\
-20.8646984930038	-0.0136426542399342\\
-20.361934674263	-0.0146808604181398\\
-19.8591708555222	-0.0158232709764018\\
-19.3564070358276	-0.0170816599936738\\
-18.8536432170868	-0.018470742241031\\
-18.3508793983459	-0.0200056771449877\\
-17.8481155786514	-0.0217054730697169\\
-17.3453517599106	-0.0235903678579178\\
-16.8425879402161	-0.0256838860682894\\
-16.3398241205215	-0.0280128338124988\\
-15.8370603027344	-0.0306074265007803\\
-15.3342964839935	-0.033503185214704\\
-14.831532664299	-0.0367395829373647\\
-14.3287688446045	-0.0403634126545947\\
-13.8260050258636	-0.0444235074949026\\
-13.3232412061691	-0.0489818256817008\\
-12.820477388382	-0.0541009675798284\\
-12.3177135686874	-0.0598604720320705\\
-11.8149497489929	-0.0663426420601469\\
-11.3121859302521	-0.0736415374342834\\
-10.8094221115112	-0.0818612259267749\\
-10.3066582918167	-0.0911151260510191\\
-9.80389447307587	-0.101525186179288\\
-9.30113065433502	-0.113219209155001\\
-8.7983668346405	-0.126326960470503\\
-8.29560301589966	-0.140984423535047\\
-7.79283919715881	-0.157284490429435\\
-7.29007537746429	-0.175321834151624\\
-6.78731155872345	-0.195156230213723\\
-6.2845477399826	-0.216736339185376\\
-5.78178392028809	-0.239967371332982\\
-5.27902010154724	-0.264625828205469\\
-4.77625628185272	-0.290348872368594\\
-4.27349246311188	-0.316615854544274\\
-3.77072864437103	-0.34271494859917\\
-3.26796482563019	-0.367869238972868\\
-2.76520100593567	-0.391057056278795\\
-2.26243718624115	-0.411378458713904\\
-1.75967336750031	-0.427845074898337\\
-1.25690954875946	-0.439668255121718\\
-0.754145730018616	-0.446294931974615\\
-0.251381910324097	-0.447432798304948\\
0.251381909370422	-0.443113584499954\\
0.754145729064941	-0.433664830418338\\
1.25690954685211	-0.419648292350517\\
1.75967336559296	-0.401827678594347\\
2.26243718528748	-0.381027286407559\\
2.76520100402832	-0.358139372247005\\
3.26796482372284	-0.333965103807426\\
3.77072864341736	-0.309247453238531\\
4.27349246120453	-0.284645485975391\\
4.77625628089905	-0.260640164829535\\
5.27902010059357	-0.237596769893078\\
5.78178391838074	-0.215834808539212\\
6.28454773807526	-0.195522137473589\\
6.78731155776978	-0.176713844525251\\
7.29007537651062	-0.159456088287577\\
7.79283919525146	-0.143726154881037\\
8.29560301494598	-0.129465773139625\\
8.79836683368683	-0.116601621498072\\
9.30113065242767	-0.105019975939593\\
9.80389447212219	-0.0946278964323769\\
10.3066582899094	-0.0853208508675077\\
10.8094221096039	-0.0769967106697826\\
11.3121859292984	-0.0695578597874129\\
11.8149497480392	-0.0629098479756523\\
12.3177135677338	-0.0569750716568276\\
12.8204773874283	-0.0516729070408274\\
13.3232412052155	-0.046931725277684\\
13.8260050239563	-0.0426930714773562\\
14.3287688436508	-0.0388972450753359\\
14.8315326623917	-0.0354965097267956\\
15.3342964820862	-0.0324467898282534\\
15.837060300827	-0.0297068250899164\\
16.3398241195679	-0.0272430443001677\\
16.8425879392624	-0.0250246927043174\\
17.3453517589569	-0.0230246036615249\\
17.8481155767441	-0.0212182443505137\\
18.3508793964386	-0.0195855652821871\\
18.8536432151794	-0.0181072712034295\\
19.3564070339203	-0.0167664650939564\\
19.8591708536148	-0.0155493084418902\\
20.3619346733093	-0.0144421939449867\\
20.8646984920502	-0.0134341262299777\\
21.367462310791	-0.0125148675464439\\
21.8702261304855	-0.011675251569029\\
22.3729899482727	-0.0109074293780198\\
22.8757537679672	-0.0102042889405443\\
23.3785175876617	-0.00955949633309456\\
23.8812814064026	-0.00896741310204611\\
24.3840452260971	-0.00842300248839834\\
24.886809044838	-0.00792177212614509\\
25.3895728635788	-0.00745969366450021\\
25.8923366823196	-0.00703308515753081\\
26.3951005020142	-0.00663888492195753\\
26.897864320755	-0.00627410473902194\\
27.4006281404495	-0.00593607449244567\\
27.9033919591904	-0.00562257470002111\\
28.4061557779312	-0.00533137272862637\\
28.9089195976257	-0.00506061993062122\\
29.4116834173203	-0.00480863671551535\\
29.9144472351074	-0.00457377211192857\\
30.4172110548019	-0.00435466321946398\\
30.9199748735428	-0.00415006241134781\\
31.4227386922836	-0.00395873970206477\\
31.9255025119781	-0.00377967773377803\\
32.4282663316727	-0.00361191701782453\\
32.9310301504135	-0.0034545845169074\\
33.4337939691544	-0.00330688576755154\\
33.9365577888489	-0.00316809469440678\\
34.439321606636	-0.0030375486892894\\
34.9420854263306	-0.00291464175230623\\
35.4448492460251	-0.00279881996519149\\
35.9476130647659	-0.00268957625646653\\
36.4503768835068	-0.00258644492073773\\
36.9531407032013	-0.00248899855877901\\
37.4559045219421	-0.002396845209799\\
37.9586683416367	-0.00230962446238859\\
38.4614321603775	-0.00222699189433444\\
38.9641959791183	-0.00214866612399212\\
39.4669597978592	-0.0020743529239204\\
39.9697236175537	-0.00200379167982166\\
40.4724874362946	-0.00193673349841112\\
40.9752512559891	-0.00187297536221417\\
41.4780150756836	-0.00181229952376228\\
41.9807788934708	-0.00175471427093928\\
42.4835427131653	-0.00169944904653105\\
42.9863065319061	-0.00164710090286595\\
43.489070350647	-0.0015969828121259\\
43.9918341703415	-0.00154911554885026\\
44.494597990036	-0.00150338558994969\\
44.9973618087769	-0.00145966401999593\\
45.5001256275177	-0.00141783049410481\\
46.0028894472122	-0.00137779124519093\\
46.5056532649994	-0.00133943545671379\\
47.0084170846939	-0.00130267658693994\\
47.5111809043884	-0.00126743302527363\\
48.0139447231293	-0.00123361422506155\\
48.5167085418701	-0.00120115391969576\\
49.0194723615646	-0.00116997237918968\\
49.5222361803055	-0.00114001210633486\\
50.025	-0.00111120263197009\\
};
\addlegendentry{$G_R$}

\addplot [color=black!15!blue, dashed]
  table[row sep=crcr]{%
-50.0250000009537	0.00326853416111672\\
-49.5222361812592	0.00329672728115362\\
-49.0194723625183	0.00332648390510397\\
-48.5167085437775	0.00335747437685218\\
-48.0139447240829	0.00338976456132316\\
-47.5111809053421	0.0034234370234415\\
-47.0084170866013	0.0034585603338629\\
-46.5056532669067	0.00349522802052335\\
-46.0028894481659	0.00353352423296578\\
-45.5001256284714	0.00357354225322082\\
-44.9973618097305	0.0036153910844429\\
-44.4945979909897	0.00365917707678452\\
-43.9918341722488	0.00370501820850497\\
-43.4890703525543	0.00375305127613837\\
-42.9863065328598	0.00380339988980117\\
-42.483542714119	0.00385622606326829\\
-41.9807788953781	0.00391167379318799\\
-41.4780150766373	0.00396866760098288\\
-40.9752512569427	0.00402980668200449\\
-40.4724874372482	0.00409411409209681\\
-39.9697236185074	0.0041618146015058\\
-39.4669597997665	0.00423314585722334\\
-38.9641959810257	0.00430834614590465\\
-38.4614321613312	0.00438769549005253\\
-37.9586683425903	0.0044715037303266\\
-37.4559045228958	0.00456006751259176\\
-36.953140704155	0.00465374886303675\\
-36.4503768854141	0.00475292757205086\\
-35.9476130657196	0.00485801815212442\\
-35.4448492469788	0.0049694709377429\\
-34.9420854282379	0.00508777908464462\\
-34.4393216085434	0.0052134783962875\\
-33.9365577898025	0.00534715793971999\\
-33.433793970108	0.00548945916777346\\
-32.9310301513672	0.00564108578759809\\
-32.4282663326263	0.00580280976453955\\
-31.9255025138855	0.00597547736589269\\
-31.422738694191	0.00616001906047748\\
-30.9199748744965	0.00635745731997192\\
-30.4172110567093	0.00656888380279171\\
-29.9144472370148	0.00679560685401361\\
-29.4116834182739	0.0070389672388899\\
-28.9089195985794	0.00730043133184755\\
-28.4061557788849	0.0075817626678487\\
-27.903391960144	0.00788475354910831\\
-27.4006281423569	0.00821146162187224\\
-26.8978643226624	0.00856415638888001\\
-26.3951005029678	0.00894547346379361\\
-25.892336684227	0.0093580936211118\\
-25.3895728645325	0.00980523013535227\\
-24.8868090457916	0.0102904992570054\\
-24.3840452270508	0.0108176318119894\\
-23.8812814073563	0.0113911136576628\\
-23.3785175886154	0.0120158643508828\\
-22.8757537698746	0.0126974057889197\\
-22.3729899501801	0.0134419388394603\\
-21.8702261314392	0.0142564526386085\\
-21.3674623126984	0.0151487270930968\\
-20.8646984930038	0.0161276243283323\\
-20.361934674263	0.0172034030031762\\
-19.8591708555222	0.0183869464493063\\
-19.3564070358276	0.0196916914784928\\
-18.8536432170868	0.021131515598519\\
-18.3508793983459	0.0227237346271783\\
-17.8481155786514	0.0244862650177615\\
-17.3453517599106	0.0264408684892238\\
-16.8425879402161	0.0286118947545425\\
-16.3398241205215	0.0310270600721968\\
-15.8370603027344	0.0337167041850403\\
-15.3342964839935	0.0367191602094544\\
-14.831532664299	0.0400744493225653\\
-14.3287688446045	0.0438278894635711\\
-13.8260050258636	0.0480355443856116\\
-13.3232412061691	0.0527546344332328\\
-12.820477388382	0.0580575927314084\\
-12.3177135686874	0.0640175029926508\\
-11.8149497489929	0.0707235865764668\\
-11.3121859302521	0.0782732475647992\\
-10.8094221115112	0.0867746852946732\\
-10.3066582918167	0.0963466256390231\\
-9.80389447307587	0.10711770429619\\
-9.30113065433502	0.119224511591789\\
-8.7983668346405	0.1328083837168\\
-8.29560301589966	0.147999786465387\\
-7.79283919715881	0.164950397472988\\
-7.29007537746429	0.183764025543117\\
-6.78731155872345	0.204502457051778\\
-6.2845477399826	0.227219701919042\\
-5.78178392028809	0.251846775704904\\
-5.27902010154724	0.278223285514931\\
-4.77625628185272	0.306054976547939\\
-4.27349246311188	0.334887773843038\\
-3.77072864437103	0.364118436937016\\
-3.26796482563019	0.392881929747526\\
-2.76520100593567	0.420290475652683\\
-2.26243718624115	0.44518124466718\\
-1.75967336750031	0.466489166774253\\
-1.25690954875946	0.483153913762777\\
-0.754145730018616	0.494276478819922\\
-0.251381910324097	0.499260895142484\\
0.251381909370422	0.497843351208086\\
0.754145729064941	0.490136665868513\\
1.25690954685211	0.476623649539433\\
1.75967336559296	0.458054709368392\\
2.26243718528748	0.435416635035053\\
2.76520100402832	0.409753031980198\\
3.26796482372284	0.382156386995928\\
3.77072864341736	0.353615390767751\\
4.27349246120453	0.324958814921438\\
4.77625628089905	0.296909720064988\\
5.27902010059357	0.270016982633081\\
5.78178391838074	0.244604215979718\\
6.28454773807526	0.220909867271334\\
6.78731155776978	0.199089100732978\\
7.29007537651062	0.179152318199412\\
7.79283919525146	0.161064691241342\\
8.29560301494598	0.144746095875032\\
8.79836683368683	0.130079381423115\\
9.30113065242767	0.116957394738442\\
9.80389447212219	0.105238790913577\\
10.3066582899094	0.0947916633631381\\
10.8094221096039	0.0854887421505442\\
11.3121859292984	0.0772099596286959\\
11.8149497480392	0.0698471970822456\\
12.3177135677338	0.0632921107654931\\
12.8204773874283	0.0574565079045394\\
13.3232412052155	0.0522598797661644\\
13.8260050239563	0.0476244702971403\\
14.3287688436508	0.0434887047066552\\
14.8315326623917	0.0397926228721517\\
15.3342964820862	0.0364863919143856\\
15.837060300827	0.0335238250598029\\
16.3398241195679	0.0308659696778623\\
16.8425879392624	0.0284780550643899\\
17.3453517589569	0.0263295448238841\\
17.8481155767441	0.0243940677405081\\
18.3508793964386	0.0226468935312339\\
18.8536432151794	0.0210678079688415\\
19.3564070339203	0.0196388603791993\\
19.8591708536148	0.0183431401203234\\
20.3619346733093	0.0171670890443071\\
20.8646984920502	0.0160976820690327\\
21.367462310791	0.0151238983382374\\
21.8702261304855	0.0142360572514007\\
22.3729899482727	0.0134252967336074\\
22.8757537679672	0.0126838794900162\\
23.3785175876617	0.0120049337246667\\
23.8812814064026	0.0113823422761926\\
24.3840452260971	0.0108106567601273\\
24.886809044838	0.0102850153911042\\
25.3895728635788	0.00980107888589391\\
25.8923366823196	0.00935504205735204\\
26.3951005020142	0.00894325888719427\\
26.897864320755	0.00856270187125934\\
27.4006281404495	0.00821062841744972\\
27.9033919591904	0.00788439685936316\\
28.4061557779312	0.00758186061577308\\
28.9089195976257	0.00730091506734533\\
29.4116834173203	0.00703967764485972\\
29.9144472351074	0.00679657560809956\\
30.4172110548019	0.00657005663434339\\
30.9199748735428	0.00635872470860399\\
31.4227386922836	0.00616141649501217\\
31.9255025119781	0.00597697418817105\\
32.4282663316727	0.00580437983390264\\
32.9310301504135	0.00564270756663765\\
33.4337939691544	0.0054911139145445\\
33.9365577888489	0.00534883105867938\\
34.439321606636	0.00521515793617951\\
34.9420854263306	0.00508945366116449\\
35.4448492460251	0.00497113334461211\\
35.9476130647659	0.00485966106214872\\
36.4503768835068	0.00475454596147579\\
36.9531407032013	0.00465533825759479\\
37.4559045219421	0.00456162479514776\\
37.9586683416367	0.00447302598171061\\
38.4614321603775	0.00438920530738779\\
38.9641959791183	0.00430981639511521\\
39.4669597978592	0.00423457628444309\\
39.9697236175537	0.00416321224254756\\
40.4724874362946	0.00409548164130504\\
40.9752512559891	0.00403113275651111\\
41.4780150756836	0.00396996259975218\\
41.9807788934708	0.00391300336352818\\
42.4835427131653	0.00385637188531275\\
42.9863065319061	0.0038046526936602\\
43.489070350647	0.00375428337886909\\
43.9918341703415	0.00370621879383523\\
44.494597990036	0.00366033342327635\\
44.9973618087769	0.00361650685998348\\
45.5001256275177	0.00357462611903817\\
46.0028894472122	0.00353456931864167\\
46.5056532649994	0.00349624436859963\\
47.0084170846939	0.00345954940438928\\
47.5111809043884	0.00342438988698511\\
48.0139447231293	0.00339069195718144\\
48.5167085418701	0.00335836782539782\\
49.0194723615646	0.00332735323698846\\
49.5222361803055	0.0032975714154573\\
50.025	0.00326896595766267\\
};
\addlegendentry{$G_{qp}$}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-50.0250000009537,
xmax=50.025,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\nu$ (\si{kHz})},
ymin=-0.411260847939855,
ymax=0.800020765969168,
ylabel style={font=\color{white!15!black}},
ylabel={$G$ (pW/K)},
title style={font=\bfseries},
title={$P_R = \SI{20}{fW}$},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
-50.0250000009537	-0.00286326257973991\\
-49.5222361812592	-0.00296669898437397\\
-49.0194723625183	-0.0030747417365413\\
-48.5167085437775	-0.00318826497301173\\
-48.0139447240829	-0.00330729584752257\\
-47.5111809053421	-0.00343181381008843\\
-47.0084170866013	-0.00356286145220864\\
-46.5056532669067	-0.00370050132581086\\
-46.0028894481659	-0.00384514043817293\\
-45.5001256284714	-0.00399722856309682\\
-44.9973618097305	-0.00415674507295354\\
-44.4945979909897	-0.00432517395055678\\
-43.9918341722488	-0.00450260770724379\\
-43.4890703525543	-0.00468964779850766\\
-42.9863065328598	-0.00488695227342976\\
-42.483542714119	-0.00509522547525714\\
-41.9807788953781	-0.00531523480552665\\
-41.4780150766373	-0.00554781564944293\\
-40.9752512569427	-0.00579387109106086\\
-40.4724874372482	-0.00605438445937039\\
-39.9697236185074	-0.00633042588292491\\
-39.4669597997665	-0.00662316426580046\\
-38.9641959810257	-0.00693504234723427\\
-38.4614321613312	-0.00726521216824598\\
-37.9586683425903	-0.00761627697804083\\
-37.4559045228958	-0.00798990990447271\\
-36.953140704155	-0.00838955109002126\\
-36.4503768854141	-0.00881415466879652\\
-35.9476130657196	-0.00926929570207353\\
-35.4448492469788	-0.00975383433443138\\
-34.9420854282379	-0.0102744387099277\\
-34.4393216085434	-0.0108298530845258\\
-33.9365577898025	-0.0114281006867448\\
-33.433793970108	-0.0120707131759157\\
-32.9310301513672	-0.0127587315277957\\
-32.4282663326263	-0.0135028519311684\\
-31.9255025138855	-0.0143054128467154\\
-31.422738694191	-0.0151722717964904\\
-30.9199748744965	-0.0161100088399169\\
-30.4172110567093	-0.0171260404637881\\
-29.9144472370148	-0.0182287112736014\\
-29.4116834182739	-0.01942748501181\\
-28.9089195985794	-0.0207330658479352\\
-28.4061557788849	-0.0221653096943758\\
-27.903391960144	-0.0237236882622887\\
-27.4006281423569	-0.025440442999861\\
-26.8978643226624	-0.0273159850773851\\
-26.3951005029678	-0.0293916692087585\\
-25.892336684227	-0.0316827262590401\\
-25.3895728645325	-0.0342178114730063\\
-24.8868090457916	-0.0370300796885323\\
-24.3840452270508	-0.0401588023245003\\
-23.8812814073563	-0.0436488486189845\\
-23.3785175886154	-0.0475783661524317\\
-22.8757537698746	-0.0519639097488062\\
-22.3729899501801	-0.0569334613893123\\
-21.8702261314392	-0.0625514614573546\\
-21.3674623126984	-0.0689236620561621\\
-20.8646984930038	-0.0761752471918047\\
-20.361934674263	-0.084454159290873\\
-19.8591708555222	-0.094002342327079\\
-19.3564070358276	-0.104978813284982\\
-18.8536432170868	-0.117624943975847\\
-18.3508793983459	-0.132212715818722\\
-17.8481155786514	-0.149165666892079\\
-17.3453517599106	-0.168697276254521\\
-16.8425879402161	-0.191074231225216\\
-16.3398241205215	-0.216445880923564\\
-15.8370603027344	-0.244972064418607\\
-15.3342964839935	-0.275691780341361\\
-14.831532664299	-0.308062524677335\\
-14.3287688446045	-0.339665539237938\\
-13.8260050258636	-0.367982128741566\\
-13.3232412061691	-0.391223028190789\\
-12.820477388382	-0.405807580551266\\
-12.3177135686874	-0.411260847939855\\
-11.8149497489929	-0.406875322239096\\
-11.3121859302521	-0.393440956050649\\
-10.8094221115112	-0.3728311412405\\
-10.3066582918167	-0.346438605188958\\
-9.80389447307587	-0.316189332250635\\
-9.30113065433502	-0.284046279116223\\
-8.7983668346405	-0.251366145887039\\
-8.29560301589966	-0.219239676187239\\
-7.79283919715881	-0.188639918965201\\
-7.29007537746429	-0.160297424341615\\
-6.78731155872345	-0.134577375855378\\
-6.2845477399826	-0.111678585350202\\
-5.78178392028809	-0.0916683696763627\\
-5.27902010154724	-0.0745118816431665\\
-4.77625628185272	-0.0604895876752006\\
-4.27349246311188	-0.0486790939086612\\
-3.77072864437103	-0.0396758728429641\\
-3.26796482563019	-0.0328438972652122\\
-2.76520100593567	-0.027929681507669\\
-2.26243718624115	-0.0251497824104075\\
-1.75967336750031	-0.0233170072934293\\
-1.25690954875946	-0.0226624779499743\\
-0.754145730018616	-0.023426224141575\\
-0.251381910324097	-0.0249270603510753\\
0.251381909370422	-0.0265422660450803\\
0.754145729064941	-0.0289884040646967\\
1.25690954685211	-0.0316720490804563\\
1.75967336559296	-0.0344686488340512\\
2.26243718528748	-0.0372729290172671\\
2.76520100402832	-0.0399989347036854\\
3.26796482372284	-0.0425775501725597\\
3.77072864341736	-0.0449551296937565\\
4.27349246120453	-0.047381529375153\\
4.77625628089905	-0.0492320751362342\\
5.27902010059357	-0.0507982591725912\\
5.78178391838074	-0.0522219004890486\\
6.28454773807526	-0.0532727880218688\\
6.78731155776978	-0.0539535685490393\\
7.29007537651062	-0.054546389382726\\
7.79283919525146	-0.0546800275742782\\
8.29560301494598	-0.0547310104741123\\
8.79836683368683	-0.0543908763440845\\
9.30113065242767	-0.0539848920643073\\
9.80389447212219	-0.0532572941446069\\
10.3066582899094	-0.0524858264170958\\
10.8094221096039	-0.0514589999738252\\
11.3121859292984	-0.0504117159094687\\
11.8149497480392	-0.0491689467497764\\
12.3177135677338	-0.0479278085864449\\
12.8204773874283	-0.0465431375510647\\
13.3232412052155	-0.0451792051840815\\
13.8260050239563	-0.0437154255610065\\
14.3287688436508	-0.0422345106359866\\
14.8315326623917	-0.0407958371555626\\
15.3342964820862	-0.0393075042687952\\
15.837060300827	-0.0378710785846137\\
16.3398241195679	-0.0364097572940899\\
16.8425879392624	-0.0349734573940528\\
17.3453517589569	-0.0335972955010152\\
17.8481155767441	-0.0322221452250754\\
18.3508793964386	-0.0308843421123928\\
18.8536432151794	-0.0295862922482734\\
19.3564070339203	-0.0283297888909347\\
19.8591708536148	-0.027134977859703\\
20.3619346733093	-0.0259632820928014\\
20.8646984920502	-0.0248352697929048\\
21.367462310791	-0.0237514065206366\\
21.8702261304855	-0.0227111929189733\\
22.3729899482727	-0.0217140385558007\\
22.8757537679672	-0.0207591522607547\\
23.3785175876617	-0.0198455843262656\\
23.8812814064026	-0.0189631066024851\\
24.3840452260971	-0.0181296048560586\\
24.886809044838	-0.0173338368074672\\
25.3895728635788	-0.0165744984530551\\
25.8923366823196	-0.0158467689964071\\
26.3951005020142	-0.0151537953057093\\
26.897864320755	-0.0144961388607536\\
27.4006281404495	-0.013864440042753\\
27.9033919591904	-0.0132678145402056\\
28.4061557779312	-0.012699488107402\\
28.9089195976257	-0.0121542606914831\\
29.4116834173203	-0.0116390436888428\\
29.9144472351074	-0.011145031226232\\
30.4172110548019	-0.010674905929725\\
30.9199748735428	-0.0102303320525696\\
31.4227386922836	-0.00980426052061863\\
31.9255025119781	-0.00940111864594129\\
32.4282663316727	-0.0090148056465959\\
32.9310301504135	-0.00864696515186912\\
33.4337939691544	-0.00829665593641729\\
33.9365577888489	-0.00796477587786821\\
34.439321606636	-0.00764673654845849\\
34.9420854263306	-0.00734366875273847\\
35.4448492460251	-0.00705480007666996\\
35.9476130647659	-0.00677940091752889\\
36.4503768835068	-0.00651677810213883\\
36.9531407032013	-0.00626627138293238\\
37.4559045219421	-0.00602726253715089\\
37.9586683416367	-0.0057991626822483\\
38.4614321603775	-0.00558141212324692\\
38.9641959791183	-0.00537348459365931\\
39.4669597978592	-0.00517487835958744\\
39.9697236175537	-0.00498512496727693\\
40.4724874362946	-0.00480377585715929\\
40.9752512559891	-0.00463040832618612\\
41.4780150756836	-0.00446462229876814\\
41.9807788934708	-0.00430544047956696\\
42.4835427131653	-0.00415374216000638\\
42.9863065319061	-0.00400854794815741\\
43.489070350647	-0.00386953968367409\\
43.9918341703415	-0.00373594712226576\\
44.494597990036	-0.00360844404451012\\
44.9973618087769	-0.00348626347065307\\
45.5001256275177	-0.00336876096398079\\
46.0028894472122	-0.0032564916771359\\
46.5056532649994	-0.00314881514030147\\
47.0084170846939	-0.00304518630487809\\
47.5111809043884	-0.00294606824793569\\
48.0139447231293	-0.00285092110743535\\
48.5167085418701	-0.00275928593871361\\
49.0194723615646	-0.00267154922974915\\
49.5222361803055	-0.0025870104842101\\
50.025	-0.00250601451054088\\
};
\addlegendentry{$G_R$}

\addplot [color=black!15!blue, dashed]
  table[row sep=crcr]{%
-50.0250000009537	0.00308182444465302\\
-49.5222361812592	0.00318979377142477\\
-49.0194723625183	0.00330294768926324\\
-48.5167085437775	0.00342101569133682\\
-48.0139447240829	0.0035445554651955\\
-47.5111809053421	0.00367422348344985\\
-47.0084170866013	0.00380969590181728\\
-46.5056532669067	0.00395164916835396\\
-46.0028894481659	0.00410046720982737\\
-45.5001256284714	0.0042565619908875\\
-44.9973618097305	0.00442084466054653\\
-44.4945979909897	0.00459287872761673\\
-43.9918341722488	0.00477361011517508\\
-43.4890703525543	0.0049635844728685\\
-42.9863065328598	0.00516338797023455\\
-42.483542714119	0.00537365152994729\\
-41.9807788953781	0.00559504276620039\\
-41.4780150766373	0.00582831374320306\\
-40.9752512569427	0.00607424402091365\\
-40.4724874372482	0.00633368732618931\\
-39.9697236185074	0.00660756626476413\\
-39.4669597997665	0.00689687935304163\\
-38.9641959810257	0.007201606693786\\
-38.4614321613312	0.00752503794429269\\
-37.9586683425903	0.00786742166943839\\
-37.4559045228958	0.00823013885972425\\
-36.953140704155	0.00861319769436483\\
-36.4503768854141	0.00902111481834825\\
-35.9476130657196	0.00945251744347711\\
-35.4448492469788	0.00991275679767624\\
-34.9420854282379	0.0104002257849763\\
-34.4393216085434	0.0109212807703157\\
-33.9365577898025	0.0114740546218389\\
-33.433793970108	0.0120633939690213\\
-32.9310301513672	0.0126953128792609\\
-32.4282663326263	0.0133674455956205\\
-31.9255025138855	0.0140861895776436\\
-31.422738694191	0.014855582204828\\
-30.9199748744965	0.0156801021312497\\
-30.4172110567093	0.016564710152812\\
-29.9144472370148	0.0175149009724151\\
-29.4116834182739	0.0185367863816151\\
-28.9089195985794	0.019637181825611\\
-28.4061557788849	0.0208165444571341\\
-27.903391960144	0.0220969191606786\\
-27.4006281423569	0.023472468080478\\
-26.8978643226624	0.0249707284579595\\
-26.3951005029678	0.0265846494725791\\
-25.892336684227	0.0283363045621463\\
-25.3895728645325	0.0302406185482891\\
-24.8868090457916	0.0323147080345647\\
-24.3840452270508	0.0345773658403648\\
-23.8812814073563	0.0370511295231673\\
-23.3785175886154	0.0397378997376484\\
-22.8757537698746	0.042710161413784\\
-22.3729899501801	0.0459508540844403\\
-21.8702261314392	0.0495206872905668\\
-21.3674623126984	0.0534635691514273\\
-20.8646984930038	0.05783115701169\\
-20.361934674263	0.0626846931251205\\
-19.8591708555222	0.0680354319073533\\
-19.3564070358276	0.0740142183317479\\
-18.8536432170868	0.0807252886785293\\
-18.3508793983459	0.0882985487949946\\
-17.8481155786514	0.0967798167764841\\
-17.3453517599106	0.106457903813226\\
-16.8425879402161	0.117600162388542\\
-16.3398241205215	0.130559379790143\\
-15.8370603027344	0.145566105365438\\
-15.3342964839935	0.16364025251079\\
-14.831532664299	0.184975135244768\\
-14.3287688446045	0.210912265732156\\
-13.8260050258636	0.242215310719017\\
-13.3232412061691	0.278459094156918\\
-12.820477388382	0.320689172404533\\
-12.3177135686874	0.367289539649068\\
-11.8149497489929	0.41736598323675\\
-11.3121859302521	0.46924409437121\\
-10.8094221115112	0.520797014083149\\
-10.3066582918167	0.570759907850812\\
-9.80389447307587	0.617653174636196\\
-9.30113065433502	0.660124643355839\\
-8.7983668346405	0.697462378164042\\
-8.29560301589966	0.729224946225696\\
-7.79283919715881	0.755072518731885\\
-7.29007537746429	0.7748617106667\\
-6.78731155872345	0.788753360683697\\
-6.2845477399826	0.79702113502225\\
-5.78178392028809	0.800020765969168\\
-5.27902010154724	0.79816447441724\\
-4.77625628185272	0.791535754642074\\
-4.27349246311188	0.781300016591632\\
-3.77072864437103	0.767183874559288\\
-3.26796482563019	0.750029772461511\\
-2.76520100593567	0.73029930317065\\
-2.26243718624115	0.70799439231918\\
-1.75967336750031	0.684399956590103\\
-1.25690954875946	0.659466691331463\\
-0.754145730018616	0.633116157416327\\
-0.251381910324097	0.606113905021639\\
0.251381909370422	0.579153082516849\\
0.754145729064941	0.55167131801974\\
1.25690954685211	0.524311144127813\\
1.75967336559296	0.497267986174051\\
2.26243718528748	0.470708038727291\\
2.76520100402832	0.444770817892791\\
3.26796482372284	0.419570819324375\\
3.77072864341736	0.395199893083477\\
4.27349246120453	0.371459628558526\\
4.77625628089905	0.348958190945804\\
5.27902010059357	0.327445596419219\\
5.78178391838074	0.306797953183388\\
6.28454773807526	0.287257605489128\\
6.78731155776978	0.26880778633599\\
7.29007537651062	0.25119094985406\\
7.79283919525146	0.23474913012066\\
8.29560301494598	0.219123369548513\\
8.79836683368683	0.204589797917528\\
9.30113065242767	0.190831751267805\\
9.80389447212219	0.178070888184393\\
10.3066582899094	0.166030146912712\\
10.8094221096039	0.154886682606778\\
11.3121859292984	0.144399893587485\\
11.8149497480392	0.134710694521012\\
12.3177135677338	0.125611895621536\\
12.8204773874283	0.11721506110021\\
13.3232412052155	0.109342872600331\\
13.8260050239563	0.10208356241542\\
14.3287688436508	0.0953360266578582\\
14.8315326623917	0.0890203555352435\\
15.3342964820862	0.0831993737026456\\
15.837060300827	0.0777548065842994\\
16.3398241195679	0.0727361004301242\\
16.8425879392624	0.0680747876014565\\
17.3453517589569	0.0637167813116912\\
17.8481155767441	0.0596971584467431\\
18.3508793964386	0.055962479350073\\
18.8536432151794	0.0524917648425592\\
19.3564070339203	0.049265478414921\\
19.8591708536148	0.0462476966795183\\
20.3619346733093	0.0434585172190594\\
20.8646984920502	0.0408633754133668\\
21.367462310791	0.0384473173122787\\
21.8702261304855	0.0361971347478186\\
22.3729899482727	0.0341004645629012\\
22.8757537679672	0.0321458633390511\\
23.3785175876617	0.0303227825261542\\
23.8812814064026	0.0286300716321923\\
24.3840452260971	0.0270407857437504\\
24.886809044838	0.025556039866631\\
25.3895728635788	0.0241681758053743\\
25.8923366823196	0.0228734531102945\\
26.3951005020142	0.0216609392317701\\
26.897864320755	0.0205229672455217\\
27.4006281404495	0.0194615100474999\\
27.9033919591904	0.0184615413562769\\
28.4061557779312	0.017523538729174\\
28.9089195976257	0.0166467893161051\\
29.4116834173203	0.0158196065443146\\
29.9144472351074	0.0150454083607524\\
30.4172110548019	0.0143171332477296\\
30.9199748735428	0.0136289555888933\\
31.4227386922836	0.0129835857967265\\
31.9255025119781	0.0123731370908691\\
32.4282663316727	0.0117998994250993\\
32.9310301504135	0.0112591084914474\\
33.4337939691544	0.010748638648503\\
33.9365577888489	0.0102648098223742\\
34.439321606636	0.00980932884184981\\
34.9420854263306	0.00937866636747437\\
35.4448492460251	0.00897125018979721\\
35.9476130647659	0.00858561735856113\\
36.4503768835068	0.00822040801255598\\
36.9531407032013	0.00787436214214922\\
37.4559045219421	0.00754629908794317\\
37.9586683416367	0.00723512951655074\\
38.4614321603775	0.00693983917510746\\
38.9641959791183	0.00665946132574225\\
39.4669597978592	0.00639311983303716\\
39.9697236175537	0.00613998997688235\\
40.4724874362946	0.0058992989438542\\
40.9752512559891	0.00567032836003558\\
41.4780150756836	0.0054524049677066\\
41.9807788934708	0.00524546774140009\\
42.4835427131653	0.00504775604145262\\
42.9863065319061	0.00485932712058169\\
43.489070350647	0.0046796659540802\\
43.9918341703415	0.00450873228626034\\
44.494597990036	0.00434516037591383\\
44.9973618087769	0.00418899849000797\\
45.5001256275177	0.00404021885571215\\
46.0028894472122	0.00389768494468431\\
46.5056532649994	0.00376144142796243\\
47.0084170846939	0.00363146601911894\\
47.5111809043884	0.00350681294669637\\
48.0139447231293	0.003387520654641\\
48.5167085418701	0.00327357176550704\\
49.0194723615646	0.00316417705710744\\
49.5222361803055	0.00305959902714414\\
50.025	0.00295913315813052\\
};
\addlegendentry{$G_{qp}$}

\end{axis}
\end{tikzpicture}%

==> figures/el_figure_8_thermal_electrical_response.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000000,
ymin=-60,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$K_0(1,3)$ (signal) (K/fW)},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=white!35!red]
  table[row sep=crcr]{%
0.001	98.4311680185252\\
0.00110975249641207	98.4311151022688\\
0.00123155060329283	98.431049899508\\
0.00136671635646201	98.4309700275037\\
0.00151671688847092	98.4308710773785\\
0.00168318035333096	98.4307495220302\\
0.00186791359902078	98.4305995683234\\
0.00207292177959537	98.4304149173985\\
0.00230043011977292	98.4301878666868\\
0.00255290806823952	98.4299076565822\\
0.00283309610183932	98.429563274616\\
0.0031440354715915	98.429138359314\\
0.00348910121340677	98.4286155183024\\
0.00387203878181256	98.4279718837706\\
0.00429700470432084	98.427178587296\\
0.00476861169771447	98.4262023159182\\
0.00529197873595844	98.4249994671348\\
0.00587278661318948	98.4235183663071\\
0.00651733960488242	98.4216944979405\\
0.00723263389648353	98.4194480256907\\
0.00802643352225717	98.4166819931529\\
0.00890735463861044	98.4132753020757\\
0.00988495904662559	98.4090804981968\\
0.0109698579789238	98.4039148043644\\
0.0121738272773966	98.3975536239257\\
0.0135099352119803	98.3897201895908\\
0.0149926843278605	98.3800752511975\\
0.0166381688607613	98.3681991257438\\
0.0184642494289554	98.3535774755168\\
0.0204907468981585	98.3355758727584\\
0.0227396575235793	98.3134154697935\\
0.0252353917043477	98.2861369791485\\
0.0280050389418363	98.2525630749025\\
0.0310786618778201	98.2112471654205\\
0.0344896226040576	98.1604115880212\\
0.0382749447851631	98.0978772744125\\
0.042475715525369	98.0209726976443\\
0.0471375313411672	97.9264266034683\\
0.0523109930805626	97.8102381235083\\
0.058052255160949	97.667524672225\\
0.0644236350872137	97.4923371695605\\
0.0714942898659758	97.2774467387922\\
0.0793409666579749	97.0140962241381\\
0.0880488358164346	96.6917197569662\\
0.097712415353465	96.2976289247564\\
0.108436596868961	95.8166780173452\\
0.120337784077759	95.230924251588\\
0.13354515629299	94.5193061145632\\
0.148202070579886	93.657393804893\\
0.164467617799466	92.6172653530078\\
0.182518349431904	91.3676126935547\\
0.202550193923067	89.8741834284467\\
0.224780583354873	88.1007126431391\\
0.249450813523032	86.0104892803362\\
0.276828663039207	83.568694277993\\
0.307211299886176	80.7455779760657\\
0.340928506974681	77.5204017827392\\
0.378346261713193	73.8858712100605\\
0.419870708444391	69.8525147646661\\
0.465952566866468	65.4522192905549\\
0.517092024289676	60.7399866388198\\
0.573844164830239	55.7930673355305\\
0.636824994471859	50.7070193981338\\
0.706718127392749	45.5888879238498\\
0.784282206133768	40.548433880652\\
0.870359136148517	35.6888860133113\\
0.96588322411587	31.0988296140518\\
1.07189131920513	26.8465171180612\\
1.18953406737032	22.9772299331722\\
1.32008840083142	19.5135926436855\\
1.46497139830729	16.4581871234155\\
1.62575566644379	13.7975496694035\\
1.80418640939207	11.5066561013403\\
2.00220037181558	9.5531992214554\\
2.22194686093952	7.90123170899092\\
2.4658110758226	6.51399106832142\\
2.73643999707467	5.35590285387599\\
3.03677111803546	4.39386332461142\\
3.37006432927193	3.59794784157184\\
3.7399373024788	2.94169660612177\\
4.15040475785048	2.40211119118078\\
4.60592204114511	1.95946923645107\\
5.11143348344017	1.59703737406499\\
5.67242606849198	1.30073864246284\\
6.29498899022189	1.05881121358957\\
6.98587974678525	0.86148133406357\\
7.75259748862946	0.700663033956045\\
8.6034644166845	0.569690413540395\\
9.54771611420806	0.463084041648568\\
10.5956017927762	0.376350214479589\\
11.7584955405216	0.305810563893728\\
13.049019780144	0.248458702197202\\
14.4811822767453	0.201840499512274\\
16.0705281826164	0.163954633236217\\
17.8343087693191	0.133170371481564\\
19.7916686785356	0.108159821322144\\
21.9638537241655	0.0878422677755287\\
24.3744415012222	0.0713385439394143\\
27.0495973046314	0.0579336956099664\\
30.0183581357559	0.0470464754769457\\
33.3129478793467	0.0382044461488612\\
36.9691270719502	0.0310236847921932\\
41.0265810582719	0.0251922457064569\\
45.5293507486695	0.0204566984901991\\
50.5263106533568	0.0166111717145723\\
56.0716993820546	0.0134884422589686\\
62.2257083673023	0.0109526883670218\\
69.0551352016233	0.00889359923304697\\
76.6341086800746	0.0072215873018545\\
85.0448934180269	0.00586389768775535\\
94.3787827777537	0.00476144716678571\\
104.737089795945	0.0038662562391925\\
116.232246867985	0.00313936310195962\\
128.989026125331	0.0025491292229774\\
143.145893752348	0.00206986324743232\\
158.856512942805	0.00168070326556129\\
176.291411809595	0.00136470912213808\\
195.639834351706	0.00110812528603018\\
217.111794569451	0.000899782201200994\\
240.940356023953	0.000730610195608044\\
267.384161583995	0.000593244721721675\\
296.730240818887	0.000481705805055462\\
329.297125509715	0.00039113774702607\\
365.438307095725	0.000317597764902296\\
405.546073584083	0.000257884357589802\\
450.05576757005	0.000209397944131964\\
499.450511585514	0.000170027693677895\\
554.266452066311	0.00013805963740789\\
615.09857885805	0.000112102055832352\\
682.607183427239	9.10248931157049e-05\\
757.525025877192	7.39105575784471e-05\\
840.665288561832	6.00139787779166e-05\\
932.930402628468	4.87301704083792e-05\\
1035.32184329566	3.95678923806898e-05\\
1148.95100018731	3.21282651537406e-05\\
1275.05124071301	2.60874041009604e-05\\
1414.99129743458	2.11823205174629e-05\\
1570.29012472938	1.71994711225533e-05\\
1742.63338600965	1.39654624891681e-05\\
1933.89175045523	1.13395015924212e-05\\
2146.14119785841	9.20726697327877e-06\\
2381.68555197616	7.47593143318897e-06\\
2643.0814869741	6.07012083196631e-06\\
2933.16627839004	4.92863259028723e-06\\
3255.08859983506	4.00177131870606e-06\\
3612.34269970943	3.24918519261854e-06\\
4008.80632889846	2.63810911564473e-06\\
4448.78283112759	2.14193829084393e-06\\
4937.047852839	1.73906988108522e-06\\
5478.90117959395	1.41196245082594e-06\\
6080.22426164943	1.14637227315437e-06\\
6747.5440531107	9.30733236799541e-07\\
7488.10385759001	7.55653377928043e-07\\
8309.94194935339	6.13506098117569e-07\\
9221.97882333432	4.98098331605324e-07\\
10234.1140210545	4.04401108556328e-07\\
11357.3335834311	3.28330817686192e-07\\
12603.8292967973	2.66571592823346e-07\\
13987.1310264724	2.16431078966777e-07\\
15522.2535742705	1.7572328782641e-07\\
17225.8596539879	1.4267344013206e-07\\
19116.440753857	1.15840665695219e-07\\
21214.5178491063	9.40552157094963e-08\\
23542.8641432242	7.6367465697346e-08\\
26126.7522556333	6.20064959978284e-08\\
28994.2285388288	5.03464614158177e-08\\
32176.4175025074	4.08792852738653e-08\\
35707.8596490046	3.31924924963093e-08\\
39626.8863870148	2.69512142686687e-08\\
43976.0360930272	2.18835822018826e-08\\
48802.5158365443	1.77688712592194e-08\\
54158.7137807948	1.44278757628741e-08\\
60102.7678207039	1.17150967511331e-08\\
66699.1966303011	9.51240072504672e-09\\
74019.5999691564	7.72387134470579e-09\\
82143.4358491942	6.27163027596988e-09\\
91158.8829975082	5.09244437877007e-09\\
101163.797976621	4.13497120052332e-09\\
112266.777351082	3.35752280273893e-09\\
124588.336429501	2.72625005896322e-09\\
138262.217376465	2.21366855008301e-09\\
153436.840893001	1.7974617514837e-09\\
170276.91722259	1.4595092287277e-09\\
188965.233969121	1.18509765044756e-09\\
209704.640132323	9.62280119496637e-10\\
232720.247896041	7.81356008128732e-10\\
258261.876068267	6.34448618454828e-10\\
286606.761694826	5.15162211761893e-10\\
318062.569279412	4.18303578403729e-10\\
352970.730273064	3.39655921688259e-10\\
391710.149080926	2.75795276143575e-10\\
434701.315812502	2.23941445478892e-10\\
482410.870416537	1.81836953595221e-10\\
535356.667741072	1.47648769035492e-10\\
594113.398496504	1.19888499411748e-10\\
659318.827133354	9.73475948392795e-11\\
731680.714342721	7.90447326801745e-11\\
811984.499318401	6.41830940817753e-11\\
901101.825166504	5.2115675052476e-11\\
1000000	4.23171187829085e-11\\
};
\addlegendentry{$\real$}

\addplot [color=white!35!red, dashed]
  table[row sep=crcr]{%
0.001	-0.14995074782726\\
0.00110975249641207	-0.166408127239968\\
0.00123155060329283	-0.184671712200469\\
0.00136671635646201	-0.204939728065824\\
0.00151671688847092	-0.227432145852177\\
0.00168318035333096	-0.252393080252087\\
0.00186791359902078	-0.280093423880633\\
0.00207292177959537	-0.31083379298334\\
0.00230043011977292	-0.344947782820389\\
0.00255290806823952	-0.382805572230491\\
0.00283309610183932	-0.424817954532315\\
0.0031440354715915	-0.471440748618148\\
0.00348910121340677	-0.523179768451364\\
0.00387203878181256	-0.580596259120288\\
0.00429700470432084	-0.644312952827149\\
0.00476861169771447	-0.715020817816437\\
0.00529197873595844	-0.793486438964634\\
0.00587278661318948	-0.880560305598812\\
0.00651733960488242	-0.97718589004116\\
0.00723263389648353	-1.08440972623018\\
0.00802643352225717	-1.20339258136769\\
0.00890735463861044	-1.3354216917951\\
0.00988495904662559	-1.48192439049767\\
0.0109698579789238	-1.64448296761542\\
0.0121738272773966	-1.82485110749244\\
0.0135099352119803	-2.02497184375993\\
0.0149926843278605	-2.24699727315818\\
0.0166381688607613	-2.49330980572874\\
0.0184642494289554	-2.76654549873828\\
0.0204907468981585	-3.06961883635355\\
0.0227396575235793	-3.40574950141581\\
0.0252353917043477	-3.77849031558815\\
0.0280050389418363	-4.19175669019167\\
0.0310786618778201	-4.6498563502665\\
0.0344896226040576	-5.15751869595397\\
0.0382749447851631	-5.71992296480999\\
0.042475715525369	-6.34272246077555\\
0.0471375313411672	-7.03206277929342\\
0.0523109930805626	-7.79459003444384\\
0.058052255160949	-8.63744456150319\\
0.0644236350872137	-9.56823216299815\\
0.0714942898659758	-10.5949647712109\\
0.0793409666579749	-11.7259577821156\\
0.0880488358164346	-12.9696692055036\\
0.097712415353465	-14.3344600805785\\
0.108436596868961	-15.8282530335116\\
0.120337784077759	-17.4580609311482\\
0.13354515629299	-19.2293524358245\\
0.148202070579886	-21.1452261415519\\
0.164467617799466	-23.205362014877\\
0.182518349431904	-25.4047427741878\\
0.202550193923067	-27.7321544644889\\
0.224780583354873	-30.1685337377718\\
0.249450813523032	-32.6852890213222\\
0.276828663039207	-35.2428203164979\\
0.307211299886176	-37.7895668860344\\
0.340928506974681	-40.2619965527915\\
0.378346261713193	-42.5859967962629\\
0.419870708444391	-44.680043745178\\
0.465952566866468	-46.4603035843887\\
0.517092024289676	-47.8474150574886\\
0.573844164830239	-48.7741989311078\\
0.636824994471859	-49.1930905410187\\
0.706718127392749	-49.0818740328907\\
0.784282206133768	-48.4464917200138\\
0.870359136148517	-47.3202843213693\\
0.96588322411587	-45.7598399658791\\
1.07189131920513	-43.8383800289573\\
1.18953406737032	-41.6380421289995\\
1.32008840083142	-39.2424343698768\\
1.46497139830729	-36.730493619306\\
1.62575566644379	-34.1721878886033\\
1.80418640939207	-31.6261252578702\\
2.00220037181558	-29.1388027449135\\
2.22194686093952	-26.7450652282176\\
2.4658110758226	-24.4693252826293\\
2.73643999707467	-22.327159520087\\
3.03677111803546	-20.3269981441926\\
3.37006432927193	-18.4717252023319\\
3.7399373024788	-16.7600898251396\\
4.15040475785048	-15.187888892566\\
4.60592204114511	-13.7489196217272\\
5.11143348344017	-12.4357220446671\\
5.67242606849198	-11.2401410354326\\
6.29498899022189	-10.1537399938135\\
6.98587974678525	-9.16809640481323\\
7.75259748862946	-8.27500581264091\\
8.6034644166845	-7.46661632857043\\
9.54771611420806	-6.7355114884419\\
10.5956017927762	-6.07475547856359\\
11.7584955405216	-5.47791148971661\\
13.049019780144	-4.93904135867426\\
14.4811822767453	-4.45269256669003\\
16.0705281826164	-4.01387706244622\\
17.8343087693191	-3.61804514109955\\
19.7916686785356	-3.26105669159699\\
21.9638537241655	-2.93915143008592\\
24.3744415012222	-2.64891923102146\\
27.0495973046314	-2.38727129530841\\
30.0183581357559	-2.15141262690781\\
33.3129478793467	-1.93881609736613\\
36.9691270719502	-1.74719824224521\\
41.0265810582719	-1.57449684014335\\
45.5293507486695	-1.41885026066894\\
50.5263106533568	-1.27857852624124\\
56.0716993820546	-1.15216600591409\\
62.2257083673023	-1.03824564430963\\
69.0551352016233	-0.93558462099296\\
76.6341086800746	-0.843071333457093\\
85.0448934180269	-0.759703598158071\\
94.3787827777537	-0.684577967703312\\
104.737089795945	-0.616880067406303\\
116.232246867985	-0.5558758603519\\
128.989026125331	-0.500903756432412\\
143.145893752348	-0.451367487221123\\
158.856512942805	-0.406729674851772\\
176.291411809595	-0.366506029124159\\
195.639834351706	-0.33026011279814\\
217.111794569451	-0.297598620414415\\
240.940356023953	-0.268167120974918\\
267.384161583995	-0.241646219428381\\
296.730240818887	-0.217748096141633\\
329.297125509715	-0.196213387413581\\
365.438307095725	-0.176808373624573\\
405.546073584083	-0.159322444831674\\
450.05576757005	-0.143565816542876\\
499.450511585514	-0.129367471053916\\
554.266452066311	-0.116573302131985\\
615.09857885805	-0.105044443003102\\
682.607183427239	-0.0946557595640571\\
757.525025877192	-0.0852944925145774\\
840.665288561832	-0.0768590337081641\\
932.930402628468	-0.0692578234669416\\
1035.32184329566	-0.0624083569115259\\
1148.95100018731	-0.0562362885348613\\
1275.05124071301	-0.0506746253114454\\
1414.99129743458	-0.0456629995914846\\
1570.29012472938	-0.0411470138934539\\
1742.63338600965	-0.0370776504873954\\
1933.89175045523	-0.0334107393634455\\
2146.14119785841	-0.0301064788129798\\
2381.68555197616	-0.0271290034202498\\
2643.0814869741	-0.0244459947765448\\
2933.16627839004	-0.0220283306923245\\
3255.08859983506	-0.0198497691003913\\
3612.34269970943	-0.0178866632195556\\
4008.80632889846	-0.0161177048874222\\
4448.78283112759	-0.014523693276597\\
4937.047852839	-0.0130873264840618\\
5478.90117959395	-0.0117930137316905\\
6080.22426164943	-0.0106267061395696\\
6747.5440531107	-0.00957574423535899\\
7488.10385759001	-0.00862872054457847\\
8309.94194935339	-0.00777535577038672\\
9221.97882333432	-0.007006387218919\\
10234.1140210545	-0.00631346825915264\\
11357.3335834311	-0.00568907772602735\\
12603.8292967973	-0.00512643828345806\\
13987.1310264724	-0.00461944286111834\\
15522.2535742705	-0.00416258836650048\\
17225.8596539879	-0.0037509159527264\\
19116.440753857	-0.00337995719374585\\
21214.5178491063	-0.00304568558268601\\
23542.8641432242	-0.00274447282690145\\
26126.7522556333	-0.00247304946534243\\
28994.2285388288	-0.00222846938077699\\
32176.4175025074	-0.0020080778216779\\
35707.8596490046	-0.00180948258667972\\
39626.8863870148	-0.0016305280588368\\
43976.0360930272	-0.0014692718078448\\
48802.5158365443	-0.00132396350625998\\
54158.7137807948	-0.00119302593086713\\
60102.7678207039	-0.00107503784297889\\
66699.1966303011	-0.00096871856184378\\
74019.5999691564	-0.000872914063717303\\
82143.4358491942	-0.000786584455710768\\
91158.8829975082	-0.000708792688454566\\
101163.797976621	-0.000638694385059244\\
112266.777351082	-0.00057552867597438\\
124588.336429501	-0.00051860994026369\\
138262.217376465	-0.000467320363653301\\
153436.840893001	-0.000421103232575775\\
170276.91722259	-0.000379456891421144\\
188965.233969121	-0.000341929297404936\\
209704.640132323	-0.000308113113949964\\
232720.247896041	-0.00027764128932375\\
258261.876068267	-0.000250183072540747\\
286606.761694826	-0.000225440423284569\\
318062.569279412	-0.000203144776882427\\
352970.730273064	-0.000183054129217693\\
391710.149080926	-0.000164950409939324\\
434701.315812502	-0.000148637115456089\\
482410.870416537	-0.000133937176023357\\
535356.667741072	-0.000120691033771117\\
594113.398496504	-0.000108754910811524\\
659318.827133354	-9.79992486274545e-05\\
731680.714342721	-8.83073018026836e-05\\
811984.499318401	-7.957387082959e-05\\
901101.825166504	-7.17041602398599e-05\\
1000000	-6.46127496639886e-05\\
};
\addlegendentry{$\imaginary$}

\node[right, align=left]
at (axis cs:10000,-40) {(a)};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000000,
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (Hz)},
ymin=-0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$K_0(1,5)$ (heater) (K/pW)}
]
\addplot [color=white!35!red, forget plot]
  table[row sep=crcr]{%
0.001	0.759532901106881\\
0.00110975249641207	0.759529659285132\\
0.00123155060329283	0.759537763839503\\
0.00136671635646201	0.759526417463383\\
0.00151671688847092	0.759528038374258\\
0.00168318035333096	0.759532901106881\\
0.00186791359902078	0.759529659285132\\
0.00207292177959537	0.759526417463383\\
0.00230043011977292	0.759524796552509\\
0.00255290806823952	0.759519933819886\\
0.00283309610183932	0.759518312909012\\
0.0031440354715915	0.759511829265515\\
0.00348910121340677	0.759513450176389\\
0.00387203878181256	0.759505345622018\\
0.00429700470432084	0.759498861978521\\
0.00476861169771447	0.75949075742415\\
0.00529197873595844	0.759481031958904\\
0.00587278661318948	0.759464822850161\\
0.00651733960488242	0.759455097384916\\
0.00723263389648353	0.759437267365299\\
0.00802643352225717	0.759404849147814\\
0.00890735463861044	0.7593805354847\\
0.00988495904662559	0.759340012712843\\
0.0109698579789238	0.759299489940986\\
0.0121738272773966	0.75923627441689\\
0.0135099352119803	0.759169817071045\\
0.0149926843278605	0.75909201334908\\
0.0166381688607613	0.758988275053127\\
0.0184642494289554	0.758855360361438\\
0.0204907468981585	0.758699752917508\\
0.0227396575235793	0.75850686452347\\
0.0252353917043477	0.75827507426845\\
0.0280050389418363	0.757981689400208\\
0.0310786618778201	0.757628330829618\\
0.0344896226040576	0.757189063982692\\
0.0382749447851631	0.756644437928939\\
0.042475715525369	0.75597986447049\\
0.0471375313411672	0.755158062657238\\
0.0523109930805626	0.754157960647816\\
0.058052255160949	0.752921205650751\\
0.0644236350872137	0.751404033072439\\
0.0714942898659758	0.749543227388782\\
0.0793409666579749	0.74726260578869\\
0.0880488358164346	0.744471397263204\\
0.097712415353465	0.741057758962001\\
0.108436596868961	0.736892018015138\\
0.120337784077759	0.731821808800436\\
0.13354515629299	0.725657484745603\\
0.148202070579886	0.718198052902233\\
0.164467617799466	0.709190651173939\\
0.182518349431904	0.698371071088216\\
0.202550193923067	0.685441065044199\\
0.224780583354873	0.670087797243155\\
0.249450813523032	0.651993569153728\\
0.276828663039207	0.630861754085927\\
0.307211299886176	0.606423280834625\\
0.340928506974681	0.578517679223268\\
0.378346261713193	0.547073629173389\\
0.419870708444391	0.512185143515696\\
0.465952566866468	0.474137502564059\\
0.517092024289676	0.433407621767991\\
0.573844164830239	0.390673118956939\\
0.636824994471859	0.346768728419771\\
0.706718127392749	0.302630724677783\\
0.784282206133768	0.259220606713958\\
0.870359136148517	0.217445200225299\\
0.96588322411587	0.178086640639603\\
1.07189131920513	0.141753365359256\\
1.18953406737032	0.108857549522427\\
1.32008840083142	0.0796180870620854\\
1.46497139830729	0.0540834029756601\\
1.62575566644379	0.0321660622687066\\
1.80418640939207	0.0136813071157719\\
2.00220037181558	-0.00161664298359851\\
2.22194686093952	-0.014004375317703\\
2.4658110758226	-0.0237668767050395\\
2.73643999707467	-0.0311830466629263\\
3.03677111803546	-0.036518216966436\\
3.37006432927193	-0.0400221847021215\\
3.7399373024788	-0.041930976681489\\
4.15040475785048	-0.0424704707991917\\
4.60592204114511	-0.0418600635709848\\
5.11143348344017	-0.0403148471103773\\
5.67242606849198	-0.03804528385932\\
6.29498899022189	-0.0352541189819968\\
6.98587974678525	-0.0321310934424483\\
7.75259748862946	-0.0288466838345898\\
8.6034644166845	-0.0255463690323989\\
9.54771611420806	-0.022346726232275\\
10.5956017927762	-0.01933409698633\\
11.7584955405216	-0.0165658746545167\\
13.049019780144	-0.0140738967573175\\
14.4811822767453	-0.0118691221263175\\
16.0705281826164	-0.0099467460416054\\
17.8343087693191	-0.00829107293208213\\
19.7916686785356	-0.00687971433715717\\
21.9638537241655	-0.00568691874969146\\
24.3744415012222	-0.00468602086865798\\
27.0495973046314	-0.00385110820034163\\
30.0183581357559	-0.00315805300380927\\
33.3129478793467	-0.0025850657708695\\
36.9691270719502	-0.0021129107777617\\
41.0265810582719	-0.00172489835780428\\
45.5293507486695	-0.0014067409960103\\
50.5263106533568	-0.00114633567812748\\
56.0716993820546	-0.000933514896765496\\
62.2257083673023	-0.000759793526696919\\
69.0551352016233	-0.000618127846073744\\
76.6341086800746	-0.000502695461820178\\
85.0448934180269	-0.000408699951104267\\
94.3787827777537	-0.000332200933906754\\
104.737089795945	-0.000269968472939794\\
116.232246867985	-0.000219359729973875\\
128.989026125331	-0.0001782153870482\\
143.145893752348	-0.00014477325600253\\
158.856512942805	-0.000117596608630817\\
176.291411809595	-9.55149702891404e-05\\
195.639834351706	-7.75753739483424e-05\\
217.111794569451	-6.30023343327831e-05\\
240.940356023953	-5.11650529559496e-05\\
267.384161583995	-4.15505942220383e-05\\
296.730240818887	-3.37419759774861e-05\\
329.297125509715	-2.7400294226258e-05\\
365.438307095725	-2.22501524297788e-05\\
405.546073584083	-1.80677931847793e-05\\
450.05576757005	-1.46714368130832e-05\\
499.450511585514	-1.19134202660908e-05\\
554.266452066311	-9.67380336060692e-06\\
615.09857885805	-7.85517009768006e-06\\
682.607183427239	-6.37840276754838e-06\\
757.525025877192	-5.17924752349874e-06\\
840.665288561832	-4.20552365964604e-06\\
932.930402628468	-3.41485625461111e-06\\
1035.32184329566	-2.77283423416609e-06\\
1148.95100018731	-2.25151416689469e-06\\
1275.05124071301	-1.82820498715718e-06\\
1414.99129743458	-1.48448095688417e-06\\
1570.29012472938	-1.20538003962865e-06\\
1742.63338600965	-9.78752883117457e-07\\
1933.89175045523	-7.94734130905725e-07\\
2146.14119785841	-6.45313087984519e-07\\
2381.68555197616	-5.23985076490864e-07\\
2643.0814869741	-4.2546832123301e-07\\
2933.16627839004	-3.45474051466885e-07\\
3255.08859983506	-2.80519818096592e-07\\
3612.34269970943	-2.27777904197223e-07\\
4008.80632889846	-1.84952232794185e-07\\
4448.78283112759	-1.50178415306765e-07\\
4937.047852839	-1.21942590731708e-07\\
5478.90117959395	-9.90155231962285e-08\\
6080.22426164943	-8.03990894528176e-08\\
6747.5440531107	-6.52828270668481e-08\\
7488.10385759001	-5.30086518970526e-08\\
8309.94194935339	-4.30422090248044e-08\\
9221.97882333432	-3.49496100132578e-08\\
10234.1140210545	-2.83785438304205e-08\\
11357.3335834311	-2.30429391508494e-08\\
12603.8292967973	-1.87105103423213e-08\\
13987.1310264724	-1.51926449735437e-08\\
15522.2535742705	-1.23361926095798e-08\\
17225.8596539879	-1.00167974293373e-08\\
19116.440753857	-8.13348440656921e-09\\
21214.5178491063	-6.60426336763904e-09\\
23542.8641432242	-5.36255955119073e-09\\
26126.7522556333	-4.35431527571978e-09\\
28994.2285388288	-3.53563653713061e-09\\
32176.4175025074	-2.87088208150334e-09\\
35707.8596490046	-2.33111176120353e-09\\
39626.8863870148	-1.89282662371174e-09\\
43976.0360930272	-1.53694588303749e-09\\
48802.5158365443	-1.24797623620837e-09\\
54158.7137807948	-1.01333736103504e-09\\
60102.7678207039	-8.22814230687498e-10\\
66699.1966303011	-6.68112401579274e-10\\
74019.5999691564	-5.42496913996151e-10\\
82143.4358491942	-4.40499084986899e-10\\
91158.8829975082	-3.57678428724348e-10\\
101163.797976621	-2.90429339521797e-10\\
112266.777351082	-2.35824121434211e-10\\
124588.336429501	-1.91485530724494e-10\\
138262.217376465	-1.55483282319786e-10\\
153436.840893001	-1.26250014656906e-10\\
170276.91722259	-1.02513054438598e-10\\
188965.233969121	-8.32390106727359e-11\\
209704.640132323	-6.75887858906263e-11\\
232720.247896041	-5.4881045953379e-11\\
258261.876068267	-4.45625581007739e-11\\
286606.761694826	-3.61841059066087e-11\\
318062.569279412	-2.93809325957145e-11\\
352970.730273064	-2.38568613204642e-11\\
391710.149080926	-1.93714010714171e-11\\
434701.315812502	-1.57292768766095e-11\\
482410.870416537	-1.27719284856533e-11\\
535356.667741072	-1.03706074329944e-11\\
594113.398496504	-8.42077196027015e-12\\
659318.827133354	-6.83753578014555e-12\\
731680.714342721	-5.55197254309038e-12\\
811984.499318401	-4.50811512168575e-12\\
901101.825166504	-3.66051907599206e-12\\
1000000	-2.97228422519567e-12\\
};
\addplot [color=white!35!red, dashed, forget plot]
  table[row sep=crcr]{%
0.001	-0.00128447966272032\\
0.00110975249641207	-0.00142545142115816\\
0.00123155060329283	-0.0015819140380367\\
0.00136671635646201	-0.00175550979366069\\
0.00151671688847092	-0.00194818014036145\\
0.00168318035333096	-0.00216201097199111\\
0.00186791359902078	-0.00239929158772143\\
0.00207292177959537	-0.00266261599897353\\
0.00230043011977292	-0.00295482950584162\\
0.00255290806823952	-0.00327912169368865\\
0.00283309610183932	-0.00363898290282493\\
0.0031440354715915	-0.00403836172912531\\
0.00348910121340677	-0.00448159062675274\\
0.00387203878181256	-0.0049734104434303\\
0.00429700470432084	-0.00551919361227055\\
0.00476861169771447	-0.00612492040796389\\
0.00529197873595844	-0.00679703331806722\\
0.00587278661318948	-0.00754288026082109\\
0.00651733960488242	-0.00837063702203176\\
0.00723263389648353	-0.00928909197784562\\
0.00802643352225717	-0.0103082396900401\\
0.00890735463861044	-0.0114392270867174\\
0.00988495904662559	-0.0126941666776527\\
0.0109698579789238	-0.0140867254008231\\
0.0121738272773966	-0.0156316339169666\\
0.0135099352119803	-0.0173458484734322\\
0.0149926843278605	-0.0192477277853757\\
0.0166381688607613	-0.0213576155506058\\
0.0184642494289554	-0.0236979385906719\\
0.0204907468981585	-0.0262938400191745\\
0.0227396575235793	-0.0291730336130537\\
0.0252353917043477	-0.0323660697432794\\
0.0280050389418363	-0.0359059491421824\\
0.0310786618778201	-0.0398296425073988\\
0.0344896226040576	-0.0441781791454335\\
0.0382749447851631	-0.0489947537984124\\
0.042475715525369	-0.0543289562083951\\
0.0471375313411672	-0.0602327694936539\\
0.0523109930805626	-0.0667634194060701\\
0.058052255160949	-0.0739818673905555\\
0.0644236350872137	-0.0819525446543622\\
0.0714942898659758	-0.0907439093551955\\
0.0793409666579749	-0.100427129611129\\
0.0880488358164346	-0.111074943797644\\
0.097712415353465	-0.122756747161547\\
0.108436596868961	-0.135539756850654\\
0.120337784077759	-0.149485111597004\\
0.13354515629299	-0.164635917499159\\
0.148202070579886	-0.181018159784573\\
0.164467617799466	-0.198626621146368\\
0.182518349431904	-0.217413383406825\\
0.202550193923067	-0.237280432111516\\
0.224780583354873	-0.258057318351317\\
0.249450813523032	-0.279493054208043\\
0.276828663039207	-0.30124203109122\\
0.307211299886176	-0.322846848213518\\
0.340928506974681	-0.343760853382589\\
0.378346261713193	-0.363330414288387\\
0.419870708444391	-0.38084070923536\\
0.465952566866468	-0.395565671458767\\
0.517092024289676	-0.406801636023096\\
0.573844164830239	-0.413965441626625\\
0.636824994471859	-0.416635079049004\\
0.706718127392749	-0.414610016337752\\
0.784282206133768	-0.407933715172863\\
0.870359136148517	-0.396887256438966\\
0.96588322411587	-0.381953652285215\\
1.07189131920513	-0.363760918158253\\
1.18953406737032	-0.343015732297073\\
1.32008840083142	-0.320439624158722\\
1.46497139830729	-0.296716679022287\\
1.62575566644379	-0.272457452469172\\
1.80418640939207	-0.248179632165542\\
2.00220037181558	-0.224303082678934\\
2.22194686093952	-0.201155436642092\\
2.4658110758226	-0.178984140574478\\
2.73643999707467	-0.157971329335185\\
3.03677111803546	-0.138248686612777\\
3.37006432927193	-0.119910274042422\\
3.7399373024788	-0.10302207814296\\
4.15040475785048	-0.0876277340226079\\
4.60592204114511	-0.0737505696359897\\
5.11143348344017	-0.0613927707266128\\
5.67242606849198	-0.0505330081858\\
6.29498899022189	-0.0411241471857359\\
6.98587974678525	-0.0330925404684744\\
7.75259748862946	-0.0263398755974648\\
8.6034644166845	-0.0207477497523693\\
9.54771611420806	-0.0161843570125831\\
10.5956017927762	-0.0125121561256097\\
11.7584955405216	-0.00959527533013827\\
13.049019780144	-0.00730565859445498\\
14.4811822767453	-0.00552740129523777\\
16.0705281826164	-0.00415917637515962\\
17.8343087693191	-0.00311498833949841\\
19.7916686785356	-0.0023236675763407\\
21.9638537241655	-0.0017275525971734\\
24.3744415012222	-0.00128075203813749\\
27.0495973046314	-0.000947282142507862\\
30.0183581357559	-0.000699275092819615\\
33.3129478793467	-0.000515368760062683\\
36.9691270719502	-0.000379326029333914\\
41.0265810582719	-0.000278890959608993\\
45.5293507486695	-0.000204865427356531\\
50.5263106533568	-0.000150378505707914\\
56.0716993820546	-0.000110317319082892\\
62.2257083673023	-8.08891198903853e-05\\
69.0551352016233	-5.92876232809232e-05\\
76.6341086800746	-4.34407621337553e-05\\
85.0448934180269	-3.18211884491037e-05\\
94.3787827777537	-2.33046302965211e-05\\
104.737089795945	-1.70644488630524e-05\\
116.232246867985	-1.24934011674315e-05\\
128.989026125331	-9.14574290373796e-06\\
143.145893752348	-6.69447528463507e-06\\
158.856512942805	-4.89982943242318e-06\\
176.291411809595	-3.58606729674949e-06\\
195.639834351706	-2.62442391986971e-06\\
217.111794569451	-1.92057687379346e-06\\
240.940356023953	-1.40544826265321e-06\\
267.384161583995	-1.02845706445374e-06\\
296.730240818887	-7.52571492220098e-07\\
329.297125509715	-5.50682649602452e-07\\
365.438307095725	-4.02947484753972e-07\\
405.546073584083	-2.94842467619252e-07\\
450.05576757005	-2.15738188148538e-07\\
499.450511585514	-1.5785563432167e-07\\
554.266452066311	-1.15502056647537e-07\\
615.09857885805	-8.4511588538237e-08\\
682.607183427239	-6.18357946401933e-08\\
757.525025877192	-4.52439851051816e-08\\
840.665288561832	-3.31038837516044e-08\\
932.930402628468	-2.42211124680363e-08\\
1035.32184329566	-1.77217246171666e-08\\
1148.95100018731	-1.29662448528047e-08\\
1275.05124071301	-9.48676645462358e-09\\
1414.99129743458	-6.94092243247738e-09\\
1570.29012472938	-5.07820443960915e-09\\
1742.63338600965	-3.7153175304471e-09\\
1933.89175045523	-2.71814676642905e-09\\
2146.14119785841	-1.98856203181649e-09\\
2381.68555197616	-1.45476303737207e-09\\
2643.0814869741	-1.06421476675172e-09\\
2933.16627839004	-7.78478368767375e-10\\
3255.08859983506	-5.69428958849148e-10\\
3612.34269970943	-4.16488217375276e-10\\
4008.80632889846	-3.04599514293373e-10\\
4448.78283112759	-2.22746336425037e-10\\
4937.047852839	-1.62868241738863e-10\\
5478.90117959395	-1.19067680959399e-10\\
6080.22426164943	-8.70296432216866e-11\\
6747.5440531107	-6.35970217113949e-11\\
7488.10385759001	-4.64599172234243e-11\\
8309.94194935339	-3.39283080071629e-11\\
9221.97882333432	-2.47657175044922e-11\\
10234.1140210545	-1.80675125274134e-11\\
11357.3335834311	-1.31718568838424e-11\\
12603.8292967973	-9.59455817263427e-12\\
13987.1310264724	-6.98139677111182e-12\\
15522.2535742705	-5.07324621167908e-12\\
17225.8596539879	-3.68055279816103e-12\\
19116.440753857	-2.66466325024639e-12\\
21214.5178491063	-1.92416294765591e-12\\
23542.8641432242	-1.38488032323329e-12\\
26126.7522556333	-9.92573676728249e-13\\
28994.2285388288	-7.07580643868775e-13\\
32176.4175025074	-5.0090365162491e-13\\
35707.8596490046	-3.51346020006289e-13\\
39626.8863870148	-2.4341676123004e-13\\
43976.0360930272	-1.65797789177899e-13\\
48802.5158365443	-1.1022260194868e-13\\
54158.7137807948	-7.06560089519648e-14\\
60102.7678207039	-4.26941050640859e-14\\
66699.1966303011	-2.31253788437103e-14\\
74019.5999691564	-9.60970344658528e-15\\
82143.4358491942	-4.43567895109331e-16\\
91158.8829975082	5.61160276160077e-15\\
101163.797976621	9.45497625370113e-15\\
112266.777351082	1.17380827304041e-14\\
124588.336429501	1.29318914355148e-14\\
138262.217376465	1.33758268540472e-14\\
153436.840893001	1.33135765865699e-14\\
170276.91722259	1.29192406312905e-14\\
188965.233969121	1.23164186403356e-14\\
209704.640132323	1.15921345970932e-14\\
232720.247896041	1.08069881798919e-14\\
258261.876068267	1.00025489407869e-14\\
286606.761694826	9.20673642131517e-15\\
318062.569279412	8.43772957208252e-15\\
352970.730273064	7.70680279156555e-15\\
391710.149080926	7.02037899683199e-15\\
434701.315812502	6.38151199164926e-15\\
482410.870416537	5.79095322461273e-15\\
535356.667741072	5.24791621716836e-15\\
594113.398496504	4.7506213769807e-15\\
659318.827133354	4.2966815567076e-15\\
731680.714342721	3.88337238253269e-15\\
811984.499318401	3.50781943562038e-15\\
901101.825166504	3.16712564583882e-15\\
1000000	2.85845588596928e-15\\
};
\node[right, align=left]
at (axis cs:10000,0.8) {(b)};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.479\figurewidth,0.581\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000000,
ymin=-7,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$F_I$ (\num{e-3}/K)},
yticklabel pos=right
]
\addplot [color=white!35!red, forget plot]
  table[row sep=crcr]{%
0.001	12.2170765967024\\
0.00110975249641207	12.2170765967023\\
0.00123155060329283	12.2170765967023\\
0.00136671635646201	12.2170765967022\\
0.00151671688847092	12.2170765967021\\
0.00168318035333096	12.2170765967021\\
0.00186791359902078	12.2170765967019\\
0.00207292177959537	12.2170765967018\\
0.00230043011977292	12.2170765967016\\
0.00255290806823952	12.2170765967014\\
0.00283309610183932	12.2170765967011\\
0.0031440354715915	12.2170765967008\\
0.00348910121340677	12.2170765967004\\
0.00387203878181256	12.2170765966999\\
0.00429700470432084	12.2170765955684\\
0.00476861169771447	12.2170765955676\\
0.00529197873595844	12.2170765966976\\
0.00587278661318948	12.2170765966965\\
0.00651733960488242	12.2170765966951\\
0.00723263389648353	12.2170765966934\\
0.00802643352225717	12.2170765966912\\
0.00890735463861044	12.2170765966886\\
0.00988495904662559	12.2170765966854\\
0.0109698579789238	12.2170765966814\\
0.0121738272773966	12.2170765966766\\
0.0135099352119803	12.2170765966705\\
0.0149926843278605	12.2170765966631\\
0.0166381688607613	12.217076596654\\
0.0184642494289554	12.2170765966427\\
0.0204907468981585	12.2170765966289\\
0.0227396575235793	12.2170765966118\\
0.0252353917043477	12.2170765965909\\
0.0280050389418363	12.217076596565\\
0.0310786618778201	12.2170765965331\\
0.0344896226040576	12.2170765964939\\
0.0382749447851631	12.2170765964456\\
0.042475715525369	12.2170765963861\\
0.0471375313411672	12.2170765963128\\
0.0523109930805626	12.2170765962226\\
0.058052255160949	12.2170765961114\\
0.0644236350872137	12.2170765948436\\
0.0714942898659758	12.217076595806\\
0.0793409666579749	12.2170765955984\\
0.0880488358164346	12.2170765953427\\
0.097712415353465	12.2170765950278\\
0.108436596868961	12.2170765946401\\
0.120337784077759	12.2170765941625\\
0.13354515629299	12.2170765935743\\
0.148202070579886	12.21707659285\\
0.164467617799466	12.2170765919579\\
0.182518349431904	12.2170765908593\\
0.202550193923067	12.2170765895063\\
0.224780583354873	12.21707658784\\
0.249450813523032	12.2170765857879\\
0.276828663039207	12.2170765832606\\
0.307211299886176	12.2170765801482\\
0.340928506974681	12.2170765763149\\
0.378346261713193	12.2170765715941\\
0.419870708444391	12.2170765657803\\
0.465952566866468	12.2170765586201\\
0.517092024289676	12.2170765498022\\
0.573844164830239	12.2170765378115\\
0.636824994471859	12.2170765255681\\
0.706718127392749	12.2170765090967\\
0.784282206133768	12.2170764888118\\
0.870359136148517	12.2170764638292\\
0.96588322411587	12.2170764330625\\
1.07189131920513	12.2170763951713\\
1.18953406737032	12.2170763485069\\
1.32008840083142	12.2170762910371\\
1.46497139830729	12.2170762202599\\
1.62575566644379	12.2170761330947\\
1.80418640939207	12.2170760257456\\
2.00220037181558	12.2170758935405\\
2.22194686093952	12.2170757307231\\
2.4658110758226	12.2170755302048\\
2.73643999707467	12.2170752821258\\
3.03677111803546	12.2170749791273\\
3.37006432927193	12.2170746045762\\
3.7399373024788	12.2170741432995\\
4.15040475785048	12.2170735752114\\
4.60592204114511	12.2170728755848\\
5.11143348344017	12.2170720139586\\
5.67242606849198	12.21707095282\\
6.29498899022189	12.2170696459777\\
6.98587974678525	12.2170680365322\\
7.75259748862946	12.2170660544219\\
8.6034644166845	12.2170636122238\\
9.54771611420806	12.2170606070562\\
10.5956017927762	12.2170569035173\\
11.7584955405216	12.2170523449529\\
13.049019780144	12.2170467294581\\
14.4811822767453	12.2170398137\\
16.0705281826164	12.2170312966071\\
17.8343087693191	12.2170208073896\\
19.7916686785356	12.2170078894095\\
21.9638537241655	12.2169919803072\\
24.3744415012222	12.2169723874994\\
27.0495973046314	12.2169482580389\\
30.0183581357559	12.2169185415353\\
33.3129478793467	12.2168819443459\\
36.9691270719502	12.2168368733702\\
41.0265810582719	12.2167813666262\\
45.5293507486695	12.216713007957\\
50.5263106533568	12.2166288218412\\
56.0716993820546	12.2165251439827\\
62.2257083673023	12.2163974618852\\
69.0551352016233	12.216240218563\\
76.6341086800746	12.2160465710295\\
85.0448934180269	12.2158080927246\\
94.3787827777537	12.2155144073984\\
104.737089795945	12.2151527384984\\
116.232246867985	12.214707354373\\
128.989026125331	12.2141588858868\\
143.145893752348	12.2134834868593\\
158.856512942805	12.212651801452\\
176.291411809595	12.2116276944536\\
195.639834351706	12.2103666896424\\
217.111794569451	12.208814058767\\
240.940356023953	12.2069024563755\\
267.384161583995	12.2045490437697\\
296.730240818887	12.2016519437127\\
329.297125509715	12.1980859077434\\
365.438307095725	12.193697016291\\
405.546073584083	12.1882962146028\\
450.05576757005	12.1816514233434\\
499.450511585514	12.1734779757983\\
554.266452066311	12.163427019907\\
615.09857885805	12.1510715448828\\
682.607183427239	12.1358895997747\\
757.525025877192	12.1172443173669\\
840.665288561832	12.0943602873316\\
932.930402628468	12.0662959445075\\
1035.32184329566	12.0319117484316\\
1148.95100018731	11.9898342084442\\
1275.05124071301	11.9384162671873\\
1414.99129743458	11.875695290419\\
1570.29012472938	11.7993510152084\\
1742.63338600965	11.7066673989789\\
1933.89175045523	11.5945044794656\\
2146.14119785841	11.4592891393747\\
2381.68555197616	11.2970369442929\\
2643.0814869741	11.1034206260186\\
2933.16627839004	10.8739034746291\\
3255.08859983506	10.6039564484973\\
3612.34269970943	10.2893741402191\\
4008.80632889846	9.9266944189554\\
4448.78283112759	9.51370743172545\\
4937.047852839	9.05001168175082\\
5478.90117959395	8.53754170850127\\
6080.22426164943	7.980962696403\\
6747.5440531107	7.38781574205772\\
7488.10385759001	6.7683175916318\\
8309.94194935339	6.1347762672762\\
9221.97882333432	5.50066996462432\\
10234.1140210545	4.87952477120967\\
11357.3335834311	4.28378394823454\\
12603.8292967973	3.72386403763496\\
13987.1310264724	3.20753964165665\\
15522.2535742705	2.73971188541089\\
17225.8596539879	2.3225282868105\\
19116.440753857	1.95576115490008\\
21214.5178491063	1.63732857234184\\
23542.8641432242	1.36385144323008\\
26126.7522556333	1.13116841699086\\
28994.2285388288	0.934763766413009\\
32176.4175025074	0.770091929629086\\
35707.8596490046	0.632802290456828\\
39626.8863870148	0.518878779117298\\
43976.0360930272	0.424712994399328\\
48802.5158365443	0.347129256452821\\
54158.7137807948	0.283377425442407\\
60102.7678207039	0.231105942750965\\
66699.1966303011	0.188324240981788\\
74019.5999691564	0.153360839240582\\
82143.4358491942	0.124821221905351\\
91158.8829975082	0.101547965365843\\
101163.797976621	0.0825844350410634\\
112266.777351082	0.0671426152833081\\
124588.336429501	0.0545751551258038\\
138262.217376465	0.0443514302364525\\
153436.840893001	0.0360372710870691\\
170276.91722259	0.0292779430071284\\
188965.233969121	0.0237839523440438\\
209704.640132323	0.019319271966436\\
232720.247896041	0.0156916147318616\\
258261.876068267	0.0127444255452046\\
286606.761694826	0.0103503060130587\\
318062.569279412	0.00840562695045326\\
352970.730273064	0.00682612181075135\\
391710.149080926	0.00554328742896084\\
434701.315812502	0.00450144748060603\\
482410.870416537	0.00365535880489284\\
535356.667741072	0.00296826166675362\\
594113.398496504	0.00241029256611074\\
659318.827133354	0.00195719280135135\\
731680.714342721	0.00158925808587936\\
811984.499318401	0.00129048449381097\\
901101.825166504	0.00104787421636177\\
1000000	0.000850871342351997\\
};
\addplot [color=white!35!red, dashed, forget plot]
  table[row sep=crcr]{%
0.001	-1.46423069155577e-06\\
0.00110975249641207	-1.62509609762107e-06\\
0.00123155060329283	-1.80195916694992e-06\\
0.00136671635646201	-2.00015245511997e-06\\
0.00151671688847092	-2.21967596560069e-06\\
0.00168318035333096	-2.46408472966142e-06\\
0.00186791359902078	-2.73515626814103e-06\\
0.00207292177959537	-3.03466810014363e-06\\
0.00230043011977292	-3.36706402169484e-06\\
0.00255290806823952	-3.73767658143342e-06\\
0.00283309610183932	-4.14739455105451e-06\\
0.0031440354715915	-4.60243923181003e-06\\
0.00348910121340677	-5.10814318621655e-06\\
0.00387203878181256	-5.66806144380871e-06\\
0.00429700470432084	-6.29063722987211e-06\\
0.00476861169771447	-6.9803143230851e-06\\
0.00529197873595844	-7.74686908719402e-06\\
0.00587278661318948	-8.5965228303897e-06\\
0.00651733960488242	-9.54038504273613e-06\\
0.00723263389648353	-1.05873433180192e-05\\
0.00802643352225717	-1.17489515217423e-05\\
0.00890735463861044	-1.30394297963299e-05\\
0.00988495904662559	-1.44703320228978e-05\\
0.0109698579789238	-1.60585446155881e-05\\
0.0121738272773966	-1.78209539954816e-05\\
0.0135099352119803	-1.97762241149063e-05\\
0.0149926843278605	-2.19474627066035e-05\\
0.0166381688607613	-2.43559999894144e-05\\
0.0184642494289554	-2.70293874973099e-05\\
0.0204907468981585	-2.9996065523813e-05\\
0.0227396575235793	-3.32880293971854e-05\\
0.0252353917043477	-3.69408294821627e-05\\
0.0280050389418363	-4.09953487007925e-05\\
0.0310786618778201	-4.54951362520439e-05\\
0.0344896226040576	-5.04881851326466e-05\\
0.0382749447851631	-5.60295983983994e-05\\
0.042475715525369	-6.21789229219433e-05\\
0.0471375313411672	-6.90028156401928e-05\\
0.0523109930805626	-7.65768210665013e-05\\
0.058052255160949	-8.49809275432073e-05\\
0.0644236350872137	-9.43080103732452e-05\\
0.0714942898659758	-0.000104658055010559\\
0.0793409666579749	-0.000116145266956108\\
0.0880488358164346	-0.000128892739372291\\
0.097712415353465	-0.000143039118676372\\
0.108436596868961	-0.000158737271447121\\
0.120337784077759	-0.000176158728193085\\
0.13354515629299	-0.000195492794620791\\
0.148202070579886	-0.000216949217887383\\
0.164467617799466	-0.000240759964112783\\
0.182518349431904	-0.00026718366221562\\
0.202550193923067	-0.000296507381402841\\
0.224780583354873	-0.000329051074951861\\
0.249450813523032	-0.000365164913961394\\
0.276828663039207	-0.000405242618727389\\
0.307211299886176	-0.000449717903697883\\
0.340928506974681	-0.000499076031350645\\
0.378346261713193	-0.000553852034670607\\
0.419870708444391	-0.000614637827215866\\
0.465952566866468	-0.000682096423270523\\
0.517092024289676	-0.000756957494038243\\
0.573844164830239	-0.000840035587033536\\
0.636824994471859	-0.000932231460016447\\
0.706718127392749	-0.00103454718831421\\
0.784282206133768	-0.00114808972141028\\
0.870359136148517	-0.00127409710050895\\
0.96588322411587	-0.00141393179302687\\
1.07189131920513	-0.00156911535411156\\
1.18953406737032	-0.00174132842662919\\
1.32008840083142	-0.00193244362516401\\
1.46497139830729	-0.00214453442351839\\
1.62575566644379	-0.00237990181737625\\
1.80418640939207	-0.00264110276441964\\
2.00220037181558	-0.00293096973678734\\
2.22194686093952	-0.0032526507149043\\
2.4658110758226	-0.00360963762736574\\
2.73643999707467	-0.00400580412186075\\
3.03677111803546	-0.00444545133910026\\
3.37006432927193	-0.00493335145356801\\
3.7399373024788	-0.00547479744985452\\
4.15040475785048	-0.00607567110694554\\
4.60592204114511	-0.00674248965598645\\
5.11143348344017	-0.00748249376351234\\
5.67242606849198	-0.00830371684932066\\
6.29498899022189	-0.00921506862257455\\
6.98587974678525	-0.0102264452779242\\
7.75259748862946	-0.011348821024118\\
8.6034644166845	-0.0125943791550107\\
9.54771611420806	-0.0139766404614831\\
10.5956017927762	-0.0155106075938327\\
11.7584955405216	-0.0172129281392572\\
13.049019780144	-0.0191020816002942\\
14.4811822767453	-0.0211985708647392\\
16.0705281826164	-0.0235251500366861\\
17.8343087693191	-0.0261070717929735\\
19.7916686785356	-0.0289723582281871\\
21.9638537241655	-0.032152104500565\\
24.3744415012222	-0.0356808205809883\\
27.0495973046314	-0.0395968030645275\\
30.0183581357559	-0.0439425432093334\\
33.3129478793467	-0.0487652013418296\\
36.9691270719502	-0.0541171030856765\\
41.0265810582719	-0.0600563177027957\\
45.5293507486695	-0.066647275689698\\
50.5263106533568	-0.0739614715713089\\
56.0716993820546	-0.0820782310817381\\
62.2257083673023	-0.0910855688870029\\
69.0551352016233	-0.101081137046641\\
76.6341086800746	-0.112173265936715\\
85.0448934180269	-0.124482131888327\\
94.3787827777537	-0.138141036449515\\
104.737089795945	-0.153297820632659\\
116.232246867985	-0.17011643573491\\
128.989026125331	-0.188778662687347\\
143.145893752348	-0.209486008450159\\
158.856512942805	-0.232461789737255\\
176.291411809595	-0.257953417515959\\
195.639834351706	-0.286234889291984\\
217.111794569451	-0.317609491841953\\
240.940356023953	-0.352412738915309\\
267.384161583995	-0.391015516530552\\
296.730240818887	-0.433827439352262\\
329.297125509715	-0.481300379566216\\
365.438307095725	-0.533932117516522\\
405.546073584083	-0.592270058504747\\
450.05576757005	-0.656914844916789\\
499.450511585514	-0.728523747967537\\
554.266452066311	-0.807813529377522\\
615.09857885805	-0.895562452867118\\
682.607183427239	-0.99261091654994\\
757.525025877192	-1.09986004540109\\
840.665288561832	-1.21826731822855\\
932.930402628468	-1.34883800809844\\
1035.32184329566	-1.49261083786339\\
1148.95100018731	-1.65063580487905\\
1275.05124071301	-1.82394161389691\\
1414.99129743458	-2.01348960048687\\
1570.29012472938	-2.22011052969918\\
1742.63338600965	-2.44442032292527\\
1933.89175045523	-2.6867108519701\\
2146.14119785841	-2.94681278328158\\
2381.68555197616	-3.22392958103717\\
2643.0814869741	-3.51644574466611\\
2933.16627839004	-3.82171883831645\\
3255.08859983506	-4.13587424830133\\
3612.34269970943	-4.45363355090851\\
4008.80632889846	-4.76822021105543\\
4448.78283112759	-5.07139658432862\\
4937.047852839	-5.3536879323674\\
5478.90117959395	-5.60483564132334\\
6080.22426164943	-5.81448768302117\\
6747.5440531107	-5.97308039159429\\
7488.10385759001	-6.07280260065997\\
8309.94194935339	-6.10848194819392\\
9221.97882333432	-6.07821817897945\\
10234.1140210545	-5.98362481214583\\
11357.3335834311	-5.82962363314771\\
12603.8292967973	-5.62383933027086\\
13987.1310264724	-5.37572757273658\\
15522.2535742705	-5.09561073296415\\
17225.8596539879	-4.79378434380786\\
19116.440753857	-4.47980827036757\\
21214.5178491063	-4.16203360491754\\
23542.8641432242	-3.84736101623755\\
26126.7522556333	-3.54119036575986\\
28994.2285388288	-3.24750631024656\\
32176.4175025074	-2.96904538710697\\
35707.8596490046	-2.70749982719713\\
39626.8863870148	-2.46372616202801\\
43976.0360930272	-2.23793879643297\\
48802.5158365443	-2.02987832008597\\
54158.7137807948	-1.83895104533967\\
60102.7678207039	-1.66434042424225\\
66699.1966303011	-1.50509323875599\\
74019.5999691564	-1.36018438931058\\
82143.4358491942	-1.22856423986446\\
91158.8829975082	-1.10919217534378\\
101163.797976621	-1.00105952854015\\
112266.777351082	-0.903204485682004\\
124588.336429501	-0.814721058295504\\
138262.217376465	-0.734763751833221\\
153436.840893001	-0.662549180287362\\
170276.91722259	-0.597355567786263\\
188965.233969121	-0.538520836338211\\
209704.640132323	-0.485439791464577\\
232720.247896041	-0.437560775566619\\
258261.876068267	-0.394382051676112\\
286606.761694826	-0.355448101030635\\
318062.569279412	-0.320345959444733\\
352970.730273064	-0.288701674884983\\
391710.149080926	-0.260176938028011\\
434701.315812502	-0.234465915725884\\
482410.870416537	-0.211292301941691\\
535356.667741072	-0.190406590128778\\
594113.398496504	-0.17158356387017\\
659318.827133354	-0.154619997946465\\
731680.714342721	-0.139332559101772\\
811984.499318401	-0.125555894156797\\
901101.825166504	-0.113140892362685\\
1000000	-0.101953108738344\\
};
\node[right, align=left]
at (axis cs:10000,12) {(c)};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.479\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000000,
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (Hz)},
ymin=-20,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$F_Q$ (\num{e-3}/K)},
yticklabel pos=right
]
\addplot [color=white!35!red, forget plot]
  table[row sep=crcr]{%
0.001	31.0910714643798\\
0.00110975249641207	31.0910714643797\\
0.00123155060329283	31.0910714643795\\
0.00136671635646201	31.0910714643794\\
0.00151671688847092	31.0910714643792\\
0.00168318035333096	31.0910714643789\\
0.00186791359902078	31.0910714643786\\
0.00207292177959537	31.0910714643783\\
0.00230043011977292	31.0910714643778\\
0.00255290806823952	31.0910714643773\\
0.00283309610183932	31.0910714643766\\
0.0031440354715915	31.0910714643758\\
0.00348910121340677	31.0910714643748\\
0.00387203878181256	31.0910714643735\\
0.00429700470432084	31.0910714648163\\
0.00476861169771447	31.0910714648144\\
0.00529197873595844	31.0910714643677\\
0.00587278661318948	31.0910714643648\\
0.00651733960488242	31.0910714643612\\
0.00723263389648353	31.0910714643569\\
0.00802643352225717	31.0910714643515\\
0.00890735463861044	31.0910714643448\\
0.00988495904662559	31.0910714643366\\
0.0109698579789238	31.0910714643265\\
0.0121738272773966	31.0910714643141\\
0.0135099352119803	31.0910714642987\\
0.0149926843278605	31.0910714642799\\
0.0166381688607613	31.0910714642566\\
0.0184642494289554	31.091071464228\\
0.0204907468981585	31.0910714641928\\
0.0227396575235793	31.0910714641494\\
0.0252353917043477	31.091071464096\\
0.0280050389418363	31.0910714640301\\
0.0310786618778201	31.0910714639491\\
0.0344896226040576	31.0910714638492\\
0.0382749447851631	31.0910714637263\\
0.042475715525369	31.0910714635748\\
0.0471375313411672	31.0910714633884\\
0.0523109930805626	31.0910714631587\\
0.058052255160949	31.0910714628759\\
0.0644236350872137	31.0910714629719\\
0.0714942898659758	31.0910714620986\\
0.0793409666579749	31.0910714615702\\
0.0880488358164346	31.0910714609196\\
0.097712415353465	31.0910714601182\\
0.108436596868961	31.0910714591314\\
0.120337784077759	31.0910714579161\\
0.13354515629299	31.0910714564193\\
0.148202070579886	31.0910714545759\\
0.164467617799466	31.0910714523057\\
0.182518349431904	31.0910714495099\\
0.202550193923067	31.0910714460667\\
0.224780583354873	31.091071441826\\
0.249450813523032	31.0910714366036\\
0.276828663039207	31.0910714301719\\
0.307211299886176	31.0910714222512\\
0.340928506974681	31.0910714124961\\
0.378346261713193	31.091071400482\\
0.419870708444391	31.0910713856866\\
0.465952566866468	31.0910713674648\\
0.517092024289676	31.0910713450243\\
0.573844164830239	31.0910713178316\\
0.636824994471859	31.091071283351\\
0.706718127392749	31.0910712414332\\
0.784282206133768	31.0910711898104\\
0.870359136148517	31.0910711262327\\
0.96588322411587	31.0910710479349\\
1.07189131920513	31.091070951506\\
1.18953406737032	31.0910708327506\\
1.32008840083142	31.0910706864963\\
1.46497139830729	31.0910705063766\\
1.62575566644379	31.0910702845509\\
1.80418640939207	31.0910700113598\\
2.00220037181558	31.0910696749128\\
2.22194686093952	31.0910692605609\\
2.4658110758226	31.0910687502646\\
2.73643999707467	31.0910681222542\\
3.03677111803546	31.0910673478351\\
3.37006432927193	31.091066394645\\
3.7399373024788	31.0910652207482\\
4.15040475785048	31.0910637750287\\
4.60592204114511	31.0910619945584\\
5.11143348344017	31.0910598018177\\
5.67242606849198	31.0910571013406\\
6.29498899022189	31.0910537755754\\
6.98587974678525	31.0910496797196\\
7.75259748862946	31.0910446354742\\
8.6034644166845	31.0910384236799\\
9.54771611420806	31.0910307725475\\
10.5956017927762	31.0910213507844\\
11.7584955405216	31.0910097464335\\
13.049019780144	31.0909954556374\\
14.4811822767453	31.0909778558191\\
16.0705281826164	31.0909561807855\\
17.8343087693191	31.0909294869191\\
19.7916686785356	31.090896612128\\
21.9638537241655	31.0908561252706\\
24.3744415012222	31.0908062638016\\
27.0495973046314	31.090744857067\\
30.0183581357559	31.0906692319424\\
33.3129478793467	31.0905760962546\\
36.9691270719502	31.0904613957438\\
41.0265810582719	31.0903201373886\\
45.5293507486695	31.0901461723446\\
50.5263106533568	31.0899319282475\\
56.0716993820546	31.0896680798807\\
62.2257083673023	31.0893431434534\\
69.0551352016233	31.0889429770691\\
76.6341086800746	31.0884501661045\\
85.0448934180269	31.0878432659215\\
94.3787827777537	31.0870958701437\\
104.737089795945	31.0861754638967\\
116.232246867985	31.0850420119153\\
128.989026125331	31.0836462219513\\
143.145893752348	31.0819274081853\\
158.856512942805	31.0798108633444\\
176.291411809595	31.0772046274228\\
195.639834351706	31.0739955168085\\
217.111794569451	31.0700442443696\\
240.940356023953	31.0651794335363\\
267.384161583995	31.0591902659192\\
296.730240818887	31.0518174755288\\
329.297125509715	31.0427423192661\\
365.438307095725	31.0315730926196\\
405.546073584083	31.0178286628193\\
450.05576757005	31.0009184242431\\
499.450511585514	30.980117929151\\
554.266452066311	30.954539391975\\
615.09857885805	30.9230961089562\\
682.607183427239	30.8844597840801\\
757.525025877192	30.837009659384\\
840.665288561832	30.7787724037085\\
932.930402628468	30.7073518407269\\
1035.32184329566	30.6198479694692\\
1148.95100018731	30.5127654123034\\
1275.05124071301	30.3819125954414\\
1414.99129743458	30.2222948377905\\
1570.29012472938	30.0280073338893\\
1742.63338600965	29.792138064058\\
1933.89175045523	29.5066961811889\\
2146.14119785841	29.1625885078541\\
2381.68555197616	28.7496751113028\\
2643.0814869741	28.2569435857568\\
2933.16627839004	27.6728485200601\\
3255.08859983506	26.9858640179996\\
3612.34269970943	26.1852877956788\\
4008.80632889846	25.262309123587\\
4448.78283112759	24.2113041770425\\
4937.047852839	23.0312511923798\\
5478.90117959395	21.7270733536185\\
6080.22426164943	20.3106430221615\\
6747.5440531107	18.8011514345895\\
7488.10385759001	17.224599047843\\
8309.94194935339	15.6123083794902\\
9221.97882333432	13.9985799056191\\
10234.1140210545	12.4178359817574\\
11357.3335834311	10.9017432934805\\
12603.8292967973	9.47681075616654\\
13987.1310264724	8.16282384893761\\
15522.2535742705	6.97225537818021\\
17225.8596539879	5.91057053290967\\
19116.440753857	4.97718986551608\\
21214.5178491063	4.16681513298113\\
23542.8641432242	3.47084692025737\\
26126.7522556333	2.87869506307132\\
28994.2285388288	2.37886754888383\\
32176.4175025074	1.95979643934687\\
35707.8596490046	1.61040991072609\\
39626.8863870148	1.32048752186255\\
43976.0360930272	1.08084630177078\\
48802.5158365443	0.883404506150323\\
54158.7137807948	0.72116334167542\\
60102.7678207039	0.588138358921798\\
66699.1966303011	0.479263790094281\\
74019.5999691564	0.390285906281944\\
82143.4358491942	0.317655823714571\\
91158.8829975082	0.258428030846169\\
101163.797976621	0.210168001390374\\
112266.777351082	0.17087032506433\\
124588.336429501	0.138887567269018\\
138262.217376465	0.112869349375083\\
153436.840893001	0.091710759250945\\
170276.91722259	0.0745090374907108\\
188965.233969121	0.060527455649736\\
209704.640132323	0.0491653515033384\\
232720.247896041	0.0399333761233328\\
258261.876068267	0.0324331145980357\\
286606.761694826	0.0263403524823889\\
318062.569279412	0.0213913652824426\\
352970.730273064	0.0173717042139672\\
391710.149080926	0.0141070365074998\\
434701.315812502	0.0114556722449091\\
482410.870416537	0.0093024727238976\\
535356.667741072	0.0075538885964918\\
594113.398496504	0.00613392064900605\\
659318.827133354	0.00498083324285671\\
731680.714342721	0.00404448120806561\\
811984.499318401	0.00328413637211762\\
901101.825166504	0.00266672078886816\\
1000000	0.00216537086405325\\
};
\addplot [color=white!35!red, dashed, forget plot]
  table[row sep=crcr]{%
0.001	-3.72630070029356e-06\\
0.00110975249641207	-4.13568487355603e-06\\
0.00123155060329283	-4.58578128595399e-06\\
0.00136671635646201	-5.09016068270945e-06\\
0.00151671688847092	-5.64882306382242e-06\\
0.00168318035333096	-6.27081559335246e-06\\
0.00186791359902078	-6.96066185332939e-06\\
0.00207292177959537	-7.72288542665034e-06\\
0.00230043011977292	-8.5687952662214e-06\\
0.00255290806823952	-9.51196212246874e-06\\
0.00283309610183932	-1.05546477790347e-05\\
0.0031440354715915	-1.17126847786614e-05\\
0.00348910121340677	-1.29996438674382e-05\\
0.00387203878181256	-1.4424572210292e-05\\
0.00429700470432084	-1.60089568147087e-05\\
0.00476861169771447	-1.776410664487e-05\\
0.00529197873595844	-1.97149013954345e-05\\
0.00587278661318948	-2.18771736074097e-05\\
0.00651733960488242	-2.42791956669638e-05\\
0.00723263389648353	-2.69435854825112e-05\\
0.00802643352225717	-2.98997463420159e-05\\
0.00890735463861044	-3.31838668991141e-05\\
0.00988495904662559	-3.68253504339638e-05\\
0.0109698579789238	-4.08671709806185e-05\\
0.0121738272773966	-4.53523025679275e-05\\
0.0135099352119803	-5.03282428041679e-05\\
0.0149926843278605	-5.5853798258329e-05\\
0.0166381688607613	-6.19832519130337e-05\\
0.0184642494289554	-6.87867192910446e-05\\
0.0204907468981585	-7.63365777031039e-05\\
0.0227396575235793	-8.47142516292171e-05\\
0.0252353917043477	-9.40102127065107e-05\\
0.0280050389418363	-0.000104328503324272\\
0.0310786618778201	-0.000115779951240062\\
0.0344896226040576	-0.000128486693168686\\
0.0382749447851631	-0.000142588960158271\\
0.042475715525369	-0.000158238292200311\\
0.0471375313411672	-0.000175604323622222\\
0.0523109930805626	-0.00019487930666591\\
0.058052255160949	-0.000216266802514908\\
0.0644236350872137	-0.000240003168340899\\
0.0714942898659758	-0.000266342855612459\\
0.0793409666579749	-0.000295576504494299\\
0.0880488358164346	-0.000328017373033528\\
0.097712415353465	-0.000364018300631069\\
0.108436596868961	-0.000403968315338885\\
0.120337784077759	-0.000448303942821547\\
0.13354515629299	-0.000497506944560459\\
0.148202070579886	-0.000552111103232535\\
0.164467617799466	-0.000612706746294829\\
0.182518349431904	-0.000679952054922703\\
0.202550193923067	-0.00075457758760139\\
0.224780583354873	-0.000837397589091918\\
0.249450813523032	-0.000929303205035939\\
0.276828663039207	-0.0010312964088318\\
0.307211299886176	-0.00114448095446529\\
0.340928506974681	-0.0012700917797915\\
0.378346261713193	-0.00140949048294675\\
0.419870708444391	-0.00156418341666978\\
0.465952566866468	-0.00173585787695621\\
0.517092024289676	-0.00192637079408659\\
0.573844164830239	-0.00213779509939619\\
0.636824994471859	-0.00237242311762476\\
0.706718127392749	-0.00263280501796703\\
0.784282206133768	-0.00292175786057152\\
0.870359136148517	-0.00324243231964502\\
0.96588322411587	-0.0035982957198831\\
1.07189131920513	-0.00399322024623606\\
1.18953406737032	-0.00443148294377443\\
1.32008840083142	-0.00491784940379481\\
1.46497139830729	-0.00545759638148971\\
1.62575566644379	-0.00605657964936404\\
1.80418640939207	-0.0067213063740983\\
2.00220037181558	-0.00745898487537061\\
2.22194686093952	-0.00827762640563147\\
2.4658110758226	-0.00918611752629295\\
2.73643999707467	-0.0101943162326137\\
3.03677111803546	-0.0113131684324162\\
3.37006432927193	-0.0125548187738887\\
3.7399373024788	-0.0139327372990867\\
4.15040475785048	-0.0154618924670868\\
4.60592204114511	-0.0171588698904589\\
5.11143348344017	-0.0190420962426245\\
5.67242606849198	-0.0211320156639945\\
6.29498899022189	-0.0234513023517798\\
6.98587974678525	-0.0260251409966751\\
7.75259748862946	-0.0288814597127285\\
8.6034644166845	-0.0320512636050145\\
9.54771611420806	-0.0355689615291139\\
10.5956017927762	-0.0394727335539915\\
11.7584955405216	-0.0438049458649078\\
13.049019780144	-0.0486126267209321\\
14.4811822767453	-0.0539479536329256\\
16.0705281826164	-0.059868833209774\\
17.8343087693191	-0.0664395306440944\\
19.7916686785356	-0.0737313589818621\\
21.9638537241655	-0.0818234518668755\\
24.3744415012222	-0.0908036332529167\\
27.0495973046314	-0.100769363622065\\
30.0183581357559	-0.111828778397169\\
33.3129478793467	-0.12410189524923\\
36.9691270719502	-0.137721876943617\\
41.0265810582719	-0.15283650315237\\
45.5293507486695	-0.16960974216659\\
50.5263106533568	-0.188223539426832\\
56.0716993820546	-0.208879769911045\\
62.2257083673023	-0.231802420941397\\
69.0551352016233	-0.257240005911243\\
76.6341086800746	-0.285468213315886\\
85.0448934180269	-0.316792878259961\\
94.3787827777537	-0.35155323803352\\
104.737089795945	-0.390125531210894\\
116.232246867985	-0.432926995210325\\
128.989026125331	-0.480420241841943\\
143.145893752348	-0.533118083418175\\
158.856512942805	-0.591588835596011\\
176.291411809595	-0.656462131168998\\
195.639834351706	-0.728435262804932\\
217.111794569451	-0.808280060415003\\
240.940356023953	-0.896850368827193\\
267.384161583995	-0.995090050651794\\
296.730240818887	-1.1040415286574\\
329.297125509715	-1.22485476620156\\
365.438307095725	-1.35879655797713\\
405.546073584083	-1.50725998739439\\
450.05576757005	-1.67177362193201\\
499.450511585514	-1.85401014184308\\
554.266452066311	-2.05579362468378\\
615.09857885805	-2.27910466186043\\
682.607183427239	-2.52608197237315\\
757.525025877192	-2.79901881643323\\
840.665288561832	-3.10035186878933\\
932.930402628468	-3.4326394351453\\
1035.32184329566	-3.79852494710997\\
1148.95100018731	-4.20068052862099\\
1275.05124071301	-4.64172411635819\\
1414.99129743458	-5.12410220009067\\
1570.29012472938	-5.64992898245416\\
1742.63338600965	-6.22077191338954\\
1933.89175045523	-6.83737377346811\\
2146.14119785841	-7.4993036280432\\
2381.68555197616	-8.20453438397105\\
2643.0814869741	-8.94895477589884\\
2933.16627839004	-9.72584010489392\\
3255.08859983506	-10.5253299194707\\
3612.34269970943	-11.3339912311722\\
4008.80632889846	-12.1345785283643\\
4448.78283112759	-12.9061279422219\\
4937.047852839	-13.6245273404209\\
5478.90117959395	-14.2636697187407\\
6080.22426164943	-14.7972103355957\\
6747.5440531107	-15.2008107546634\\
7488.10385759001	-15.4545924431163\\
8309.94194935339	-15.545392327451\\
9221.97882333432	-15.4683744741145\\
10234.1140210545	-15.2276451059231\\
11357.3335834311	-14.8357296075044\\
12603.8292967973	-14.3120319440039\\
13987.1310264724	-13.6806157189536\\
15522.2535742705	-12.9677501970213\\
17225.8596539879	-12.1996363392297\\
19116.440753857	-11.4006029157739\\
21214.5178491063	-10.5919025073844\\
23542.8641432242	-9.7910965318388\\
26126.7522556333	-9.01192702278252\\
28994.2285388288	-8.26453447881425\\
32176.4175025074	-7.55588307662941\\
35707.8596490046	-6.89027935143171\\
39626.8863870148	-6.26990307856957\\
43976.0360930272	-5.69529989397527\\
48802.5158365443	-5.16580962785007\\
54158.7137807948	-4.67992141260355\\
60102.7678207039	-4.23555722649874\\
66699.1966303011	-3.83029123796291\\
74019.5999691564	-3.46151468509234\\
82143.4358491942	-3.12655636345269\\
91158.8829975082	-2.82276802594727\\
101163.797976621	-2.54758272916615\\
112266.777351082	-2.29855276637395\\
124588.336429501	-2.07337249986459\\
138262.217376465	-1.86989024210793\\
153436.840893001	-1.68611236474955\\
170276.91722259	-1.52020203022429\\
188965.233969121	-1.37047432528874\\
209704.640132323	-1.23538909877546\\
232720.247896041	-1.11354244479214\\
258261.876068267	-1.0036574997764\\
286606.761694826	-0.904575020248746\\
318062.569279412	-0.815244059290503\\
352970.730273064	-0.734712951476449\\
391710.149080926	-0.662120738027637\\
434701.315812502	-0.596689108340688\\
482410.870416537	-0.537714894954005\\
535356.667741072	-0.484563132062894\\
594113.398496504	-0.436660669482135\\
659318.827133354	-0.393490322125004\\
731680.714342721	-0.354585527691181\\
811984.499318401	-0.31952548113185\\
901101.825166504	-0.287930712537692\\
1000000	-0.259459074711571\\
};
\node[right, align=left]
at (axis cs:10000,32) {(d)};
\end{axis}
\end{tikzpicture}%
